A Mathematical Introduction to Geometric Quantization

These notes are based on a series of lectures by Kadri \.Ilker Berktav from May 2024 to November 2024, providing a detailed exposition of geometric quantization formalism and its essential components. They are organized into three parts: background in symplectic geometry, basics of geometric quantization formalism, and an application related to Edward Witten's work in knot theory and topology.

==> Figures/Part1/p105.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,272); %set diagram left start at 0, and has height of 272

%Shape: Ellipse [id:dp6139236007728676] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (225.22,155.77) .. controls (229.43,134.92) and (263.69,124.25) .. (301.74,131.95) .. controls (339.79,139.64) and (367.22,162.78) .. (363,183.63) .. controls (358.78,204.48) and (324.52,215.15) .. (286.48,207.46) .. controls (248.43,199.76) and (221,176.62) .. (225.22,155.77) -- cycle ;
%Shape: Parallelogram [id:dp4570305975096186] 
\draw   (242.51,109.93) -- (442.33,109.93) -- (356.69,221) -- (156.87,221) -- cycle ;
%Shape: Ellipse [id:dp09609759669935691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.83,169.25) .. controls (247.83,168.01) and (248.68,167) .. (249.73,167) .. controls (250.79,167) and (251.64,168.01) .. (251.64,169.25) .. controls (251.64,170.49) and (250.79,171.5) .. (249.73,171.5) .. controls (248.68,171.5) and (247.83,170.49) .. (247.83,169.25) -- cycle ;
%Straight Lines [id:da3019398438024822] 
\draw    (221.4,43) -- (249.73,167) ;
%Straight Lines [id:da2618457350789245] 
\draw    (348.22,40.54) -- (328.04,166.13) ;
%Shape: Ellipse [id:dp9526380500409338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.73,87.42) .. controls (229.73,86.17) and (230.58,85.16) .. (231.63,85.16) .. controls (232.69,85.16) and (233.54,86.17) .. (233.54,87.42) .. controls (233.54,88.66) and (232.69,89.67) .. (231.63,89.67) .. controls (230.58,89.67) and (229.73,88.66) .. (229.73,87.42) -- cycle ;
%Curve Lines [id:da403040845819316] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (240.6,171.8) .. controls (222.63,174.74) and (204.92,119.67) .. (224.93,100.15) ;
\draw [shift={(226.2,99)}, rotate = 128.35] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9356442535542318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.56,96.75) .. controls (337.56,95.51) and (338.41,94.5) .. (339.47,94.5) .. controls (340.52,94.5) and (341.37,95.51) .. (341.37,96.75) .. controls (341.37,97.99) and (340.52,99) .. (339.47,99) .. controls (338.41,99) and (337.56,97.99) .. (337.56,96.75) -- cycle ;
%Shape: Ellipse [id:dp7046945785389218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.4,170.42) .. controls (325.4,169.17) and (326.25,168.16) .. (327.3,168.16) .. controls (328.35,168.16) and (329.2,169.17) .. (329.2,170.42) .. controls (329.2,171.66) and (328.35,172.67) .. (327.3,172.67) .. controls (326.25,172.67) and (325.4,171.66) .. (325.4,170.42) -- cycle ;
%Curve Lines [id:da18004058001746903] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (231.63,87.42) .. controls (261.8,45) and (298.6,119.4) .. (339.47,96.75) ;
%Shape: Brace [id:dp5247409301135452] 
\draw   (381.4,172.6) .. controls (386.07,172.63) and (388.41,170.31) .. (388.44,165.64) -- (388.86,97.07) .. controls (388.9,90.4) and (391.25,87.09) .. (395.92,87.12) .. controls (391.25,87.09) and (388.94,83.74) .. (388.98,77.07)(388.97,80.07) -- (389.15,49.64) .. controls (389.18,44.97) and (386.86,42.63) .. (382.19,42.6) ;
%Curve Lines [id:da03544089488035884] 
\draw    (279,27.4) .. controls (269.3,61.93) and (256.97,59.2) .. (238.35,64.49) ;
\draw [shift={(236.6,65)}, rotate = 342.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4113275595747614] 
\draw    (284.6,28.6) .. controls (274.85,63.31) and (308.07,66.08) .. (332.72,70.27) ;
\draw [shift={(334.6,70.6)}, rotate = 190.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (399.67,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (201.6,122.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (406.8,71.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P_{F}$};
% Text Node
\draw (278.8,9.2) node [anchor=north west][inner sep=0.75pt]    {$F$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p105.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489

%Curve Lines [id:da595000717126495] 
\draw    (108.66,220.12) .. controls (222.94,163.78) and (399.21,261.9) .. (470.89,218.18) ;
%Curve Lines [id:da24093626372532817] 
\draw    (75.73,143.38) .. controls (190.01,87.03) and (366.28,185.15) .. (437.96,141.43) ;
%Curve Lines [id:da5630031101468479] 
\draw    (75.73,143.38) .. controls (77.66,161.59) and (110.59,205.31) .. (108.66,220.12) ;
%Curve Lines [id:da02125761049255126] 
\draw    (437.96,141.43) .. controls (460.23,147.99) and (459.26,217.94) .. (470.89,218.18) ;
%Curve Lines [id:da7369640099357803] 
\draw    (488.32,97.23) .. controls (510.6,103.79) and (512.53,168.39) .. (521.25,173.98) ;
%Curve Lines [id:da6696672670574528] 
\draw    (437.96,141.43) .. controls (476.7,112.29) and (449.58,126.38) .. (488.32,97.23) ;
%Curve Lines [id:da11908528739841828] 
\draw    (470.89,218.18) .. controls (509.63,189.04) and (482.51,203.12) .. (521.25,173.98) ;
%Curve Lines [id:da7940718137043883] 
\draw    (75.73,143.38) .. controls (114.47,114.23) and (87.35,128.32) .. (126.09,99.17) ;
%Curve Lines [id:da6689356808226001] 
\draw    (126.09,99.17) .. controls (234.57,54.24) and (406.48,128.08) .. (488.32,97.23) ;
%Curve Lines [id:da04826828734972888] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (126.09,99.17) .. controls (148.37,105.73) and (150.3,170.34) .. (159.02,175.92) ;
%Curve Lines [id:da7278486741872798] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (108.66,220.12) .. controls (147.4,190.98) and (120.28,205.07) .. (159.02,175.92) ;
%Curve Lines [id:da8035726234946602] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (159.02,175.92) .. controls (273.31,119.58) and (449.58,217.69) .. (521.25,173.98) ;
%Straight Lines [id:da2894121319124663] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (199.67,125.87) -- (222.75,203.75) ;
%Straight Lines [id:da2749204699437895] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (199.67,125.87) -- (241.15,85.48) ;
%Curve Lines [id:da5897000897825118] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (279.7,170.32) .. controls (308.37,173.98) and (347.88,168.34) .. (367.25,159.6) ;
\draw [shift={(367.25,159.6)}, rotate = 335.71] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(279.7,170.32)}, rotate = 7.27] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da5070886174131156] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (224.3,146) .. controls (244.83,138.23) and (264.53,174.53) .. (279.7,170.32) ;
\draw [shift={(224.3,146)}, rotate = 339.27] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Shape: Ellipse [id:dp8095963473041272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.24,348.08) .. controls (312.87,347.26) and (314.05,347.11) .. (314.87,347.74) .. controls (315.68,348.38) and (315.83,349.56) .. (315.2,350.37) .. controls (314.56,351.19) and (313.39,351.34) .. (312.57,350.71) .. controls (311.75,350.07) and (311.6,348.89) .. (312.24,348.08) -- cycle ;
%Straight Lines [id:da45928525651126373] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (258.1,134.37) -- (279.89,210.8) ;
%Straight Lines [id:da20214166716146886] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (258.1,134.37) -- (296.68,91.63) ;
%Straight Lines [id:da14793211696454223] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (324.64,146.39) -- (345.95,222.55) ;
%Straight Lines [id:da746163677411214] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (324.64,146.39) -- (366.09,98.59) ;
%Straight Lines [id:da9588651180924509] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (297,91.63) -- (318.79,168.05) ;
%Straight Lines [id:da26476367339061324] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (281.35,209.5) -- (319.92,166.76) ;
%Straight Lines [id:da43456414598810433] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (241.15,85.48) -- (264.23,163.36) ;
%Straight Lines [id:da963052014014489] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (222.75,203.75) -- (264.23,163.36) ;
%Straight Lines [id:da05655847648777046] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (366.09,98.59) -- (387.4,174.76) ;
%Straight Lines [id:da15880418099305915] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (345.95,222.55) -- (387.4,174.76) ;
%Curve Lines [id:da18435450493238204] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (249.01,218.01) .. controls (223.81,247.71) and (223.68,291.59) .. (269.89,324.24) ;
\draw [shift={(251,215.75)}, rotate = 130.32] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Polygon Curved [id:ds9399253222386729] 
\draw   (159.5,354.5) .. controls (179.5,344.5) and (198.81,302.62) .. (229.66,315.19) .. controls (260.5,327.75) and (349.3,295.75) .. (431.5,296.75) .. controls (513.7,297.75) and (527.5,370.75) .. (513.5,393.5) .. controls (499.5,416.25) and (438.5,386.5) .. (405.5,416.5) .. controls (372.5,446.5) and (226.53,429.64) .. (200.01,425.57) .. controls (173.5,421.5) and (155.82,407.48) .. (150.5,399.5) .. controls (145.18,391.52) and (139.5,364.5) .. (159.5,354.5) -- cycle ;
%Straight Lines [id:da547972603592085] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (299,219.5) -- (299,320.25) ;
\draw [shift={(299,323.25)}, rotate = 270] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp2884559307764002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.74,359.08) .. controls (337.37,358.26) and (338.55,358.11) .. (339.37,358.74) .. controls (340.18,359.38) and (340.33,360.56) .. (339.7,361.37) .. controls (339.06,362.19) and (337.89,362.34) .. (337.07,361.71) .. controls (336.25,361.07) and (336.1,359.89) .. (336.74,359.08) -- cycle ;
%Shape: Ellipse [id:dp3530992304012114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.24,360.08) .. controls (268.87,359.26) and (270.05,359.11) .. (270.87,359.74) .. controls (271.68,360.38) and (271.83,361.56) .. (271.2,362.37) .. controls (270.56,363.19) and (269.39,363.34) .. (268.57,362.71) .. controls (267.75,362.07) and (267.6,360.89) .. (268.24,360.08) -- cycle ;
%Shape: Ellipse [id:dp1417147708926355] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (245.67,379) .. controls (241.71,361.74) and (265.95,341.45) .. (299.82,333.68) .. controls (333.69,325.91) and (364.35,333.61) .. (368.31,350.86) .. controls (372.27,368.12) and (348.02,388.41) .. (314.16,396.18) .. controls (280.29,403.94) and (249.63,396.25) .. (245.67,379) -- cycle ;
%Curve Lines [id:da34138587952580357] 
\draw    (444.5,347.75) .. controls (449,357.75) and (458,373.75) .. (484,367.25) ;
%Curve Lines [id:da5368674391652769] 
\draw    (447.86,353.57) .. controls (463.57,351.86) and (468.14,353) .. (476.43,368.14) ;
%Curve Lines [id:da3809691373811398] 
\draw    (289,35.2) .. controls (274.64,25.5) and (250.88,54.94) .. (241.07,71.32) ;
\draw [shift={(240.2,72.8)}, rotate = 299.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8881174950057277] 
\draw    (325.4,39.2) .. controls (354.5,29.89) and (359.89,69.13) .. (363.47,89.01) ;
\draw [shift={(363.8,90.8)}, rotate = 259.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00832593790967473] 
\draw    (300.2,50.4) -- (298.7,80.4) ;
\draw [shift={(298.6,82.4)}, rotate = 272.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (526.15,348.7) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (316.9,346.16) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (348.74,130.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s( r)$};
% Text Node
\draw (313.05,255.11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi $};
% Text Node
\draw (274.88,175.96) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s( p)$};
% Text Node
\draw (218.38,161.96) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s( q)$};
% Text Node
\draw (217.88,257.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (341.4,357.16) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (272.9,358.16) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (295,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$F$};
% Text Node
\draw (452,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$s:\ U\ \longrightarrow F$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p106.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Shape: Ellipse [id:dp785672555040679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (258.26,251.22) .. controls (267.31,233.8) and (305.09,235.49) .. (342.63,255) .. controls (380.17,274.51) and (403.26,304.45) .. (394.2,321.87) .. controls (385.15,339.29) and (347.38,337.6) .. (309.84,318.1) .. controls (272.3,298.59) and (249.21,268.65) .. (258.26,251.22) -- cycle ;
%Shape: Parallelogram [id:dp22990329185707514] 
\draw   (266.31,206.8) -- (545,206.8) -- (425.56,361.7) -- (146.87,361.7) -- cycle ;
%Shape: Ellipse [id:dp34070229163856813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.5,299.62) .. controls (360.5,297.89) and (361.69,296.48) .. (363.15,296.48) .. controls (364.62,296.48) and (365.81,297.89) .. (365.81,299.62) .. controls (365.81,301.35) and (364.62,302.76) .. (363.15,302.76) .. controls (361.69,302.76) and (360.5,301.35) .. (360.5,299.62) -- cycle ;
%Straight Lines [id:da5191593709149723] 
\draw    (320.33,44.33) -- (363.15,296.48) ;
%Shape: Ellipse [id:dp20643833828689762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.11,155.77) .. controls (337.11,154.03) and (338.3,152.63) .. (339.77,152.63) .. controls (341.24,152.63) and (342.43,154.03) .. (342.43,155.77) .. controls (342.43,157.5) and (341.24,158.91) .. (339.77,158.91) .. controls (338.3,158.91) and (337.11,157.5) .. (337.11,155.77) -- cycle ;
%Shape: Ellipse [id:dp26323975945930567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.89,84.05) .. controls (324.89,82.32) and (326.08,80.91) .. (327.55,80.91) .. controls (329.01,80.91) and (330.2,82.32) .. (330.2,84.05) .. controls (330.2,85.79) and (329.01,87.19) .. (327.55,87.19) .. controls (326.08,87.19) and (324.89,85.79) .. (324.89,84.05) -- cycle ;
%Shape: Ellipse [id:dp8583199875426972] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (331.04,320.75) .. controls (322.61,303.02) and (346.76,273.92) .. (384.98,255.77) .. controls (423.19,237.61) and (461,237.28) .. (469.42,255.01) .. controls (477.85,272.75) and (453.7,301.84) .. (415.49,319.99) .. controls (377.27,338.15) and (339.46,338.49) .. (331.04,320.75) -- cycle ;
%Curve Lines [id:da31387684007610805] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (353.67,299) .. controls (290.97,264.68) and (297.53,195.08) .. (328.07,160.7) ;
\draw [shift={(329,159.67)}, rotate = 132.66] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7308773121643596] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (375,297.67) .. controls (438.68,233.99) and (426.46,111.57) .. (343.59,87.36) ;
\draw [shift={(342.33,87)}, rotate = 15.52] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9475623612943747] 
\draw    (310.67,88.83) .. controls (280.61,103.86) and (293.78,147.7) .. (322.24,154.15) ;
\draw [shift={(324,154.5)}, rotate = 194.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (370.97,299.46) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (350.24,145.2) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( x)$};
% Text Node
\draw (447.19,347.51) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (262,218.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (468,227.73) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (328.91,54.54) node [anchor=north west][inner sep=0.75pt]    {$\psi ( x)$};
% Text Node
\draw (292,210.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\sigma $};
% Text Node
\draw (421.33,158.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\psi $};
% Text Node
\draw (253.67,112.73) node [anchor=north west][inner sep=0.75pt]    {$\exists !\ g_{x}$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p107.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Parallelogram [id:dp602233293578207] 
\draw   (239.83,242.5) -- (528,242.5) -- (404.5,393.9) -- (116.33,393.9) -- cycle ;
%Shape: Ellipse [id:dp270914217469274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.95,309.33) .. controls (260.95,307.34) and (262.32,305.73) .. (264,305.73) .. controls (265.68,305.73) and (267.05,307.34) .. (267.05,309.33) .. controls (267.05,311.32) and (265.68,312.93) .. (264,312.93) .. controls (262.32,312.93) and (260.95,311.32) .. (260.95,309.33) -- cycle ;
%Straight Lines [id:da6945452003330161] 
\draw    (213.67,75) -- (264,305.73) ;
%Straight Lines [id:da027597324306277593] 
\draw    (420.33,77.67) -- (390.17,306.13) ;
%Straight Lines [id:da9876016135699104] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (390.17,306.13) -- (365.98,455.87) ;
%Straight Lines [id:da8184959511974986] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (264.89,311.12) -- (298.57,459.02) ;
%Shape: Ellipse [id:dp614395676506282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.14,153.58) .. controls (228.14,151.59) and (229.5,149.98) .. (231.18,149.98) .. controls (232.87,149.98) and (234.23,151.59) .. (234.23,153.58) .. controls (234.23,155.57) and (232.87,157.18) .. (231.18,157.18) .. controls (229.5,157.18) and (228.14,155.57) .. (228.14,153.58) -- cycle ;
%Shape: Ellipse [id:dp13469614675891262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.05,156.28) .. controls (407.05,154.29) and (408.42,152.68) .. (410.1,152.68) .. controls (411.78,152.68) and (413.15,154.29) .. (413.15,156.28) .. controls (413.15,158.27) and (411.78,159.88) .. (410.1,159.88) .. controls (408.42,159.88) and (407.05,158.27) .. (407.05,156.28) -- cycle ;
%Shape: Ellipse [id:dp22457876109661146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.81,312.02) .. controls (385.81,310.03) and (387.18,308.41) .. (388.86,308.41) .. controls (390.54,308.41) and (391.91,310.03) .. (391.91,312.02) .. controls (391.91,314.01) and (390.54,315.62) .. (388.86,315.62) .. controls (387.18,315.62) and (385.81,314.01) .. (385.81,312.02) -- cycle ;
%Curve Lines [id:da13258693701196222] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (264,309.33) .. controls (368,262.75) and (337,361.25) .. (388.86,312.02) ;
\draw [shift={(336.52,303.33)}, rotate = 209.52] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9347340225621452] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (231.18,153.58) .. controls (290.5,79.75) and (299.5,203.75) .. (410.1,156.28) ;
\draw [shift={(319.69,156.38)}, rotate = 209.31] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (136.51,147.54) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{-1}( \gamma _{0}) \ni p$};
% Text Node
\draw (319.88,271.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (406.63,300.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 1)$};
% Text Node
\draw (212.8,314.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 0) =\pi ( p)$};
% Text Node
\draw (307.88,120.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\gamma }_{p}$};
% Text Node
\draw (414.01,146.04) node [anchor=north west][inner sep=0.75pt]    {$\in \pi ^{-1}( \gamma ( 1))$};
% Text Node
\draw (185,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\pi ^{-1}( \gamma _{0})$};
% Text Node
\draw (390,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\pi ^{-1}( \gamma _{1})$};
% Text Node
\draw (310,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$T_{\gamma }$};
% Connection
\draw    (255,57.5) -- (385,57.5) ;
\draw [shift={(387,57.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

\end{document}

==> Figures/Part1/p107.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Parallelogram [id:dp5874258320538548] 
\draw   (239.83,242.5) -- (528,242.5) -- (404.5,393.9) -- (116.33,393.9) -- cycle ;
%Shape: Ellipse [id:dp01673141020540525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.95,309.33) .. controls (260.95,307.34) and (262.32,305.73) .. (264,305.73) .. controls (265.68,305.73) and (267.05,307.34) .. (267.05,309.33) .. controls (267.05,311.32) and (265.68,312.93) .. (264,312.93) .. controls (262.32,312.93) and (260.95,311.32) .. (260.95,309.33) -- cycle ;
%Straight Lines [id:da7933618435646561] 
\draw    (213.67,75) -- (264,305.73) ;
%Straight Lines [id:da48604370713277834] 
\draw    (420.33,77.67) -- (390.17,306.13) ;
%Straight Lines [id:da16989510189535206] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (390.17,306.13) -- (365.98,455.87) ;
%Straight Lines [id:da5485873559524137] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (264.89,311.12) -- (298.57,459.02) ;
%Shape: Ellipse [id:dp5060531634801398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.14,106.58) .. controls (218.14,104.59) and (219.5,102.98) .. (221.18,102.98) .. controls (222.87,102.98) and (224.23,104.59) .. (224.23,106.58) .. controls (224.23,108.57) and (222.87,110.18) .. (221.18,110.18) .. controls (219.5,110.18) and (218.14,108.57) .. (218.14,106.58) -- cycle ;
%Shape: Ellipse [id:dp9578321981114579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.05,107.78) .. controls (413.05,105.79) and (414.42,104.18) .. (416.1,104.18) .. controls (417.78,104.18) and (419.15,105.79) .. (419.15,107.78) .. controls (419.15,109.77) and (417.78,111.38) .. (416.1,111.38) .. controls (414.42,111.38) and (413.05,109.77) .. (413.05,107.78) -- cycle ;
%Shape: Ellipse [id:dp08284264052352464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.81,312.02) .. controls (385.81,310.03) and (387.18,308.41) .. (388.86,308.41) .. controls (390.54,308.41) and (391.91,310.03) .. (391.91,312.02) .. controls (391.91,314.01) and (390.54,315.62) .. (388.86,315.62) .. controls (387.18,315.62) and (385.81,314.01) .. (385.81,312.02) -- cycle ;
%Curve Lines [id:da6759183166919841] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (220.68,106.58) .. controls (284,85.75) and (305.5,155.25) .. (416.1,107.78) ;
%Shape: Ellipse [id:dp3704831663811339] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.14,193.08) .. controls (236.14,191.09) and (237.5,189.48) .. (239.18,189.48) .. controls (240.87,189.48) and (242.23,191.09) .. (242.23,193.08) .. controls (242.23,195.07) and (240.87,196.68) .. (239.18,196.68) .. controls (237.5,196.68) and (236.14,195.07) .. (236.14,193.08) -- cycle ;
%Shape: Ellipse [id:dp6929004863282126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.55,203.28) .. controls (400.55,201.29) and (401.92,199.68) .. (403.6,199.68) .. controls (405.28,199.68) and (406.65,201.29) .. (406.65,203.28) .. controls (406.65,205.27) and (405.28,206.88) .. (403.6,206.88) .. controls (401.92,206.88) and (400.55,205.27) .. (400.55,203.28) -- cycle ;
%Curve Lines [id:da25173521400637766] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (239.18,193.08) .. controls (307,128.75) and (293,250.75) .. (403.6,203.28) ;
%Straight Lines [id:da0903536704861736] 
\draw    (323.82,64.35) -- (326.66,294.78) ;
%Straight Lines [id:da24417651653315153] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (326.66,294.78) -- (324.17,446.44) ;
%Shape: Ellipse [id:dp6567507523980948] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.15,300.02) .. controls (323.15,298.03) and (324.51,296.41) .. (326.2,296.41) .. controls (327.88,296.41) and (329.24,298.03) .. (329.24,300.02) .. controls (329.24,302.01) and (327.88,303.62) .. (326.2,303.62) .. controls (324.51,303.62) and (323.15,302.01) .. (323.15,300.02) -- cycle ;
%Curve Lines [id:da016517973338271985] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (264,309.33) .. controls (336,265.75) and (338.5,338.25) .. (388.86,312.02) ;
%Straight Lines [id:da4439406113399714] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (264,309.33) -- (301.04,282.99) ;
\draw [shift={(302.67,281.83)}, rotate = 144.58] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04298087023360975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (326.2,300.02) -- (356.74,308.62) ;
\draw [shift={(358.67,309.17)}, rotate = 195.74] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5329424002181588] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.86,312.02) -- (420.58,294.47) ;
\draw [shift={(422.33,293.5)}, rotate = 151.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1812798335411967] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (239.18,193.08) -- (270.6,160.93) ;
\draw [shift={(272,159.5)}, rotate = 134.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0755909158271233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.86,207.68) -- (359.22,224.6) ;
\draw [shift={(361,225.5)}, rotate = 206.89] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44993820900465276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (403.6,203.28) -- (435.32,185.73) ;
\draw [shift={(437.07,184.76)}, rotate = 151.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (201.51,100.54) node [anchor=north west][inner sep=0.75pt]    {$p'$};
% Text Node
\draw (330.38,315.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (397.63,316.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 1)$};
% Text Node
\draw (230.8,309.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 0)$};
% Text Node
\draw (258.38,73.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\gamma }_{p'}$};
% Text Node
\draw (472,319.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (219.51,187.04) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (300.71,163.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\gamma }_{p}$};
% Text Node
\draw (339.67,283.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{\gamma ( t)}$};
% Text Node
\draw (364,217.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{\tilde{\gamma }( t)}$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p108.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Parallelogram [id:dp30376046989722194] 
\draw   (239.83,242.5) -- (528,242.5) -- (404.5,393.9) -- (116.33,393.9) -- cycle ;
%Shape: Ellipse [id:dp5877759925885325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.95,309.33) .. controls (260.95,307.34) and (262.32,305.73) .. (264,305.73) .. controls (265.68,305.73) and (267.05,307.34) .. (267.05,309.33) .. controls (267.05,311.32) and (265.68,312.93) .. (264,312.93) .. controls (262.32,312.93) and (260.95,311.32) .. (260.95,309.33) -- cycle ;
%Straight Lines [id:da3261156250866539] 
\draw    (213.67,75) -- (264,305.73) ;
%Straight Lines [id:da1914099955149039] 
\draw    (420.33,77.67) -- (390.17,306.13) ;
%Shape: Ellipse [id:dp5626434774355972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.14,106.58) .. controls (218.14,104.59) and (219.5,102.98) .. (221.18,102.98) .. controls (222.87,102.98) and (224.23,104.59) .. (224.23,106.58) .. controls (224.23,108.57) and (222.87,110.18) .. (221.18,110.18) .. controls (219.5,110.18) and (218.14,108.57) .. (218.14,106.58) -- cycle ;
%Shape: Ellipse [id:dp3281673901385811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.05,107.78) .. controls (413.05,105.79) and (414.42,104.18) .. (416.1,104.18) .. controls (417.78,104.18) and (419.15,105.79) .. (419.15,107.78) .. controls (419.15,109.77) and (417.78,111.38) .. (416.1,111.38) .. controls (414.42,111.38) and (413.05,109.77) .. (413.05,107.78) -- cycle ;
%Shape: Ellipse [id:dp24240408766134303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.81,312.02) .. controls (385.81,310.03) and (387.18,308.41) .. (388.86,308.41) .. controls (390.54,308.41) and (391.91,310.03) .. (391.91,312.02) .. controls (391.91,314.01) and (390.54,315.62) .. (388.86,315.62) .. controls (387.18,315.62) and (385.81,314.01) .. (385.81,312.02) -- cycle ;
%Curve Lines [id:da879296754348244] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (220.68,106.58) .. controls (284,85.75) and (305.5,155.25) .. (416.1,107.78) ;
%Shape: Ellipse [id:dp9249267165668459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.14,193.08) .. controls (236.14,191.09) and (237.5,189.48) .. (239.18,189.48) .. controls (240.87,189.48) and (242.23,191.09) .. (242.23,193.08) .. controls (242.23,195.07) and (240.87,196.68) .. (239.18,196.68) .. controls (237.5,196.68) and (236.14,195.07) .. (236.14,193.08) -- cycle ;
%Shape: Ellipse [id:dp21083448906734104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.55,203.28) .. controls (400.55,201.29) and (401.92,199.68) .. (403.6,199.68) .. controls (405.28,199.68) and (406.65,201.29) .. (406.65,203.28) .. controls (406.65,205.27) and (405.28,206.88) .. (403.6,206.88) .. controls (401.92,206.88) and (400.55,205.27) .. (400.55,203.28) -- cycle ;
%Curve Lines [id:da003665748970876126] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (239.18,193.08) .. controls (307,128.75) and (293,250.75) .. (403.6,203.28) ;
%Straight Lines [id:da6802734543629751] 
\draw    (323.82,64.35) -- (326.2,296.41) ;
%Shape: Ellipse [id:dp2727403380104657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.15,300.02) .. controls (323.15,298.03) and (324.51,296.41) .. (326.2,296.41) .. controls (327.88,296.41) and (329.24,298.03) .. (329.24,300.02) .. controls (329.24,302.01) and (327.88,303.62) .. (326.2,303.62) .. controls (324.51,303.62) and (323.15,302.01) .. (323.15,300.02) -- cycle ;
%Curve Lines [id:da08135818708774945] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (264,309.33) .. controls (336,265.75) and (338.5,338.25) .. (388.86,312.02) ;
%Curve Lines [id:da20680601314576708] 
\draw    (212.5,199.75) .. controls (180.98,190.89) and (167.41,162.13) .. (193.77,128.3) ;
\draw [shift={(195,126.75)}, rotate = 129.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1617177677947731] 
\draw    (330.5,203.75) .. controls (356.47,174.84) and (351.71,152.65) .. (329.39,129.66) ;
\draw [shift={(328,128.25)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (328.38,321.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( t)$};
% Text Node
\draw (397.63,316.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 1)$};
% Text Node
\draw (230.8,309.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 0)$};
% Text Node
\draw (277.88,156.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\delta $};
% Text Node
\draw (472,319.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (219.51,187.04) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (273.21,82.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\gamma }$};
% Text Node
\draw (334.71,96.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\gamma }( t)$};
% Text Node
\draw (426.21,95.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\gamma }( 1)$};
% Text Node
\draw (184.71,98.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\gamma }( 0)$};
% Text Node
\draw (138.5,150.4) node [anchor=north west][inner sep=0.75pt]    {$\exists !g_{0}$};
% Text Node
\draw (354,158.4) node [anchor=north west][inner sep=0.75pt]    {$\exists !g( t)$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p108.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Ellipse [id:dp980840969200556] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (207.5,314.13) .. controls (207.5,287.96) and (262.01,266.75) .. (329.25,266.75) .. controls (396.49,266.75) and (451,287.96) .. (451,314.13) .. controls (451,340.29) and (396.49,361.5) .. (329.25,361.5) .. controls (262.01,361.5) and (207.5,340.29) .. (207.5,314.13) -- cycle ;
%Shape: Parallelogram [id:dp42578397561404135] 
\draw   (239.83,242.5) -- (528,242.5) -- (404.5,393.9) -- (116.33,393.9) -- cycle ;
%Shape: Ellipse [id:dp5302992569555821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.95,309.33) .. controls (260.95,307.34) and (262.32,305.73) .. (264,305.73) .. controls (265.68,305.73) and (267.05,307.34) .. (267.05,309.33) .. controls (267.05,311.32) and (265.68,312.93) .. (264,312.93) .. controls (262.32,312.93) and (260.95,311.32) .. (260.95,309.33) -- cycle ;
%Straight Lines [id:da1603301014486206] 
\draw    (228.2,140.4) -- (264,305.73) ;
%Straight Lines [id:da9702659160105481] 
\draw    (412.6,144.4) -- (388.86,308.41) ;
%Shape: Ellipse [id:dp5305591544663565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.81,312.02) .. controls (385.81,310.03) and (387.18,308.41) .. (388.86,308.41) .. controls (390.54,308.41) and (391.91,310.03) .. (391.91,312.02) .. controls (391.91,314.01) and (390.54,315.62) .. (388.86,315.62) .. controls (387.18,315.62) and (385.81,314.01) .. (385.81,312.02) -- cycle ;
%Shape: Ellipse [id:dp33543660714980217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.14,193.08) .. controls (236.14,191.09) and (237.5,189.48) .. (239.18,189.48) .. controls (240.87,189.48) and (242.23,191.09) .. (242.23,193.08) .. controls (242.23,195.07) and (240.87,196.68) .. (239.18,196.68) .. controls (237.5,196.68) and (236.14,195.07) .. (236.14,193.08) -- cycle ;
%Shape: Ellipse [id:dp3263799304961448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.55,203.28) .. controls (400.55,201.29) and (401.92,199.68) .. (403.6,199.68) .. controls (405.28,199.68) and (406.65,201.29) .. (406.65,203.28) .. controls (406.65,205.27) and (405.28,206.88) .. (403.6,206.88) .. controls (401.92,206.88) and (400.55,205.27) .. (400.55,203.28) -- cycle ;
%Curve Lines [id:da7888776865776322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (239.18,193.08) .. controls (307,128.75) and (293,250.75) .. (403.6,203.28) ;
%Straight Lines [id:da2605248119131025] 
\draw    (325.4,132.8) -- (326.2,296.41) ;
%Shape: Ellipse [id:dp513126143601929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.15,300.02) .. controls (323.15,298.03) and (324.51,296.41) .. (326.2,296.41) .. controls (327.88,296.41) and (329.24,298.03) .. (329.24,300.02) .. controls (329.24,302.01) and (327.88,303.62) .. (326.2,303.62) .. controls (324.51,303.62) and (323.15,302.01) .. (323.15,300.02) -- cycle ;
%Curve Lines [id:da1298644006967773] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (264,309.33) .. controls (336,265.75) and (338.5,338.25) .. (388.86,312.02) ;
%Curve Lines [id:da936002541948682] 
\draw    (252.5,306.75) .. controls (220.98,297.89) and (202.07,243.42) .. (228.27,208.82) ;
\draw [shift={(229.5,207.25)}, rotate = 129.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10334958389260962] 
\draw    (336,298.75) .. controls (361.97,269.84) and (354.33,239.49) .. (331.89,216.17) ;
\draw [shift={(330.5,214.75)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3885347038949337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.05,206.78) .. controls (323.05,204.79) and (324.42,203.18) .. (326.1,203.18) .. controls (327.78,203.18) and (329.15,204.79) .. (329.15,206.78) .. controls (329.15,208.77) and (327.78,210.38) .. (326.1,210.38) .. controls (324.42,210.38) and (323.05,208.77) .. (323.05,206.78) -- cycle ;
%Curve Lines [id:da22187459381077168] 
\draw    (402,308.75) .. controls (435.98,297.42) and (443.77,236.13) .. (411.98,214.7) ;
\draw [shift={(410.5,213.75)}, rotate = 31.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (328.38,321.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( t)$};
% Text Node
\draw (397.63,316.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 1)$};
% Text Node
\draw (230.8,309.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 0)$};
% Text Node
\draw (277.88,156.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\delta $};
% Text Node
\draw (472,319.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (180.51,186.04) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ( \gamma ( 0))$};
% Text Node
\draw (327.01,183.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ( \gamma ( t))$};
% Text Node
\draw (408.01,183.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\sigma ( \gamma ( 1))$};
% Text Node
\draw (446.5,277.9) node [anchor=north west][inner sep=0.75pt]    {$U$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p11.tex <==

\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Parallelogram [id:dp9693453008201283] 
\draw   (198.93,122.66) -- (300.5,104.75) -- (267.03,169.49) -- (165.46,187.4) -- cycle ;
%Straight Lines [id:da020023712075999622] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (225.25,153.63) -- (244,214.75) ;
%Shape: Circle [id:dp41429854974254576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.25,216.5) .. controls (242.25,215.53) and (243.03,214.75) .. (244,214.75) .. controls (244.97,214.75) and (245.75,215.53) .. (245.75,216.5) .. controls (245.75,217.47) and (244.97,218.25) .. (244,218.25) .. controls (243.03,218.25) and (242.25,217.47) .. (242.25,216.5) -- cycle ;
%Shape: Circle [id:dp4472390291186318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,153.63) .. controls (223.5,152.66) and (224.28,151.88) .. (225.25,151.88) .. controls (226.22,151.88) and (227,152.66) .. (227,153.63) .. controls (227,154.59) and (226.22,155.38) .. (225.25,155.38) .. controls (224.28,155.38) and (223.5,154.59) .. (223.5,153.63) -- cycle ;
%Shape: Polygon Curved [id:ds6014817559825499] 
\draw   (179,197) .. controls (207,194.25) and (262,187.25) .. (295,194.25) .. controls (328,201.25) and (307.5,212.75) .. (327.5,242.75) .. controls (347.5,272.75) and (205.5,271.75) .. (179,257) .. controls (152.5,242.25) and (151,199.75) .. (179,197) -- cycle ;
%Straight Lines [id:da3191588364836432] 
\draw    (225.25,153.63) -- (259.13,140.95) ;
\draw [shift={(261,140.25)}, rotate = 159.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp6501717326629112] 
\draw   (499.43,118.25) -- (625.9,145.13) -- (557.7,199.48) -- (431.22,172.6) -- cycle ;
%Straight Lines [id:da8553307229653838] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (511.35,164.39) -- (522,235.42) ;
%Shape: Circle [id:dp2793284069650058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.25,237.17) .. controls (520.25,236.2) and (521.03,235.42) .. (522,235.42) .. controls (522.97,235.42) and (523.75,236.2) .. (523.75,237.17) .. controls (523.75,238.13) and (522.97,238.92) .. (522,238.92) .. controls (521.03,238.92) and (520.25,238.13) .. (520.25,237.17) -- cycle ;
%Shape: Circle [id:dp9959181402605781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.6,162.64) .. controls (509.6,161.67) and (510.39,160.89) .. (511.35,160.89) .. controls (512.32,160.89) and (513.1,161.67) .. (513.1,162.64) .. controls (513.1,163.6) and (512.32,164.39) .. (511.35,164.39) .. controls (510.39,164.39) and (509.6,163.6) .. (509.6,162.64) -- cycle ;
%Shape: Polygon Curved [id:ds9217412140938891] 
\draw   (457,217.67) .. controls (485,214.92) and (540,207.92) .. (573,214.92) .. controls (606,221.92) and (571,249.67) .. (569.67,278.33) .. controls (568.33,307) and (506.83,311.75) .. (480.33,297) .. controls (453.83,282.25) and (429,220.42) .. (457,217.67) -- cycle ;
%Straight Lines [id:da29457717729618493] 
\draw    (511.35,160.89) -- (561.1,177.05) ;
\draw [shift={(563,177.67)}, rotate = 198] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9588821381013491] 
\draw    (330,218.33) .. controls (374.33,201.92) and (402.8,209.43) .. (433.59,226.23) ;
\draw [shift={(435,227)}, rotate = 208.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da998734792916472] 
\draw    (307,121) .. controls (346.4,94.73) and (415.55,93.69) .. (446.93,122.97) ;
\draw [shift={(448.33,124.33)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7642059399730894] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (211.07,230.59) .. controls (208.36,219.88) and (221.35,207.35) .. (240.09,202.61) .. controls (258.83,197.87) and (276.22,202.71) .. (278.93,213.41) .. controls (281.64,224.12) and (268.65,236.65) .. (249.91,241.39) .. controls (231.17,246.13) and (213.78,241.29) .. (211.07,230.59) -- cycle ;
%Shape: Ellipse [id:dp7655158797946238] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (491.93,232.58) .. controls (496.58,222.56) and (514.57,221.05) .. (532.1,229.2) .. controls (549.63,237.34) and (560.06,252.07) .. (555.41,262.09) .. controls (550.75,272.1) and (532.77,273.62) .. (515.24,265.47) .. controls (497.71,257.32) and (487.27,242.6) .. (491.93,232.58) -- cycle ;

% Text Node
\draw (248.5,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (256.17,124.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{p}$};
% Text Node
\draw (299.5,272.9) node [anchor=north west][inner sep=0.75pt]    {$( M_{1} ,\omega _{1})$};
% Text Node
\draw (122.17,150.73) node [anchor=north west][inner sep=0.75pt]    {$T_{p} M_{1}$};
% Text Node
\draw (545.5,149.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varphi ^{*}( X_{p})$};
% Text Node
\draw (577.5,293.57) node [anchor=north west][inner sep=0.75pt]    {$( M_{2} ,\omega _{2})$};
% Text Node
\draw (606.83,168.73) node [anchor=north west][inner sep=0.75pt]    {$T_{\varphi ( p)} M_{2}$};
% Text Node
\draw (514,241.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varphi ( p)$};
% Text Node
\draw (378.67,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varphi $};
% Text Node
\draw (372,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\varphi ^{*}$};
% Text Node
\draw (276.67,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U$};
% Text Node
\draw (485.33,258.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p110.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Parallelogram [id:dp7403434986613328] 
\draw   (239.83,242.5) -- (528,242.5) -- (404.5,393.9) -- (116.33,393.9) -- cycle ;
%Shape: Ellipse [id:dp2833275878002557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.95,309.33) .. controls (260.95,307.34) and (262.32,305.73) .. (264,305.73) .. controls (265.68,305.73) and (267.05,307.34) .. (267.05,309.33) .. controls (267.05,311.32) and (265.68,312.93) .. (264,312.93) .. controls (262.32,312.93) and (260.95,311.32) .. (260.95,309.33) -- cycle ;
%Straight Lines [id:da6524569192301349] 
\draw    (213.67,75) -- (264,305.73) ;
%Straight Lines [id:da4327093474884145] 
\draw    (420.33,77.67) -- (390.17,306.13) ;
%Shape: Ellipse [id:dp3647521011169308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.81,312.02) .. controls (385.81,310.03) and (387.18,308.41) .. (388.86,308.41) .. controls (390.54,308.41) and (391.91,310.03) .. (391.91,312.02) .. controls (391.91,314.01) and (390.54,315.62) .. (388.86,315.62) .. controls (387.18,315.62) and (385.81,314.01) .. (385.81,312.02) -- cycle ;
%Shape: Ellipse [id:dp9503073849363077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.14,193.08) .. controls (236.14,191.09) and (237.5,189.48) .. (239.18,189.48) .. controls (240.87,189.48) and (242.23,191.09) .. (242.23,193.08) .. controls (242.23,195.07) and (240.87,196.68) .. (239.18,196.68) .. controls (237.5,196.68) and (236.14,195.07) .. (236.14,193.08) -- cycle ;
%Shape: Ellipse [id:dp9961397565273101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.55,203.28) .. controls (400.55,201.29) and (401.92,199.68) .. (403.6,199.68) .. controls (405.28,199.68) and (406.65,201.29) .. (406.65,203.28) .. controls (406.65,205.27) and (405.28,206.88) .. (403.6,206.88) .. controls (401.92,206.88) and (400.55,205.27) .. (400.55,203.28) -- cycle ;
%Curve Lines [id:da46834546634753005] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (239.18,193.08) .. controls (307,128.75) and (293,250.75) .. (403.6,203.28) ;
%Straight Lines [id:da7478750661418089] 
\draw    (322.82,66.35) -- (325.2,298.41) ;
%Curve Lines [id:da29286526747062325] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (264,309.33) .. controls (336,265.75) and (338.5,338.25) .. (388.86,312.02) ;
%Curve Lines [id:da5427919770127709] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (248,203.5) .. controls (269.45,247.13) and (376.93,234.91) .. (394.34,214.35) ;
\draw [shift={(395.5,212.75)}, rotate = 133.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (317.88,307.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (397.63,316.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 1)$};
% Text Node
\draw (230.8,309.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( 0)$};
% Text Node
\draw (272.38,144.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tilde{\gamma }_{p}$};
% Text Node
\draw (162.51,182.04) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\gamma }_{p}( 0) =p$};
% Text Node
\draw (410.51,184.04) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\gamma }_{p}( 1)$};
% Text Node
\draw (181,47.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{-1}( \gamma ( 0))$};
% Text Node
\draw (398,54.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{-1}( \gamma ( 1))$};
% Text Node
\draw (271.5,204.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{\gamma }( p)$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p111.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Curve Lines [id:da8039249556309845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311.15,299.62) .. controls (313,287.57) and (323,258.6) .. (354.2,246.2) .. controls (385.4,233.8) and (415.4,235) .. (424.2,247.8) .. controls (433,260.6) and (423,287) .. (384.2,303) .. controls (345.4,319) and (333.75,299.47) .. (311.15,299.62) -- cycle ;
%Shape: Parallelogram [id:dp23501056493801542] 
\draw   (266.31,206.8) -- (545,206.8) -- (425.56,361.7) -- (146.87,361.7) -- cycle ;
%Shape: Ellipse [id:dp2120553336178982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.5,299.62) .. controls (308.5,297.89) and (309.69,296.48) .. (311.15,296.48) .. controls (312.62,296.48) and (313.81,297.89) .. (313.81,299.62) .. controls (313.81,301.35) and (312.62,302.76) .. (311.15,302.76) .. controls (309.69,302.76) and (308.5,301.35) .. (308.5,299.62) -- cycle ;
%Straight Lines [id:da4825357831648599] 
\draw    (268.33,44.33) -- (311.15,296.48) ;
%Shape: Ellipse [id:dp16501377486890556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.11,155.77) .. controls (285.11,154.03) and (286.3,152.63) .. (287.77,152.63) .. controls (289.24,152.63) and (290.43,154.03) .. (290.43,155.77) .. controls (290.43,157.5) and (289.24,158.91) .. (287.77,158.91) .. controls (286.3,158.91) and (285.11,157.5) .. (285.11,155.77) -- cycle ;
%Shape: Ellipse [id:dp2763304304763624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.89,84.05) .. controls (272.89,82.32) and (274.08,80.91) .. (275.55,80.91) .. controls (277.01,80.91) and (278.2,82.32) .. (278.2,84.05) .. controls (278.2,85.79) and (277.01,87.19) .. (275.55,87.19) .. controls (274.08,87.19) and (272.89,85.79) .. (272.89,84.05) -- cycle ;
%Curve Lines [id:da0863169707494752] 
\draw    (262.88,89.79) .. controls (234.58,105.96) and (248.93,149.6) .. (278,154.5) ;
\draw [shift={(264.67,88.83)}, rotate = 148.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1496652096986414] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (287.77,155.77) .. controls (300.15,146.48) and (319.77,107.37) .. (364.17,96.57) .. controls (408.57,85.77) and (415.4,131.8) .. (389.4,139) .. controls (363.4,146.2) and (343,137) .. (327,122.2) ;
%Curve Lines [id:da9629270015256426] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (275.55,84.05) .. controls (297.8,87.8) and (313,104.2) .. (320.6,113.4) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (428.73,273.34) .. controls (424.19,275.1) and (420.58,277.47) .. (417.88,280.47) .. controls (419.66,276.84) and (420.51,272.6) .. (420.45,267.74) ;

% Text Node
\draw (263.77,310.66) node [anchor=north west][inner sep=0.75pt]    {$x_0=\gamma ( 0) =\gamma ( 1)$};
% Text Node
\draw (297.44,150.6) node [anchor=north west][inner sep=0.75pt]    {$p\in \pi ^{-1}( \gamma ( 0))$};
% Text Node
\draw (447.19,347.51) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (276.11,59.14) node [anchor=north west][inner sep=0.75pt]    {$q\in \pi ^{-1}( \gamma ( 0))$};
% Text Node
\draw (209.67,112.73) node [anchor=north west][inner sep=0.75pt]    {$\exists ! g_{p}$};
% Text Node
\draw (434.18,258.04) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma $};
\end{tikzpicture}


\end{document}

==> Figures/Part1/p114.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds2990020240122292] 
\draw   (140.58,136.36) .. controls (155.82,120) and (185.15,119.44) .. (227.2,105.35) .. controls (269.25,91.25) and (291.21,48.08) .. (323.76,42.33) .. controls (356.3,36.58) and (406.79,94.58) .. (367.87,143.28) .. controls (328.95,191.97) and (283.19,149.47) .. (245.13,157.63) .. controls (207.07,165.78) and (187.55,202.09) .. (160.75,200.35) .. controls (133.95,198.62) and (125.35,152.73) .. (140.58,136.36) -- cycle ;
%Shape: Arc [id:dp356104966561692] 
\draw  [draw opacity=0] (249.93,156.93) .. controls (245.22,154.34) and (240.57,150.71) .. (236.4,146.17) .. controls (223.91,132.54) and (220.06,115.34) .. (226.82,105.86) -- (253.61,130.39) -- cycle ; \draw   (249.93,156.93) .. controls (245.22,154.34) and (240.57,150.71) .. (236.4,146.17) .. controls (223.91,132.54) and (220.06,115.34) .. (226.82,105.86) ;  
%Shape: Arc [id:dp8986881689052364] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (227.07,105.74) .. controls (231.77,108.36) and (236.4,112) .. (240.55,116.57) .. controls (252.97,130.26) and (256.74,147.48) .. (249.93,156.93) -- (223.26,132.26) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (227.07,105.74) .. controls (231.77,108.36) and (236.4,112) .. (240.55,116.57) .. controls (252.97,130.26) and (256.74,147.48) .. (249.93,156.93) ;  

% Text Node
\draw (321.6,169) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M$};
% Text Node
\draw (244.33,162.63) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Sigma $};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p116.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da12991207523727089] 
\draw    (232,147.75) .. controls (203,144.25) and (199,125.25) .. (200.5,109.75) .. controls (202,94.25) and (218.99,80.71) .. (234.5,79.25) .. controls (250.01,77.79) and (278,90.75) .. (287.5,118.25) ;
%Curve Lines [id:da555673639269637] 
\draw    (248.5,86.75) .. controls (239,94.75) and (230,125.75) .. (234.5,143.25) .. controls (239,160.75) and (266.5,188.75) .. (284,174.75) .. controls (301.5,160.75) and (294,138.25) .. (291.5,129.75) ;
%Curve Lines [id:da8239394887659662] 
\draw    (255,77) .. controls (268,59.25) and (301.57,63.86) .. (309.57,77.86) .. controls (317.57,91.86) and (314.52,102.25) .. (297,119.25) .. controls (279.48,136.25) and (257,141.25) .. (245.5,146.25) ;
\draw   (304.05,64.12) .. controls (304.75,69.03) and (306.3,73.06) .. (308.7,76.23) .. controls (305.46,73.93) and (301.37,72.52) .. (296.45,71.97) ;
\draw   (196.17,102.09) .. controls (200.81,100.35) and (204.41,97.96) .. (206.98,94.94) .. controls (205.44,98.59) and (204.94,102.89) .. (205.48,107.82) ;
\draw   (246.66,172.46) .. controls (246.47,167.5) and (245.34,163.33) .. (243.29,159.94) .. controls (246.27,162.55) and (250.19,164.39) .. (255.04,165.43) ;

% Text Node
\draw (322,85.26) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p116.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8222340438447375] 
\draw    (275.87,187.95) .. controls (265.13,187.95) and (244.2,191.17) .. (223.26,199.76) .. controls (202.33,208.35) and (185.69,245.92) .. (130.94,252.9) .. controls (76.19,259.87) and (38.09,162.18) .. (80.49,134.27) .. controls (122.89,106.36) and (181.4,124.08) .. (202.2,118.51) .. controls (223,112.94) and (236.78,96.5) .. (241.51,92.94) ;
%Shape: Ellipse [id:dp9825195554976252] 
\draw   (236.6,97.5) .. controls (243,85.05) and (258.35,93.77) .. (270.88,116.97) .. controls (283.41,140.18) and (288.39,169.09) .. (281.99,181.55) .. controls (275.59,194) and (260.25,185.28) .. (247.71,162.08) .. controls (235.18,138.87) and (230.21,109.96) .. (236.6,97.5) -- cycle ;
%Shape: Arc [id:dp7335765948488407] 
\draw  [draw opacity=0] (351.82,169.33) .. controls (344.28,170.03) and (333.86,160.84) .. (324.88,144.22) .. controls (312.35,121.01) and (307.37,92.1) .. (313.77,79.64) .. controls (314.7,77.83) and (315.82,76.47) .. (317.1,75.53) -- (336.46,121.67) -- cycle ; \draw   (351.82,169.33) .. controls (344.28,170.03) and (333.86,160.84) .. (324.88,144.22) .. controls (312.35,121.01) and (307.37,92.1) .. (313.77,79.64) .. controls (314.7,77.83) and (315.82,76.47) .. (317.1,75.53) ;  
%Shape: Arc [id:dp14458967578195747] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (318.72,74.67) .. controls (326.4,72.73) and (337.32,82.37) .. (346.31,100.42) .. controls (358.07,124.03) and (362.09,153.09) .. (355.28,165.32) .. controls (354.29,167.11) and (353.13,168.43) .. (351.82,169.33) -- (333.99,122.58) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (318.72,74.67) .. controls (326.4,72.73) and (337.32,82.37) .. (346.31,100.42) .. controls (358.07,124.03) and (362.09,153.09) .. (355.28,165.32) .. controls (354.29,167.11) and (353.13,168.43) .. (351.82,169.33) ;  
%Curve Lines [id:da13585067306536325] 
\draw    (317.1,75.53) .. controls (328.54,66.95) and (382.55,51.33) .. (434.2,61.36) .. controls (485.85,71.4) and (519.33,47.82) .. (554.39,89.77) .. controls (589.46,131.73) and (571.93,173.06) .. (532.48,195.6) .. controls (493.02,218.14) and (478.62,156.15) .. (425.39,150.51) .. controls (372.17,144.88) and (357.12,171.74) .. (351.82,169.33) ;
%Curve Lines [id:da9228123539562827] 
\draw    (97.44,183.22) .. controls (122.66,192.46) and (138.95,187.33) .. (159.47,163.34) ;
%Curve Lines [id:da2697249964041588] 
\draw    (105.14,185.91) .. controls (128.72,159.06) and (135.86,162.07) .. (151.55,172.29) ;
%Curve Lines [id:da8227576706151023] 
\draw    (487.45,153.17) .. controls (495.56,171.83) and (506.77,177.77) .. (530.33,175.6) ;
%Curve Lines [id:da630822602779823] 
\draw    (489.99,158.79) .. controls (516.68,156.69) and (518.77,162.19) .. (521.41,176.26) ;
%Straight Lines [id:da45547967186328864] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.51,92.94) -- (277.38,66.97) ;
\draw [shift={(279,65.8)}, rotate = 144.09] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp008615573000007037] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (318.72,74.67) -- (277.97,91.99) ;
\draw [shift={(276.12,92.77)}, rotate = 336.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (253.16,51) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Sigma $};
% Text Node
\draw (284.53,100.51) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\overline{\Sigma }$};
% Text Node
\draw (138.18,260.45) node [anchor=north west][inner sep=0.75pt]    {$M_{1}$};
% Text Node
\draw (463.73,201.87) node [anchor=north west][inner sep=0.75pt]    {$M_{2}$};
% Text Node
\draw (235.42,201.31) node [anchor=north west][inner sep=0.75pt]    {$\partial M_{1} =\Sigma $};
% Text Node
\draw (333.42,181.31) node [anchor=north west][inner sep=0.75pt]    {$\partial M_{2} =-\Sigma $};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p117.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da5580199593977013] 
\draw    (357.87,146.95) .. controls (347.13,146.95) and (326.2,150.17) .. (305.26,158.76) .. controls (284.33,167.35) and (267.69,204.92) .. (212.94,211.9) .. controls (158.19,218.87) and (120.09,121.18) .. (162.49,93.27) .. controls (204.89,65.36) and (263.4,83.08) .. (284.2,77.51) .. controls (305,71.94) and (317.86,55.75) .. (322.6,52.2) ;
%Shape: Ellipse [id:dp3409151041268562] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (318.2,57.3) .. controls (324.6,44.85) and (339.95,53.57) .. (352.48,76.77) .. controls (365.01,99.98) and (369.99,128.89) .. (363.59,141.35) .. controls (357.19,153.8) and (341.85,145.08) .. (329.31,121.88) .. controls (316.78,98.67) and (311.81,69.76) .. (318.2,57.3) -- cycle ;
%Curve Lines [id:da04238795525005479] 
\draw    (179.44,142.22) .. controls (204.66,151.46) and (220.95,146.33) .. (241.47,122.34) ;
%Curve Lines [id:da8654917796441267] 
\draw    (187.14,144.91) .. controls (210.72,118.06) and (217.86,121.07) .. (233.55,131.29) ;
%Curve Lines [id:da3355506367048128] 
\draw    (417,44.6) .. controls (395.72,37.51) and (380.66,45.55) .. (361.48,75.61) ;
\draw [shift={(360.6,77)}, rotate = 302.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (220.18,219.45) node [anchor=north west][inner sep=0.75pt]    {$M_{1}$};
% Text Node
\draw (317.42,160.31) node [anchor=north west][inner sep=0.75pt]    {$\partial M_{1} =\Sigma $};
% Text Node
\draw (299.2,38.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$M$};
% Text Node
\draw (422,42.3) node [anchor=north west][inner sep=0.75pt]    {$Z( M_{1}) \in Z_{\Sigma }$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p12.tex <==


\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Polygon Curved [id:ds11798727122945163] 
\draw   (221,280.5) .. controls (265.06,254.53) and (381,259.5) .. (412,261.5) .. controls (443,263.5) and (477,260.5) .. (459,297.5) .. controls (441,334.5) and (490,353.5) .. (445,388.5) .. controls (400,423.5) and (273,395.5) .. (220,378.5) .. controls (167,361.5) and (176.94,306.47) .. (221,280.5) -- cycle ;
%Curve Lines [id:da14238585927020486] 
\draw    (132,207.5) .. controls (250,149.5) and (432,250.5) .. (506,205.5) ;
%Curve Lines [id:da9660927089810869] 
\draw    (98,128.5) .. controls (216,70.5) and (398,171.5) .. (472,126.5) ;
%Curve Lines [id:da8959746673503142] 
\draw    (98,128.5) .. controls (100,147.25) and (134,192.25) .. (132,207.5) ;
%Curve Lines [id:da24695376185792073] 
\draw    (472,126.5) .. controls (495,133.25) and (494,205.25) .. (506,205.5) ;
%Curve Lines [id:da20649804847066688] 
\draw    (524,81) .. controls (547,87.75) and (549,154.25) .. (558,160) ;
%Curve Lines [id:da22564878640089525] 
\draw    (472,126.5) .. controls (512,96.5) and (484,111) .. (524,81) ;
%Curve Lines [id:da018088188000721428] 
\draw    (506,205.5) .. controls (546,175.5) and (518,190) .. (558,160) ;
%Curve Lines [id:da6141981842036965] 
\draw    (98,128.5) .. controls (138,98.5) and (110,113) .. (150,83) ;
%Curve Lines [id:da4084031077652307] 
\draw    (150,83) .. controls (262,36.75) and (439.5,112.75) .. (524,81) ;
%Curve Lines [id:da2815990756331339] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,83) .. controls (173,89.75) and (175,156.25) .. (184,162) ;
%Curve Lines [id:da06411805502438239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132,207.5) .. controls (172,177.5) and (144,192) .. (184,162) ;
%Curve Lines [id:da5870370196949112] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (184,162) .. controls (302,104) and (484,205) .. (558,160) ;
%Shape: Ellipse [id:dp8047113415612119] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (211,338.81) .. controls (205.72,324.47) and (219.24,306.27) .. (241.21,298.17) .. controls (263.19,290.07) and (285.29,295.13) .. (290.58,309.47) .. controls (295.87,323.82) and (282.34,342.01) .. (260.37,350.11) .. controls (238.39,358.22) and (216.29,353.16) .. (211,338.81) -- cycle ;
%Shape: Circle [id:dp1005176555846845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.5,324.75) .. controls (243.5,323.78) and (244.28,323) .. (245.25,323) .. controls (246.22,323) and (247,323.78) .. (247,324.75) .. controls (247,325.72) and (246.22,326.5) .. (245.25,326.5) .. controls (244.28,326.5) and (243.5,325.72) .. (243.5,324.75) -- cycle ;
%Shape: Circle [id:dp3398673619485054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421,316.75) .. controls (421,315.78) and (421.78,315) .. (422.75,315) .. controls (423.72,315) and (424.5,315.78) .. (424.5,316.75) .. controls (424.5,317.72) and (423.72,318.5) .. (422.75,318.5) .. controls (421.78,318.5) and (421,317.72) .. (421,316.75) -- cycle ;
%Straight Lines [id:da7056091895281079] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (156.5,111.25) -- (185,191.25) ;
%Straight Lines [id:da03676005457097087] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (156.5,111.25) -- (193,71.25) ;
%Straight Lines [id:da8362050076182014] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (185,191.25) -- (221.5,151.25) ;
%Straight Lines [id:da27157544637173847] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193,71.25) -- (221.5,151.25) ;
%Straight Lines [id:da7296598987467344] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (389,136.43) -- (404.43,213.57) ;
%Straight Lines [id:da6796756477792119] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (389,136.43) -- (431,87.29) ;
%Straight Lines [id:da855373351926258] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (431,87.29) -- (447.29,166.43) ;
%Straight Lines [id:da21266943127522508] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (404.43,213.57) -- (447.29,166.43) ;
%Straight Lines [id:da7484118499997997] 
\draw [line width=1.5]    (319.67,209.67) -- (333.94,317.36) ;
\draw [shift={(334.33,320.33)}, rotate = 262.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (252.67,318.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$p$};
% Text Node
\draw (272,350.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$U$};
% Text Node
\draw (426.5,320.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$q$};
% Text Node
\draw (179.33,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$T_{p} X$};
% Text Node
\draw (426,69.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$T_{q} X$};
% Text Node
\draw (532.67,188.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$TX$};
% Text Node
\draw (471.33,338.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X$};
% Text Node
\draw (330,227.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\pi $};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p13.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Polygon Curved [id:ds11798727122945163] 
\draw   (221,280.5) .. controls (265.06,254.53) and (381,259.5) .. (412,261.5) .. controls (443,263.5) and (477,260.5) .. (459,297.5) .. controls (441,334.5) and (490,353.5) .. (445,388.5) .. controls (400,423.5) and (273,395.5) .. (220,378.5) .. controls (167,361.5) and (176.94,306.47) .. (221,280.5) -- cycle ;
%Curve Lines [id:da14238585927020486] 
\draw    (132,207.5) .. controls (250,149.5) and (432,250.5) .. (506,205.5) ;
%Curve Lines [id:da9660927089810869] 
\draw    (98,128.5) .. controls (216,70.5) and (398,171.5) .. (472,126.5) ;
%Curve Lines [id:da8959746673503142] 
\draw    (98,128.5) .. controls (100,147.25) and (134,192.25) .. (132,207.5) ;
%Curve Lines [id:da24695376185792073] 
\draw    (472,126.5) .. controls (495,133.25) and (494,205.25) .. (506,205.5) ;
%Curve Lines [id:da20649804847066688] 
\draw    (524,81) .. controls (547,87.75) and (549,154.25) .. (558,160) ;
%Curve Lines [id:da22564878640089525] 
\draw    (472,126.5) .. controls (512,96.5) and (484,111) .. (524,81) ;
%Curve Lines [id:da018088188000721428] 
\draw    (506,205.5) .. controls (546,175.5) and (518,190) .. (558,160) ;
%Curve Lines [id:da6141981842036965] 
\draw    (98,128.5) .. controls (138,98.5) and (110,113) .. (150,83) ;
%Curve Lines [id:da4084031077652307] 
\draw    (150,83) .. controls (262,36.75) and (439.5,112.75) .. (524,81) ;
%Curve Lines [id:da2815990756331339] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,83) .. controls (173,89.75) and (175,156.25) .. (184,162) ;
%Curve Lines [id:da06411805502438239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132,207.5) .. controls (172,177.5) and (144,192) .. (184,162) ;
%Curve Lines [id:da5870370196949112] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (184,162) .. controls (302,104) and (484,205) .. (558,160) ;
%Shape: Ellipse [id:dp8047113415612119] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (211,338.81) .. controls (205.72,324.47) and (219.24,306.27) .. (241.21,298.17) .. controls (263.19,290.07) and (285.29,295.13) .. (290.58,309.47) .. controls (295.87,323.82) and (282.34,342.01) .. (260.37,350.11) .. controls (238.39,358.22) and (216.29,353.16) .. (211,338.81) -- cycle ;
%Shape: Circle [id:dp1005176555846845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261,316.75) .. controls (261,315.78) and (261.78,315) .. (262.75,315) .. controls (263.72,315) and (264.5,315.78) .. (264.5,316.75) .. controls (264.5,317.72) and (263.72,318.5) .. (262.75,318.5) .. controls (261.78,318.5) and (261,317.72) .. (261,316.75) -- cycle ;
%Shape: Circle [id:dp3398673619485054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227,328.75) .. controls (227,327.78) and (227.78,327) .. (228.75,327) .. controls (229.72,327) and (230.5,327.78) .. (230.5,328.75) .. controls (230.5,329.72) and (229.72,330.5) .. (228.75,330.5) .. controls (227.78,330.5) and (227,329.72) .. (227,328.75) -- cycle ;
%Straight Lines [id:da7056091895281079] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (156.5,111.25) -- (185,191.25) ;
%Straight Lines [id:da03676005457097087] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (156.5,111.25) -- (193,71.25) ;
%Straight Lines [id:da8362050076182014] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (185,191.25) -- (221.5,151.25) ;
%Straight Lines [id:da27157544637173847] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193,71.25) -- (221.5,151.25) ;
%Straight Lines [id:da7296598987467344] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (389,136.43) -- (404.43,213.57) ;
%Straight Lines [id:da6796756477792119] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (389,136.43) -- (431,87.29) ;
%Straight Lines [id:da855373351926258] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (431,87.29) -- (447.29,166.43) ;
%Straight Lines [id:da21266943127522508] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (404.43,213.57) -- (447.29,166.43) ;
%Shape: Circle [id:dp43003639893214807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,312.75) .. controls (415,311.78) and (415.78,311) .. (416.75,311) .. controls (417.72,311) and (418.5,311.78) .. (418.5,312.75) .. controls (418.5,313.72) and (417.72,314.5) .. (416.75,314.5) .. controls (415.78,314.5) and (415,313.72) .. (415,312.75) -- cycle ;
%Straight Lines [id:da249557548563196] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (195.5,109.25) -- (224,189.25) ;
%Straight Lines [id:da8480450724699876] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (195.5,109.25) -- (232,69.25) ;
%Straight Lines [id:da6467535192109225] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (224,189.25) -- (260.5,149.25) ;
%Straight Lines [id:da21179795010119207] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (232,69.25) -- (260.5,149.25) ;
%Straight Lines [id:da7386697026635134] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (138,116.75) -- (166.5,196.75) ;
%Straight Lines [id:da3880294245459426] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (138,116.75) -- (174.5,76.75) ;
%Straight Lines [id:da4781204492163664] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (166.5,196.75) -- (203,156.75) ;
%Straight Lines [id:da847674802703395] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (174.5,76.75) -- (203,156.75) ;
%Shape: Brace [id:dp06933996699687806] 
\draw   (168.5,204.5) .. controls (169.15,209.12) and (171.78,211.11) .. (176.4,210.47) -- (194.93,207.88) .. controls (201.54,206.96) and (205.16,208.81) .. (205.8,213.43) .. controls (205.16,208.81) and (208.14,206.04) .. (214.74,205.12)(211.77,205.53) -- (236.03,202.15) .. controls (240.66,201.5) and (242.65,198.87) .. (242,194.25) ;

% Text Node
\draw (270.17,310.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (272,350.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U$};
% Text Node
\draw (232.5,326.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q$};
% Text Node
\draw (161.33,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\pi ^{-1}( p) \ \equiv \ E_{p}$};
% Text Node
\draw (433,68.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E_{r}$};
% Text Node
\draw (495.17,224.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$E$};
% Text Node
\draw (493.83,328.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X$};
% Text Node
\draw (509.5,269.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\pi $};
% Text Node
\draw (420.5,310.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$r$};
% Text Node
\draw (147.5,206.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E_{q}$};
% Text Node
\draw (182.44,223.22) node [anchor=north west][inner sep=0.75pt]  [rotate=-346.41]  {$\pi ^{-1}( U)$};
% Connection
\draw [line width=1.5]    (503.19,251.67) -- (503.3,321.5) ;
\draw [shift={(503.31,324.5)}, rotate = 269.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

\end{tikzpicture}

\end{document}

==> Figures/Part1/p13.2.tex <==

\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Parallelogram [id:dp022708045424652323] 
\draw   (233.84,100.6) -- (433.67,100.6) -- (348.03,211.67) -- (148.2,211.67) -- cycle ;
%Shape: Ellipse [id:dp8380889736804132] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (226.54,168.38) .. controls (223.35,149.63) and (245.91,128.47) .. (276.93,121.11) .. controls (307.94,113.76) and (335.66,123) .. (338.85,141.75) .. controls (342.03,160.5) and (319.47,181.66) .. (288.46,189.01) .. controls (257.44,196.37) and (229.72,187.13) .. (226.54,168.38) -- cycle ;
%Shape: Ellipse [id:dp6884970533485624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.04,149.38) .. controls (282.04,148.14) and (282.9,147.13) .. (283.95,147.13) .. controls (285,147.13) and (285.85,148.14) .. (285.85,149.38) .. controls (285.85,150.62) and (285,151.63) .. (283.95,151.63) .. controls (282.9,151.63) and (282.04,150.62) .. (282.04,149.38) -- cycle ;
%Straight Lines [id:da06425221932163172] 
\draw    (232.33,37.67) -- (260.67,161.67) ;
%Straight Lines [id:da040541449488677994] 
\draw    (255.62,25.38) -- (283.95,149.38) ;
%Straight Lines [id:da41915176236408214] 
\draw    (276.95,33.38) -- (305.28,157.38) ;
%Straight Lines [id:da000008060199219173114] 
\draw    (293.62,31.38) -- (321.95,155.38) ;
%Straight Lines [id:da8312047991738829] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.95,155.38) -- (343,247.83) ;
%Straight Lines [id:da2918326955685928] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.28,157.38) -- (326.33,249.83) ;
%Straight Lines [id:da20214528979400737] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (283.95,151.63) -- (305,244.08) ;
%Straight Lines [id:da48319655533013406] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260.67,161.67) -- (281.72,254.12) ;
%Shape: Brace [id:dp6961685784509151] 
\draw   (449,213) .. controls (453.67,213) and (456,210.67) .. (456,206) -- (456,130.67) .. controls (456,124) and (458.33,120.67) .. (463,120.67) .. controls (458.33,120.67) and (456,117.34) .. (456,110.67)(456,113.67) -- (456,35.33) .. controls (456,30.66) and (453.67,28.33) .. (449,28.33) ;

% Text Node
\draw (272.55,151.05) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (344,138.07) node [anchor=north west][inner sep=0.75pt]    {$U_{p}$};
% Text Node
\draw (307.33,58.07) node [anchor=north west][inner sep=0.75pt]    {$E\simeq \mathbb{R}^{n}$};
% Text Node
\draw (469.33,111.4) node [anchor=north west][inner sep=0.75pt]    {$U\times \mathbb{R}^{^{n}}$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p13.3.tex <==

\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da48378741642576273] 
\draw [line width=1.5]    (180.5,199.75) .. controls (190.96,191.9) and (212.82,186.23) .. (239.84,182.68) .. controls (316.11,172.65) and (433.54,179.54) .. (452,202.25) ;
%Curve Lines [id:da052073264345121495] 
\draw    (205,107.25) .. controls (228.5,96.75) and (273.54,107.27) .. (300.5,112.75) .. controls (327.46,118.23) and (379,117.75) .. (397.5,114.75) ;
%Curve Lines [id:da8565458405640481] 
\draw    (211.5,47.75) .. controls (235,37.25) and (280.04,47.77) .. (307,53.25) .. controls (333.96,58.73) and (385.5,58.25) .. (404,55.25) ;
%Curve Lines [id:da478074126159289] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (230.5,43.25) .. controls (231.5,72.25) and (250,79.25) .. (245,103.25) ;
%Curve Lines [id:da031227696184651266] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (361,57.25) .. controls (379,95.25) and (362,90.25) .. (375.5,117.25) ;
%Straight Lines [id:da39648068067363307] 
\draw    (307,121.25) -- (307.96,170.25) ;
\draw [shift={(308,172.25)}, rotate = 268.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2018128438160267] 
\draw  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 30; green, 69; blue, 225 }  ,fill opacity=1 ] (230.5,58.57) .. controls (230.5,57.19) and (231.62,56.07) .. (233,56.07) .. controls (234.38,56.07) and (235.5,57.19) .. (235.5,58.57) .. controls (235.5,59.95) and (234.38,61.07) .. (233,61.07) .. controls (231.62,61.07) and (230.5,59.95) .. (230.5,58.57) -- cycle ;
%Shape: Circle [id:dp5901167151331711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,182) .. controls (377,180.62) and (378.12,179.5) .. (379.5,179.5) .. controls (380.88,179.5) and (382,180.62) .. (382,182) .. controls (382,183.38) and (380.88,184.5) .. (379.5,184.5) .. controls (378.12,184.5) and (377,183.38) .. (377,182) -- cycle ;
%Straight Lines [id:da8662506135605613] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245,103.25) -- (241,179.5) ;
%Straight Lines [id:da17225519566625713] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (375.5,117.25) -- (379.5,182) ;
%Shape: Circle [id:dp7713562296093985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.5,182) .. controls (238.5,180.62) and (239.62,179.5) .. (241,179.5) .. controls (242.38,179.5) and (243.5,180.62) .. (243.5,182) .. controls (243.5,183.38) and (242.38,184.5) .. (241,184.5) .. controls (239.62,184.5) and (238.5,183.38) .. (238.5,182) -- cycle ;
%Shape: Circle [id:dp5601382080425255] 
\draw  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 30; green, 69; blue, 225 }  ,fill opacity=1 ] (243.36,95.14) .. controls (243.36,93.76) and (244.48,92.64) .. (245.86,92.64) .. controls (247.24,92.64) and (248.36,93.76) .. (248.36,95.14) .. controls (248.36,96.52) and (247.24,97.64) .. (245.86,97.64) .. controls (244.48,97.64) and (243.36,96.52) .. (243.36,95.14) -- cycle ;

% Text Node
\draw (213.5,19.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{-1}( p)$};
% Text Node
\draw (347,33.9) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{-1}( q)$};
% Text Node
\draw (316,141.9) node [anchor=north west][inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (458,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X$};
% Text Node
\draw (240.86,185.54) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (370,185.9) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (213.5,51.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$v_{p}$};
% Text Node
\draw (250.93,80.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$v_{p'}$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p14.tex <==

\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,370); %set diagram left start at 0, and has height of 370

%Curve Lines [id:da052073264345121495] 
\draw    (164,170.67) .. controls (294.67,133.33) and (445.33,210) .. (575.33,166.67) ;
%Curve Lines [id:da9926254643218109] 
\draw    (162.67,235.33) .. controls (149.33,292.67) and (121.33,339.33) .. (86,354) ;
%Curve Lines [id:da7615848930330157] 
\draw    (542,362.67) .. controls (458.67,338) and (217.33,309.33) .. (86,354) ;
%Curve Lines [id:da9009164203366822] 
\draw    (618.67,244) .. controls (535.33,219.33) and (294,190.67) .. (162.67,235.33) ;
%Curve Lines [id:da7677616641771504] 
\draw    (618.67,244) .. controls (572.67,256.67) and (529.33,316) .. (542,362.67) ;
%Curve Lines [id:da26531627562255156] 
\draw    (170.67,84.67) .. controls (301.33,47.33) and (452,124) .. (582,80.67) ;
%Shape: Ellipse [id:dp07559716918896464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (191.03,281.21) .. controls (187.95,266.24) and (210.95,248.86) .. (242.39,242.39) .. controls (273.84,235.91) and (301.83,242.8) .. (304.91,257.77) .. controls (307.99,272.74) and (285,290.12) .. (253.55,296.59) .. controls (222.1,303.06) and (194.11,296.17) .. (191.03,281.21) -- cycle ;
%Shape: Ellipse [id:dp932863866028089] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (453.05,241.76) .. controls (462.42,230.8) and (485.06,234.78) .. (503.61,250.64) .. controls (522.16,266.51) and (529.6,288.26) .. (520.23,299.22) .. controls (510.85,310.18) and (488.22,306.2) .. (469.67,290.33) .. controls (451.12,274.46) and (443.68,252.72) .. (453.05,241.76) -- cycle ;
%Curve Lines [id:da327079402200977] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (218,76) .. controls (230,120) and (222,137.17) .. (214,161.83) ;
%Curve Lines [id:da5886458111172391] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (246.67,74.67) .. controls (251,97.5) and (255.67,135.5) .. (247.67,160.17) ;
%Curve Lines [id:da31037107747522186] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (281,75) .. controls (285.33,76.5) and (286.67,142.83) .. (282,160.5) ;
%Curve Lines [id:da762210764034749] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (223.33,108.83) .. controls (259.33,103.5) and (261.33,141.83) .. (285.67,119.83) ;
%Shape: Circle [id:dp03615122816285199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,277.17) .. controls (216,276.34) and (216.67,275.67) .. (217.5,275.67) .. controls (218.33,275.67) and (219,276.34) .. (219,277.17) .. controls (219,278) and (218.33,278.67) .. (217.5,278.67) .. controls (216.67,278.67) and (216,278) .. (216,277.17) -- cycle ;
%Shape: Circle [id:dp8669481365703303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.33,263.17) .. controls (242.33,262.34) and (243,261.67) .. (243.83,261.67) .. controls (244.66,261.67) and (245.33,262.34) .. (245.33,263.17) .. controls (245.33,264) and (244.66,264.67) .. (243.83,264.67) .. controls (243,264.67) and (242.33,264) .. (242.33,263.17) -- cycle ;
%Shape: Circle [id:dp343674319327111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.67,263.83) .. controls (273.67,263) and (274.34,262.33) .. (275.17,262.33) .. controls (276,262.33) and (276.67,263) .. (276.67,263.83) .. controls (276.67,264.66) and (276,265.33) .. (275.17,265.33) .. controls (274.34,265.33) and (273.67,264.66) .. (273.67,263.83) -- cycle ;
%Curve Lines [id:da3405981495242436] 
\draw [line width=1.5]    (244.5,247.75) .. controls (220.75,214.02) and (234,187.52) .. (246.1,173.81) ;
\draw [shift={(248,171.75)}, rotate = 133.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da38264269429412934] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (474,95.5) .. controls (477,104.25) and (492.5,163.75) .. (470,181.33) ;
%Curve Lines [id:da7915272010623735] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (490.17,93.17) .. controls (503.5,110.25) and (503.5,164.75) .. (491.17,178.67) ;
%Curve Lines [id:da3548687741184986] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (514,94) .. controls (520,116.25) and (519.67,161.83) .. (515,179.5) ;
%Curve Lines [id:da7501625947268655] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (481.5,146.25) .. controls (515.14,84) and (495.67,166.75) .. (520,144.75) ;
%Curve Lines [id:da2712756895301982] 
\draw [line width=1.5]    (492.5,261.25) .. controls (519.62,228.06) and (504.33,200.98) .. (497.32,187.8) ;
\draw [shift={(496,185.25)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7920407508665989] 
\draw [line width=1.5]    (618.5,139.75) .. controls (664.8,173.24) and (662.58,248.93) .. (622.84,281.3) ;
\draw [shift={(621,282.75)}, rotate = 322.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Brace [id:dp7865275460352027] 
\draw  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] (298.6,51.8) .. controls (298.52,47.13) and (296.15,44.84) .. (291.48,44.92) -- (261.12,45.45) .. controls (254.45,45.56) and (251.08,43.29) .. (251,38.62) .. controls (251.08,43.29) and (247.79,45.68) .. (241.12,45.79)(244.12,45.74) -- (212.68,46.28) .. controls (208.01,46.36) and (205.72,48.73) .. (205.8,53.4) ;

% Text Node
\draw (242.4,53.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( p)$};
% Text Node
\draw (573.5,301.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X$};
% Text Node
\draw (555.67,325.73) node [anchor=north west][inner sep=0.75pt]    {$\dim X=2$};
% Text Node
\draw (295,140.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( r)$};
% Text Node
\draw (164.33,141.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( q)$};
% Text Node
\draw (291.33,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s( r)$};
% Text Node
\draw (253.33,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s( p)$};
% Text Node
\draw (192.67,100.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s( q)$};
% Text Node
\draw (179.67,297.73) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (243,265.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p$};
% Text Node
\draw (221,276.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$q$};
% Text Node
\draw (280.67,259.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$r$};
% Text Node
\draw (240,191.9) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (516,202.9) node [anchor=north west][inner sep=0.75pt]    {$s'$};
% Text Node
\draw (667.5,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\pi $};
% Text Node
\draw (229.2,20.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( U)$};

\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]  (223.91, 108.75) circle [x radius= 2, y radius= 2]   ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]  (251.72, 115.26) circle [x radius= 2, y radius= 2]   ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]  (284.93, 120.49) circle [x radius= 2, y radius= 2]   ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]  (481.99, 145.34) circle [x radius= 2, y radius= 2]   ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]  (499.44, 122.58) circle [x radius= 2, y radius= 2]   ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]  (518.44, 146.06) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}

\end{document}

==> Figures/Part1/p15.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Curve Lines [id:da14238585927020486] 
\draw    (128,184.5) .. controls (246,126.5) and (428,227.5) .. (502,182.5) ;
%Curve Lines [id:da9660927089810869] 
\draw    (94,105.5) .. controls (212,47.5) and (394,148.5) .. (468,103.5) ;
%Curve Lines [id:da8959746673503142] 
\draw    (94,105.5) .. controls (96,124.25) and (130,169.25) .. (128,184.5) ;
%Curve Lines [id:da24695376185792073] 
\draw    (468,103.5) .. controls (491,110.25) and (490,182.25) .. (502,182.5) ;
%Curve Lines [id:da20649804847066688] 
\draw    (520,58) .. controls (543,64.75) and (545,131.25) .. (554,137) ;
%Curve Lines [id:da22564878640089525] 
\draw    (468,103.5) .. controls (508,73.5) and (480,88) .. (520,58) ;
%Curve Lines [id:da018088188000721428] 
\draw    (502,182.5) .. controls (542,152.5) and (514,167) .. (554,137) ;
%Curve Lines [id:da6141981842036965] 
\draw    (94,105.5) .. controls (134,75.5) and (106,90) .. (146,60) ;
%Curve Lines [id:da4084031077652307] 
\draw    (146,60) .. controls (258,13.75) and (435.5,89.75) .. (520,58) ;
%Curve Lines [id:da2815990756331339] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146,60) .. controls (169,66.75) and (171,133.25) .. (180,139) ;
%Curve Lines [id:da06411805502438239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128,184.5) .. controls (168,154.5) and (140,169) .. (180,139) ;
%Curve Lines [id:da5870370196949112] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180,139) .. controls (298,81) and (480,182) .. (554,137) ;
%Straight Lines [id:da7056091895281079] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (267.5,94.75) -- (293,171.25) ;
%Straight Lines [id:da8362050076182014] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (293,171.25) -- (340.5,127.75) ;
%Curve Lines [id:da07938124380350398] 
\draw    (95.67,288.33) .. controls (82.33,345.67) and (54.33,392.33) .. (19,407) ;
%Curve Lines [id:da9941309366968877] 
\draw    (475,415.67) .. controls (391.67,391) and (150.33,362.33) .. (19,407) ;
%Curve Lines [id:da5633215886002407] 
\draw    (551.67,297) .. controls (468.33,272.33) and (227,243.67) .. (95.67,288.33) ;
%Curve Lines [id:da32696626712797494] 
\draw    (551.67,297) .. controls (505.67,309.67) and (462.33,369) .. (475,415.67) ;
%Straight Lines [id:da4379387308434576] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (315,51.25) -- (340.5,127.75) ;
%Straight Lines [id:da9961684954690958] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (267.5,94.75) -- (315,51.25) ;
%Curve Lines [id:da9878393372126995] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (307,137) .. controls (358,129.75) and (428,183.25) .. (489,161.75) ;
\draw [shift={(307,137)}, rotate = 351.91] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da023416001405978326] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (301.5,110) .. controls (352.5,102.75) and (425,156.75) .. (481.5,131.75) ;
\draw [shift={(301.5,110)}, rotate = 351.91] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da20048083003189954] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (308.5,76.5) .. controls (359.5,69.25) and (439,109.75) .. (475.5,94.25) ;
\draw [shift={(308.5,76.5)}, rotate = 351.91] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da6833710620574572] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (495,89.5) .. controls (542.5,71.75) and (540,96.75) .. (571.5,70.25) ;
\draw [shift={(495,89.5)}, rotate = 339.51] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da7284953455927357] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (497.5,122.5) .. controls (525.5,107.25) and (534,126.25) .. (570,112.75) ;
\draw [shift={(497.5,122.5)}, rotate = 331.43] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da7237586280853896] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (503,157.5) .. controls (548,144.75) and (541,165.75) .. (576.5,147.25) ;
\draw [shift={(503,157.5)}, rotate = 344.18] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da19954084981650821] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (130.5,86.25) .. controls (188.5,56.5) and (250.5,84.75) .. (298.5,77.75) ;
%Curve Lines [id:da007659949803115684] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (123,123.25) .. controls (181,93.5) and (241,116.75) .. (290.5,111.25) ;
%Curve Lines [id:da45696308067170877] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (166,154.75) .. controls (224,125) and (255.5,155.75) .. (298,139.25) ;
%Shape: Circle [id:dp6230880751230436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.72,313.16) .. controls (287.6,312.02) and (289.25,311.81) .. (290.39,312.7) .. controls (291.53,313.59) and (291.74,315.23) .. (290.85,316.37) .. controls (289.97,317.51) and (288.32,317.72) .. (287.18,316.84) .. controls (286.04,315.95) and (285.83,314.31) .. (286.72,313.16) -- cycle ;

% Text Node
\draw (298.83,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( p)$};
% Text Node
\draw (513.67,183.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$E\simeq X\times \mathbb{R}^{n}$};
% Text Node
\draw (567,333.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X$};
% Text Node
\draw (315,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s_{1}( p)$};
% Text Node
\draw (302.5,85.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s_{2}( p)$};
% Text Node
\draw (311.5,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s_{n}( p)$};
% Text Node
\draw (580,137.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s_{1}$};
% Text Node
\draw (576,105.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s_{2}$};
% Text Node
\draw (574,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s_{n}$};
% Text Node
\draw (587,77.81) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-89.04]  {$...$};
% Text Node
\draw (298,313.9) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (584.5,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\pi $};
% Connection
\draw [line width=1.5]    (574.87,212.17) -- (576.27,325.83) ;
\draw [shift={(576.3,328.83)}, rotate = 269.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

\end{tikzpicture}

\end{document}

==> Figures/Part1/p16.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Curve Lines [id:da14238585927020486] 
\draw    (128,184.5) .. controls (246,126.5) and (428,227.5) .. (502,182.5) ;
%Curve Lines [id:da9660927089810869] 
\draw    (94,105.5) .. controls (212,47.5) and (394,148.5) .. (468,103.5) ;
%Curve Lines [id:da8959746673503142] 
\draw    (94,105.5) .. controls (96,124.25) and (130,169.25) .. (128,184.5) ;
%Curve Lines [id:da24695376185792073] 
\draw    (468,103.5) .. controls (491,110.25) and (490,182.25) .. (502,182.5) ;
%Curve Lines [id:da20649804847066688] 
\draw    (520,58) .. controls (543,64.75) and (545,131.25) .. (554,137) ;
%Curve Lines [id:da22564878640089525] 
\draw    (468,103.5) .. controls (508,73.5) and (480,88) .. (520,58) ;
%Curve Lines [id:da018088188000721428] 
\draw    (502,182.5) .. controls (542,152.5) and (514,167) .. (554,137) ;
%Curve Lines [id:da6141981842036965] 
\draw    (94,105.5) .. controls (134,75.5) and (106,90) .. (146,60) ;
%Curve Lines [id:da4084031077652307] 
\draw    (146,60) .. controls (258,13.75) and (435.5,89.75) .. (520,58) ;
%Curve Lines [id:da2815990756331339] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146,60) .. controls (169,66.75) and (171,133.25) .. (180,139) ;
%Curve Lines [id:da06411805502438239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128,184.5) .. controls (168,154.5) and (140,169) .. (180,139) ;
%Curve Lines [id:da5870370196949112] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180,139) .. controls (298,81) and (480,182) .. (554,137) ;
%Straight Lines [id:da7056091895281079] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (169.17,87.08) -- (193,167.25) ;
%Curve Lines [id:da07938124380350398] 
\draw    (95.67,288.33) .. controls (82.33,345.67) and (54.33,392.33) .. (19,407) ;
%Curve Lines [id:da9941309366968877] 
\draw    (475,415.67) .. controls (391.67,391) and (150.33,362.33) .. (19,407) ;
%Curve Lines [id:da5633215886002407] 
\draw    (551.67,297) .. controls (468.33,272.33) and (227,243.67) .. (95.67,288.33) ;
%Curve Lines [id:da32696626712797494] 
\draw    (551.67,297) .. controls (505.67,309.67) and (462.33,369) .. (475,415.67) ;
%Straight Lines [id:da9961684954690958] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (169.17,87.08) -- (212,45.5) ;
%Curve Lines [id:da9878393372126995] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (230.33,135.17) .. controls (254.67,127.83) and (262.33,133.83) .. (276.33,140.17) ;
\draw [shift={(230.33,135.17)}, rotate = 343.23] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da023416001405978326] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (225,110.83) .. controls (248.33,122.83) and (259,121.5) .. (279,112.5) ;
\draw [shift={(225,110.83)}, rotate = 27.22] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da20048083003189954] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (228.33,80.17) .. controls (243.33,80.5) and (263.33,68.5) .. (278.33,84.5) ;
\draw [shift={(228.33,80.17)}, rotate = 1.27] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da19954084981650821] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (183,83.17) .. controls (219.67,62.83) and (184,86.83) .. (232,79.83) ;
%Curve Lines [id:da007659949803115684] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (184.67,115.17) .. controls (205.33,93.83) and (209.33,115.17) .. (225,110.83) ;
%Curve Lines [id:da45696308067170877] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (187.67,140.17) .. controls (209,150.17) and (202.67,140.5) .. (230.33,135.17) ;
%Shape: Circle [id:dp6230880751230436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.22,313.16) .. controls (225.1,312.02) and (226.75,311.81) .. (227.89,312.7) .. controls (229.03,313.59) and (229.24,315.23) .. (228.35,316.37) .. controls (227.47,317.51) and (225.82,317.72) .. (224.68,316.84) .. controls (223.54,315.95) and (223.33,314.31) .. (224.22,313.16) -- cycle ;
%Straight Lines [id:da2989124871606713] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (203.5,87.83) -- (226,166.5) ;
%Straight Lines [id:da3425211178666058] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (203.5,87.83) -- (243.33,43.83) ;
%Straight Lines [id:da4274799573789223] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.5,88.83) -- (261.33,169) ;
%Straight Lines [id:da595711713306245] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.83,88.83) -- (280,46.5) ;
%Straight Lines [id:da19212199397693352] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (243.67,43.83) -- (266.17,122.5) ;
%Straight Lines [id:da13771834885332412] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (227.5,165.17) -- (267.33,121.17) ;
%Straight Lines [id:da8072142863697284] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280,46.5) -- (303.83,126.67) ;
%Straight Lines [id:da6606849652252083] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (261.67,169) -- (303.83,126.67) ;
%Straight Lines [id:da15336866524000725] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212,45.5) -- (235.83,125.67) ;
%Straight Lines [id:da8408208269113496] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193,167.25) -- (235.83,125.67) ;
%Shape: Brace [id:dp34641171062820175] 
\draw  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] (283.67,41.5) .. controls (283.89,36.84) and (281.67,34.4) .. (277,34.18) -- (258.65,33.31) .. controls (251.99,33) and (248.77,30.51) .. (248.99,25.85) .. controls (248.77,30.51) and (245.33,32.68) .. (238.67,32.37)(241.67,32.51) -- (220.32,31.5) .. controls (215.66,31.29) and (213.22,33.51) .. (213,38.17) ;
%Straight Lines [id:da1470823029004431] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (339.5,104.75) -- (363.33,184.92) ;
%Straight Lines [id:da8748262025384688] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (339.5,104.75) -- (385,60.17) ;
%Curve Lines [id:da01586434617391219] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (398.67,98.17) .. controls (413.67,98.5) and (431,90.83) .. (449,101.17) ;
\draw [shift={(398.67,98.17)}, rotate = 1.27] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da23033192736349606] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (353.33,100.83) .. controls (379.67,111.83) and (354.33,104.5) .. (402.33,97.5) ;
%Curve Lines [id:da918976310359356] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (355,132.83) .. controls (374.33,146.17) and (379.67,132.83) .. (395.33,128.5) ;
%Curve Lines [id:da7927211493409985] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (358,157.83) .. controls (380.33,156.5) and (373,158.17) .. (400.67,152.83) ;
%Straight Lines [id:da22000455435806487] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (375.83,111.83) -- (398.33,190.5) ;
%Straight Lines [id:da8763106782862142] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (375.83,111.83) -- (421,64.83) ;
%Straight Lines [id:da6890478486875536] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (414.83,114.5) -- (438.67,194.67) ;
%Straight Lines [id:da048809373739480244] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (414.83,114.5) -- (455,65.5) ;
%Shape: Brace [id:dp04811513008834378] 
\draw  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] (454,59.17) .. controls (454.22,54.5) and (452,52.06) .. (447.34,51.84) -- (428.99,50.98) .. controls (422.33,50.67) and (419.11,48.18) .. (419.33,43.52) .. controls (419.11,48.18) and (415.67,50.35) .. (409.01,50.04)(412,50.18) -- (390.66,49.17) .. controls (385.99,48.95) and (383.55,51.17) .. (383.33,55.83) ;
%Straight Lines [id:da38166537366013087] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (363.33,184.92) -- (408.83,140.33) ;
%Straight Lines [id:da675143400497076] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (385,60.17) -- (408.83,140.33) ;
%Straight Lines [id:da6994027284363551] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (421,64.83) -- (443.5,143.5) ;
%Straight Lines [id:da8142737184067764] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (398.33,190.5) -- (443.5,143.5) ;
%Straight Lines [id:da3960939417126387] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (455,65.5) -- (476.67,148.5) ;
%Straight Lines [id:da6634632933211071] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (438.67,194.67) -- (476.67,148.5) ;
%Curve Lines [id:da979362163903474] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (402.67,151.5) .. controls (427.67,150.5) and (437.67,151.17) .. (451.67,157.5) ;
\draw [shift={(402.67,151.5)}, rotate = 357.71] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da07075393266298868] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (397.33,127.17) .. controls (421.67,106.5) and (436.67,139.17) .. (452.67,127.83) ;
\draw [shift={(397.33,127.17)}, rotate = 319.66] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Shape: Circle [id:dp41606541537486796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.22,324.16) .. controls (419.1,323.02) and (420.75,322.81) .. (421.89,323.7) .. controls (423.03,324.59) and (423.24,326.23) .. (422.35,327.37) .. controls (421.47,328.51) and (419.82,328.72) .. (418.68,327.84) .. controls (417.54,326.95) and (417.33,325.31) .. (418.22,324.16) -- cycle ;
%Shape: Ellipse [id:dp6841077960984113] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (188.51,335.01) .. controls (183.16,320.42) and (196.05,302.28) .. (217.31,294.47) .. controls (238.56,286.67) and (260.13,292.16) .. (265.49,306.74) .. controls (270.84,321.33) and (257.95,339.47) .. (236.69,347.28) .. controls (215.44,355.08) and (193.87,349.59) .. (188.51,335.01) -- cycle ;
%Shape: Ellipse [id:dp3670961823766765] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (378.01,309.34) .. controls (385.8,295.89) and (407.99,294.19) .. (427.59,305.53) .. controls (447.19,316.88) and (456.77,336.97) .. (448.99,350.41) .. controls (441.2,363.86) and (419.01,365.56) .. (399.41,354.22) .. controls (379.81,342.87) and (370.23,322.78) .. (378.01,309.34) -- cycle ;

% Text Node
\draw (208.17,176.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( q)$};
% Text Node
\draw (566.67,177.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$E$};
% Text Node
\draw (567,333.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X$};
% Text Node
\draw (283.83,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{i}( q)$};
% Text Node
\draw (235.5,313.9) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (585,236.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\pi $};
% Text Node
\draw (231.17,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( U_{\alpha })$};
% Text Node
\draw (378.5,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( r)$};
% Text Node
\draw (459.17,169.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S_{i}( r)$};
% Text Node
\draw (401.5,24.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( U_{\beta })$};
% Text Node
\draw (405.5,325.9) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (256.5,343.9) node [anchor=north west][inner sep=0.75pt]    {$U_{\alpha }$};
% Text Node
\draw (441,366.9) node [anchor=north west][inner sep=0.75pt]    {$U_{\beta }$};
% Connection
\draw [line width=1.5]    (574.9,204.67) -- (576.71,325.83) ;
\draw [shift={(576.75,328.83)}, rotate = 269.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

\end{tikzpicture}

\end{document}

==> Figures/Part1/p17.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,741); %set diagram left start at 0, and has height of 741

%Curve Lines [id:da14238585927020486] 
\draw    (128,184.5) .. controls (246,126.5) and (428,227.5) .. (502,182.5) ;
%Curve Lines [id:da9660927089810869] 
\draw    (94,105.5) .. controls (212,47.5) and (394,148.5) .. (468,103.5) ;
%Curve Lines [id:da8959746673503142] 
\draw    (94,105.5) .. controls (96,124.25) and (130,169.25) .. (128,184.5) ;
%Curve Lines [id:da24695376185792073] 
\draw    (468,103.5) .. controls (491,110.25) and (490,182.25) .. (502,182.5) ;
%Curve Lines [id:da20649804847066688] 
\draw    (520,58) .. controls (543,64.75) and (545,131.25) .. (554,137) ;
%Curve Lines [id:da22564878640089525] 
\draw    (468,103.5) .. controls (508,73.5) and (480,88) .. (520,58) ;
%Curve Lines [id:da018088188000721428] 
\draw    (502,182.5) .. controls (542,152.5) and (514,167) .. (554,137) ;
%Curve Lines [id:da6141981842036965] 
\draw    (94,105.5) .. controls (134,75.5) and (106,90) .. (146,60) ;
%Curve Lines [id:da4084031077652307] 
\draw    (146,60) .. controls (258,13.75) and (435.5,89.75) .. (520,58) ;
%Curve Lines [id:da2815990756331339] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146,60) .. controls (169,66.75) and (171,133.25) .. (180,139) ;
%Curve Lines [id:da06411805502438239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128,184.5) .. controls (168,154.5) and (140,169) .. (180,139) ;
%Curve Lines [id:da5870370196949112] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180,139) .. controls (298,81) and (480,182) .. (554,137) ;
%Straight Lines [id:da7056091895281079] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (221.97,87.48) -- (245.8,167.65) ;
%Curve Lines [id:da07938124380350398] 
\draw    (95.67,288.33) .. controls (82.33,345.67) and (54.33,392.33) .. (19,407) ;
%Curve Lines [id:da9941309366968877] 
\draw    (475,415.67) .. controls (391.67,391) and (150.33,362.33) .. (19,407) ;
%Curve Lines [id:da5633215886002407] 
\draw    (551.67,297) .. controls (468.33,272.33) and (227,243.67) .. (95.67,288.33) ;
%Curve Lines [id:da32696626712797494] 
\draw    (551.67,297) .. controls (505.67,309.67) and (462.33,369) .. (475,415.67) ;
%Straight Lines [id:da9961684954690958] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (221.97,87.48) -- (264.8,45.9) ;
%Curve Lines [id:da023416001405978326] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (304.6,133.23) .. controls (334.2,137) and (375,131.2) .. (395,122.2) ;
\draw [shift={(304.6,133.23)}, rotate = 7.25] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da007659949803115684] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (247.4,108.2) .. controls (268.6,100.2) and (288.93,137.57) .. (304.6,133.23) ;
%Shape: Circle [id:dp6230880751230436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.42,316.36) .. controls (306.3,315.22) and (307.95,315.01) .. (309.09,315.9) .. controls (310.23,316.79) and (310.44,318.43) .. (309.55,319.57) .. controls (308.67,320.71) and (307.02,320.92) .. (305.88,320.04) .. controls (304.74,319.15) and (304.53,317.51) .. (305.42,316.36) -- cycle ;
%Straight Lines [id:da2989124871606713] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (282.3,96.23) -- (304.8,174.9) ;
%Straight Lines [id:da3425211178666058] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (282.3,96.23) -- (322.13,52.23) ;
%Straight Lines [id:da4274799573789223] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (351,108.6) -- (373,187) ;
%Straight Lines [id:da595711713306245] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (351,108.6) -- (393.8,59.4) ;
%Straight Lines [id:da19212199397693352] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (322.47,52.23) -- (344.97,130.9) ;
%Straight Lines [id:da13771834885332412] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (306.3,173.57) -- (346.13,129.57) ;
%Straight Lines [id:da15336866524000725] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (264.8,45.9) -- (288.63,126.07) ;
%Straight Lines [id:da8408208269113496] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (245.8,167.65) -- (288.63,126.07) ;
%Shape: Brace [id:dp34641171062820175] 
\draw  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] (283.67,41.5) .. controls (283.89,36.84) and (281.67,34.4) .. (277,34.18) -- (258.65,33.31) .. controls (251.99,33) and (248.77,30.51) .. (248.99,25.85) .. controls (248.77,30.51) and (245.33,32.68) .. (238.67,32.37)(241.67,32.51) -- (220.32,31.5) .. controls (215.66,31.29) and (213.22,33.51) .. (213,38.17) ;
%Shape: Ellipse [id:dp6841077960984113] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (261.22,325.73) .. controls (259.83,310.26) and (281.21,295.7) .. (308.96,293.2) .. controls (336.72,290.7) and (360.35,301.22) .. (361.74,316.69) .. controls (363.14,332.16) and (341.76,346.73) .. (314,349.23) .. controls (286.25,351.72) and (262.61,341.21) .. (261.22,325.73) -- cycle ;
%Straight Lines [id:da29319377119402257] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (393.8,59.4) -- (415.8,137.8) ;
%Straight Lines [id:da6073737705900031] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (373,187) -- (415.8,137.8) ;
%Curve Lines [id:da7080483878186064] 
\draw [line width=1.5]    (307.8,195.4) .. controls (338.38,192.66) and (358.2,248.3) .. (323.96,281.78) ;
\draw [shift={(321.8,283.8)}, rotate = 313.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9572752195092251] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (434,589.75) -- (434,441) ;
\draw [shift={(434,438)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da21375705548978996] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (413.33,579) -- (587.29,661.96) ;
\draw [shift={(590,663.25)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8362881736647447] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (451.33,577.67) -- (306.03,670.63) ;
\draw [shift={(303.5,672.25)}, rotate = 327.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Polygon Curved [id:ds8283826441474503] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (392.6,549.6) .. controls (412.6,539.6) and (453.4,537.2) .. (482.6,549.6) .. controls (511.8,562) and (486.6,580) .. (482.6,609.6) .. controls (478.6,639.2) and (412.6,639.6) .. (392.6,609.6) .. controls (372.6,579.6) and (372.6,559.6) .. (392.6,549.6) -- cycle ;
%Shape: Circle [id:dp46325830474608587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.42,563.57) .. controls (471.3,562.43) and (472.95,562.22) .. (474.09,563.1) .. controls (475.23,563.99) and (475.44,565.63) .. (474.55,566.77) .. controls (473.67,567.92) and (472.02,568.12) .. (470.88,567.24) .. controls (469.74,566.35) and (469.53,564.71) .. (470.42,563.57) -- cycle ;
%Curve Lines [id:da30630970348305564] 
\draw [line width=1.5]    (284.8,377) .. controls (238.45,446.83) and (304.46,554.68) .. (352.11,569.46) ;
\draw [shift={(355,570.25)}, rotate = 204.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (546.67,149.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$T^{*} M$};
% Text Node
\draw (542.6,309.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (314.3,316.7) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (231.17,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( U_{\alpha })$};
% Text Node
\draw (361.3,334.7) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (378.4,137.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\xi $};
% Text Node
\draw (262.8,179.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$T_{p}^{*} U$};
% Text Node
\draw (349.2,221.6) node [anchor=north west][inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (290,466.4) node [anchor=north west][inner sep=0.75pt]    {$x=( x_{i})_{i=1}^{n}$};
% Text Node
\draw (441.5,638.9) node [anchor=north west][inner sep=0.75pt]    {$x( U)$};
% Text Node
\draw (490,534.4) node [anchor=north west][inner sep=0.75pt]    {$x(p) =\{x_{1} (p) ,...,x_{n}( p)\}$};
% Text Node
\draw (544.5,467.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbb{R}^{n}$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p20.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Curve Lines [id:da3332628262673656] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (368.83,208) .. controls (411.33,154.75) and (520.33,219.25) .. (546.83,148.75) ;
%Shape: Polygon Curved [id:ds11798727122945163] 
\draw   (355.83,141) .. controls (399.9,115.03) and (515.83,120) .. (546.83,122) .. controls (577.83,124) and (611.83,121) .. (593.83,158) .. controls (575.83,195) and (624.83,214) .. (579.83,249) .. controls (534.83,284) and (407.83,256) .. (354.83,239) .. controls (301.83,222) and (311.77,166.97) .. (355.83,141) -- cycle ;
%Shape: Circle [id:dp1005176555846845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.83,195.25) .. controls (381.83,194.28) and (382.62,193.5) .. (383.58,193.5) .. controls (384.55,193.5) and (385.33,194.28) .. (385.33,195.25) .. controls (385.33,196.22) and (384.55,197) .. (383.58,197) .. controls (382.62,197) and (381.83,196.22) .. (381.83,195.25) -- cycle ;
%Shape: Circle [id:dp38972270010332777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515.83,178.96) .. controls (515.83,178) and (516.62,177.21) .. (517.58,177.21) .. controls (518.55,177.21) and (519.33,178) .. (519.33,178.96) .. controls (519.33,179.93) and (518.55,180.71) .. (517.58,180.71) .. controls (516.62,180.71) and (515.83,179.93) .. (515.83,178.96) -- cycle ;
%Straight Lines [id:da7451629960868817] 
\draw [line width=0.75]    (383.87,195.25) -- (434.91,164.04) ;
\draw [shift={(436.62,163)}, rotate = 148.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19935704459070636] 
\draw [line width=0.75]    (517.58,178.96) -- (565.62,159.47) ;
\draw [shift={(567.48,158.71)}, rotate = 157.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20954202112396159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.67,181.67) -- (249.33,181.67) ;
\draw [shift={(252.33,181.67)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(142.67,181.67)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp24970170284204363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.03,181.25) .. controls (163.03,180.28) and (163.82,179.5) .. (164.78,179.5) .. controls (165.75,179.5) and (166.53,180.28) .. (166.53,181.25) .. controls (166.53,182.22) and (165.75,183) .. (164.78,183) .. controls (163.82,183) and (163.03,182.22) .. (163.03,181.25) -- cycle ;
%Shape: Circle [id:dp7513242570799863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.23,181.65) .. controls (228.23,180.68) and (229.02,179.9) .. (229.98,179.9) .. controls (230.95,179.9) and (231.73,180.68) .. (231.73,181.65) .. controls (231.73,182.62) and (230.95,183.4) .. (229.98,183.4) .. controls (229.02,183.4) and (228.23,182.62) .. (228.23,181.65) -- cycle ;
%Curve Lines [id:da4798295418615992] 
\draw    (212,154.6) .. controls (230.02,126.09) and (292.14,96.79) .. (337.63,142.4) ;
\draw [shift={(339,143.8)}, rotate = 226.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (387.33,198.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p=\gamma ( 0)$};
% Text Node
\draw (521.33,182.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q=\gamma ( t)$};
% Text Node
\draw (421.9,142.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dot{\gamma }( 0)$};
% Text Node
\draw (556.48,140.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dot{\gamma }( t)$};
% Text Node
\draw (256.8,172.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$t$};
% Text Node
\draw (157.6,159) node [anchor=north west][inner sep=0.75pt]    {$-\varepsilon $};
% Text Node
\draw (226,159) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon $};
% Text Node
\draw (271.6,96) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (595.83,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p20.2.tex <==

\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2029684457977673] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380,183.5) -- (380,33.75) ;
\draw [shift={(380,31.75)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35346892713866485] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (359.33,172.75) -- (534.19,256.14) ;
\draw [shift={(536,257)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42350219829130675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397.33,171.42) -- (251.18,264.92) ;
\draw [shift={(249.5,266)}, rotate = 327.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3348841002832582] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (132,169) -- (209,169) ;
\draw [shift={(209,169)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(132,169)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Curve Lines [id:da21528632920834023] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (288.5,194) .. controls (364.5,130.75) and (366,275.75) .. (467.5,150.75) ;
%Curve Lines [id:da06817054524171029] 
\draw    (167,136.25) .. controls (215.02,104.32) and (264.99,110.62) .. (301.89,138.4) ;
\draw [shift={(303,139.25)}, rotate = 217.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5610175703562769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.21,203.32) .. controls (388.21,202.35) and (389,201.57) .. (389.96,201.57) .. controls (390.93,201.57) and (391.71,202.35) .. (391.71,203.32) .. controls (391.71,204.29) and (390.93,205.07) .. (389.96,205.07) .. controls (389,205.07) and (388.21,204.29) .. (388.21,203.32) -- cycle ;

% Text Node
\draw (509,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbb{R}^{3}$};
% Text Node
\draw (164.5,181.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$I$};
% Text Node
\draw (208.57,91.54) node [anchor=north west][inner sep=0.75pt]    {$t\rightarrow q( t)$};
% Text Node
\draw (377.71,207.54) node [anchor=north west][inner sep=0.75pt]    {$q( t)$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p30.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,378); %set diagram left start at 0, and has height of 378

%Shape: Circle [id:dp43418003741093314] 
\draw   (269,185) .. controls (269,143.03) and (303.03,109) .. (345,109) .. controls (386.97,109) and (421,143.03) .. (421,185) .. controls (421,226.97) and (386.97,261) .. (345,261) .. controls (303.03,261) and (269,226.97) .. (269,185) -- cycle ;
%Straight Lines [id:da7415016147623023] 
\draw    (380,45) -- (456,279.75) ;
%Straight Lines [id:da8233205842843239] 
\draw    (298,44) -- (243.5,288.25) ;
%Shape: Arc [id:dp7417207819831906] 
\draw  [draw opacity=0] (295.1,157.61) .. controls (307.36,135.22) and (333.7,123.17) .. (359.5,129.96) .. controls (377.11,134.61) and (390.62,147.01) .. (397.3,162.54) -- (345,185) -- cycle ; \draw    (296.63,154.97) .. controls (309.47,134.28) and (334.73,123.44) .. (359.5,129.96) .. controls (377.11,134.61) and (390.62,147.01) .. (397.3,162.54) ;  \draw [shift={(295.1,157.61)}, rotate = 304.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da004254626824267471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (418,162.38) -- (396.81,96.4) ;
\draw [shift={(396.2,94.5)}, rotate = 72.19] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3532606995979122] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.75,166.13) -- (257.44,225.55) ;
\draw [shift={(257,227.5)}, rotate = 282.63] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (404.67,85.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{h}$};
% Text Node
\draw (464.33,273.4) node [anchor=north west][inner sep=0.75pt]    {$T_{h} G$};
% Text Node
\draw (384,250.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (424.67,153.07) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (246.33,155.73) node [anchor=north west][inner sep=0.75pt]    {$gh$};
% Text Node
\draw (192.33,211.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$l_{g^{*} ,h}( X_{h})$};

\end{tikzpicture}

\end{document}

==> Figures/Part1/p30.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,378); %set diagram left start at 0, and has height of 378

%Shape: Circle [id:dp16422525741815663] 
\draw   (269,185) .. controls (269,143.03) and (303.03,109) .. (345,109) .. controls (386.97,109) and (421,143.03) .. (421,185) .. controls (421,226.97) and (386.97,261) .. (345,261) .. controls (303.03,261) and (269,226.97) .. (269,185) -- cycle ;
%Straight Lines [id:da10666834937254843] 
\draw    (421.98,57) -- (421.02,303.75) ;
%Shape: Arc [id:dp49633389828370855] 
\draw  [draw opacity=0] (299.99,150.14) .. controls (313.56,132.64) and (336.74,123.97) .. (359.5,129.96) .. controls (383.62,136.32) and (400.03,157.24) .. (401.77,180.79) -- (345,185) -- cycle ; \draw    (302.1,147.58) .. controls (315.88,131.81) and (337.88,124.27) .. (359.5,129.96) .. controls (383.62,136.32) and (400.03,157.24) .. (401.77,180.79) ;  \draw [shift={(299.99,150.14)}, rotate = 314.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4110443226869698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.35,147.13) .. controls (276.35,145.69) and (277.51,144.52) .. (278.95,144.52) .. controls (280.39,144.52) and (281.55,145.69) .. (281.55,147.13) .. controls (281.55,148.56) and (280.39,149.73) .. (278.95,149.73) .. controls (277.51,149.73) and (276.35,148.56) .. (276.35,147.13) -- cycle ;
%Shape: Circle [id:dp10495742048652312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.9,180.38) .. controls (418.9,178.94) and (420.06,177.77) .. (421.5,177.77) .. controls (422.94,177.77) and (424.1,178.94) .. (424.1,180.38) .. controls (424.1,181.81) and (422.94,182.98) .. (421.5,182.98) .. controls (420.06,182.98) and (418.9,181.81) .. (418.9,180.38) -- cycle ;
%Straight Lines [id:da8793909879392868] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (421.5,180.38) -- (421.93,111.09) ;
\draw [shift={(421.94,109.09)}, rotate = 90.35] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (428.47,104.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{h}$};
% Text Node
\draw (425.13,278) node [anchor=north west][inner sep=0.75pt]    {$T_{h} G$};
% Text Node
\draw (384,250.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (424.47,171.27) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (254.73,134.53) node [anchor=north west][inner sep=0.75pt]    {$gh$};
% Text Node
\draw (346,139.4) node [anchor=north west][inner sep=0.75pt]    {$l_{g}$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p31.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,378); %set diagram left start at 0, and has height of 378

%Shape: Circle [id:dp43418003741093314] 
\draw   (269,185) .. controls (269,143.03) and (303.03,109) .. (345,109) .. controls (386.97,109) and (421,143.03) .. (421,185) .. controls (421,226.97) and (386.97,261) .. (345,261) .. controls (303.03,261) and (269,226.97) .. (269,185) -- cycle ;
%Straight Lines [id:da7415016147623023] 
\draw    (403,68.5) -- (440.25,292.87) ;
%Shape: Circle [id:dp26944469667059423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.1,118.72) .. controls (305.1,117.28) and (306.27,116.11) .. (307.7,116.11) .. controls (309.14,116.11) and (310.31,117.28) .. (310.31,118.72) .. controls (310.31,120.15) and (309.14,121.32) .. (307.7,121.32) .. controls (306.27,121.32) and (305.1,120.15) .. (305.1,118.72) -- cycle ;
%Shape: Circle [id:dp8698582830368532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.4,171.18) .. controls (417.4,169.74) and (418.56,168.57) .. (420,168.57) .. controls (421.44,168.57) and (422.6,169.74) .. (422.6,171.18) .. controls (422.6,172.61) and (421.44,173.78) .. (420,173.78) .. controls (418.56,173.78) and (417.4,172.61) .. (417.4,171.18) -- cycle ;
%Straight Lines [id:da004254626824267471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,171.18) -- (430.69,102.81) ;
\draw [shift={(431,100.83)}, rotate = 98.89] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8920958604566633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.65,242.63) .. controls (293.65,241.19) and (294.81,240.02) .. (296.25,240.02) .. controls (297.69,240.02) and (298.85,241.19) .. (298.85,242.63) .. controls (298.85,244.06) and (297.69,245.23) .. (296.25,245.23) .. controls (294.81,245.23) and (293.65,244.06) .. (293.65,242.63) -- cycle ;
%Straight Lines [id:da8811427663016914] 
\draw    (384.23,72.75) -- (213.33,173.17) ;
%Straight Lines [id:da3624130144967085] 
\draw    (364.25,300.96) -- (228.25,184.29) ;
%Straight Lines [id:da5878736389956368] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (307.7,118.72) -- (237.64,130.83) ;
\draw [shift={(235.67,131.17)}, rotate = 350.19] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da63893167088162] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (296.25,242.63) -- (324.1,297.72) ;
\draw [shift={(325,299.5)}, rotate = 243.18] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (436.92,99.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (464.33,273.4) node [anchor=north west][inner sep=0.75pt]    {$T_{h} G$};
% Text Node
\draw (384,250.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (402.33,165.07) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (312.31,122.12) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (303.33,222.73) node [anchor=north west][inner sep=0.75pt]    {$g'$};
% Text Node
\draw (185,149.07) node [anchor=north west][inner sep=0.75pt]    {$T_{g} G$};
% Text Node
\draw (375.33,293.07) node [anchor=north west][inner sep=0.75pt]    {$T_{g'} G$};
% Text Node
\draw (229.25,105.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$l_{g^{*}} A$};
% Text Node
\draw (276.92,282.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$l_{g^{\prime *}} A$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p33.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Parallelogram [id:dp9693453008201283] 
\draw   (156.92,65.35) -- (432.56,16.75) -- (341.73,192.42) -- (66.1,241.02) -- cycle ;
%Shape: Ellipse [id:dp41429854974254576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.43,382.2) .. controls (310.43,379.57) and (312.55,377.45) .. (315.18,377.45) .. controls (317.8,377.45) and (319.92,379.57) .. (319.92,382.2) .. controls (319.92,384.82) and (317.8,386.94) .. (315.18,386.94) .. controls (312.55,386.94) and (310.43,384.82) .. (310.43,382.2) -- cycle ;
%Shape: Ellipse [id:dp4472390291186318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.73,143.16) .. controls (198.73,140.53) and (200.85,138.41) .. (203.48,138.41) .. controls (206.1,138.41) and (208.23,140.53) .. (208.23,143.16) .. controls (208.23,145.78) and (206.1,147.91) .. (203.48,147.91) .. controls (200.85,147.91) and (198.73,145.78) .. (198.73,143.16) -- cycle ;
%Shape: Polygon Curved [id:ds6014817559825499] 
\draw   (245.22,268.46) .. controls (321.2,261) and (470.45,242) .. (560,261) .. controls (649.55,280) and (593.92,311.2) .. (648.19,392.61) .. controls (702.47,474.02) and (317.13,471.3) .. (245.22,431.28) .. controls (173.31,391.25) and (169.24,275.92) .. (245.22,268.46) -- cycle ;
%Straight Lines [id:da3191588364836432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.48,143.16) -- (282.72,87.02) ;
\draw [shift={(284.35,85.86)}, rotate = 144.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7642059399730894] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (255.82,376.14) .. controls (246.55,339.51) and (299.47,294.52) .. (374.02,275.66) .. controls (448.57,256.79) and (516.51,271.2) .. (525.78,307.83) .. controls (535.05,344.47) and (482.14,389.46) .. (407.59,408.32) .. controls (333.04,427.19) and (265.09,412.78) .. (255.82,376.14) -- cycle ;
%Straight Lines [id:da9550903735194335] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (203.48,143.16) -- (271.32,153.3) ;
\draw [shift={(273.3,153.59)}, rotate = 188.5] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp4415205531219284] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (156.36,183.44) .. controls (140.1,151.67) and (173.52,102.06) .. (231.01,72.63) .. controls (288.5,43.2) and (348.29,45.09) .. (364.55,76.86) .. controls (380.81,108.63) and (347.39,158.24) .. (289.9,187.68) .. controls (232.42,217.11) and (172.63,215.21) .. (156.36,183.44) -- cycle ;
%Curve Lines [id:da8859132997143957] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (315.18,382.2) .. controls (343.1,322.91) and (364.52,312.55) .. (405.99,309.09) ;
\draw [shift={(405.99,309.09)}, rotate = 355.24] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 30; green, 69; blue, 225 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da5245267298782164] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (315.18,382.2) .. controls (364.52,349.18) and (406.68,385.12) .. (461.97,343.65) ;
\draw [shift={(461.97,343.65)}, rotate = 323.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da34262882348984725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (337,127) .. controls (376.6,97.3) and (432.86,169.04) .. (413.61,239.37) ;
\draw [shift={(413,241.5)}, rotate = 283.58] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4334308067165672] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (204,194.5) .. controls (177.4,231.93) and (201.26,286.82) .. (258.37,304.71) ;
\draw [shift={(261,305.5)}, rotate = 198.71] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (326.51,390) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p=\exp( 0)$};
% Text Node
\draw (287.6,68.66) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\vec{V}_{p}$};
% Text Node
\draw (369.51,51.21) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U$};
% Text Node
\draw (279.18,137.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\vec{W}_{p}$};
% Text Node
\draw (180.22,136.66) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (390.52,280.26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\exp(\vec{W}_{p})$};
% Text Node
\draw (435.52,316.26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\exp(\vec{V}_{p})$};
% Text Node
\draw (533,299.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (418,54.4) node [anchor=north west][inner sep=0.75pt]    {$T_{p} M$};
% Text Node
\draw (617,272.4) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (422,158.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\exp( t\vec{V}_{p})$};
% Text Node
\draw (126,251.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\exp( t\vec{W}_{p})$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p46.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Polygon Curved [id:ds6014817559825499] 
\draw   (148.22,131.46) .. controls (224.2,124) and (373.45,105) .. (463,124) .. controls (552.55,143) and (496.92,174.2) .. (551.19,255.61) .. controls (605.47,337.02) and (220.13,334.3) .. (148.22,294.28) .. controls (76.31,254.25) and (72.24,138.92) .. (148.22,131.46) -- cycle ;
%Curve Lines [id:da5245267298782164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (218.18,245.2) .. controls (268.2,177) and (380.6,256.6) .. (433.8,193.4) ;
\draw [shift={(326.03,217.53)}, rotate = 4.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(218.18,245.2)}, rotate = 306.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da033678867816769764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (218.18,245.2) -- (278.96,167.77) ;
\draw [shift={(280.2,166.2)}, rotate = 128.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da620791198669278] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.8,217.8) -- (422.61,226.42) ;
\draw [shift={(424.6,226.6)}, rotate = 185.09] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7072483834037085] 
\draw [line width=1.5]    (78.67,166) .. controls (118.07,136.45) and (173.96,168.02) .. (201.75,224.41) ;
\draw [shift={(203,227)}, rotate = 244.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (223.11,245.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p=\rho _{0}( p)$};
% Text Node
\draw (527.33,156.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (260,129) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{p} =\frac{d\rho _{t}}{dt}\Bigl|_{t=0}$};
% Text Node
\draw (426.4,221) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{\rho _{t}( p)} =\frac{d\rho _{t}}{dt}$};
% Text Node
\draw (314,222.4) node [anchor=north west][inner sep=0.75pt]    {$\rho _{t}( p)$};
% Text Node
\draw (53.33,151.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbb{R}$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p46.3.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Ellipse [id:dp4676810169210702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.15,226) .. controls (240.15,224.29) and (241.41,222.89) .. (242.97,222.89) .. controls (244.53,222.89) and (245.79,224.29) .. (245.79,226) .. controls (245.79,227.72) and (244.53,229.12) .. (242.97,229.12) .. controls (241.41,229.12) and (240.15,227.72) .. (240.15,226) -- cycle ;
%Curve Lines [id:da3543018257295327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (242.97,226) .. controls (302.21,135.31) and (474.42,254.84) .. (541,136) ;
\draw [shift={(403.34,192.35)}, rotate = 182.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.45,-5.02) -- (0,0) -- (10.45,5.02) -- cycle    ;
%Shape: Ellipse [id:dp5170117499525418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.83,191.6) .. controls (446.83,189.88) and (448.09,188.49) .. (449.65,188.49) .. controls (451.21,188.49) and (452.48,189.88) .. (452.48,191.6) .. controls (452.48,193.32) and (451.21,194.71) .. (449.65,194.71) .. controls (448.09,194.71) and (446.83,193.32) .. (446.83,191.6) -- cycle ;
%Shape: Ellipse [id:dp9400450954177032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.15,187.6) .. controls (332.15,185.89) and (333.41,184.49) .. (334.97,184.49) .. controls (336.53,184.49) and (337.79,185.89) .. (337.79,187.6) .. controls (337.79,189.32) and (336.53,190.72) .. (334.97,190.72) .. controls (333.41,190.72) and (332.15,189.32) .. (332.15,187.6) -- cycle ;
%Curve Lines [id:da5448698694606531] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (256,235) .. controls (300.15,270.64) and (405.66,260.8) .. (440.37,210.54) ;
\draw [shift={(441.4,209)}, rotate = 126.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (228.1,209.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q$};
% Text Node
\draw (462.74,190.08) node [anchor=north west][inner sep=0.75pt]    {$\rho _{t}( p) =( \rho _{t} \circ \rho _{s})( q)$};
% Text Node
\draw (326.4,161) node [anchor=north west][inner sep=0.75pt]    {$p=\rho _{0}( q)$};
% Text Node
\draw (331.6,258.8) node [anchor=north west][inner sep=0.75pt]    {$\rho _{t+s}( q)$};


\end{tikzpicture}
\end{document}

==> Figures/Part1/p47.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Parallelogram [id:dp4879350972331482] 
\draw   (156.92,65.35) -- (432.56,16.75) -- (341.73,192.42) -- (66.1,241.02) -- cycle ;
%Shape: Ellipse [id:dp4676810169210702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.29,381.67) .. controls (279.29,380.36) and (280.36,379.29) .. (281.67,379.29) .. controls (282.98,379.29) and (284.04,380.36) .. (284.04,381.67) .. controls (284.04,382.98) and (282.98,384.04) .. (281.67,384.04) .. controls (280.36,384.04) and (279.29,382.98) .. (279.29,381.67) -- cycle ;
%Shape: Ellipse [id:dp2199650877088809] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.73,143.16) .. controls (198.73,140.53) and (200.85,138.41) .. (203.48,138.41) .. controls (206.1,138.41) and (208.23,140.53) .. (208.23,143.16) .. controls (208.23,145.78) and (206.1,147.91) .. (203.48,147.91) .. controls (200.85,147.91) and (198.73,145.78) .. (198.73,143.16) -- cycle ;
%Shape: Polygon Curved [id:ds9149514201741329] 
\draw   (245.22,268.46) .. controls (321.2,261) and (470.45,242) .. (560,261) .. controls (649.55,280) and (593.92,311.2) .. (648.19,392.61) .. controls (702.47,474.02) and (317.13,471.3) .. (245.22,431.28) .. controls (173.31,391.25) and (169.24,275.92) .. (245.22,268.46) -- cycle ;
%Straight Lines [id:da5857036321659842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203.48,143.16) -- (275.18,110.5) ;
\draw [shift={(277,109.67)}, rotate = 155.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3543018257295327] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (281.67,381.67) .. controls (331.49,312.47) and (476.33,403.67) .. (532.33,313) ;
\draw [shift={(416.55,355.99)}, rotate = 182.7] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.45,-5.02) -- (0,0) -- (10.45,5.02) -- cycle    ;
%Curve Lines [id:da6298735432929861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (337,127) .. controls (376.6,97.3) and (432.86,169.04) .. (413.61,239.37) ;
\draw [shift={(413,241.5)}, rotate = 283.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5170117499525418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.63,356.33) .. controls (434.63,355.02) and (435.69,353.96) .. (437,353.96) .. controls (438.31,353.96) and (439.37,355.02) .. (439.37,356.33) .. controls (439.37,357.64) and (438.31,358.71) .. (437,358.71) .. controls (435.69,358.71) and (434.63,357.64) .. (434.63,356.33) -- cycle ;

% Text Node
\draw (265.18,364.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p$};
% Text Node
\draw (285.18,97.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$X_{p}$};
% Text Node
\draw (518.18,286.26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\exp( X_{p})$};
% Text Node
\draw (418,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$T_{p} M$};
% Text Node
\draw (642.33,330.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (422,158.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\exp( tX_{p})$};
% Text Node
\draw (305.33,332.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\rho _{t}$};
% Text Node
\draw (432.67,364.73) node [anchor=north west][inner sep=0.75pt]    {$\exp( tX_{p})$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p51.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Parallelogram [id:dp9693453008201283] 
\draw   (100.11,111.54) -- (239.24,87.01) -- (193.39,175.68) -- (54.26,200.22) -- cycle ;
%Shape: Circle [id:dp41429854974254576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.37,262) .. controls (81.37,260.67) and (82.45,259.6) .. (83.77,259.6) .. controls (85.09,259.6) and (86.17,260.67) .. (86.17,262) .. controls (86.17,263.32) and (85.09,264.39) .. (83.77,264.39) .. controls (82.45,264.39) and (81.37,263.32) .. (81.37,262) -- cycle ;
%Shape: Circle [id:dp4472390291186318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.77,153.96) .. controls (133.77,152.63) and (134.84,151.56) .. (136.16,151.56) .. controls (137.49,151.56) and (138.56,152.63) .. (138.56,153.96) .. controls (138.56,155.28) and (137.49,156.35) .. (136.16,156.35) .. controls (134.84,156.35) and (133.77,155.28) .. (133.77,153.96) -- cycle ;
%Shape: Polygon Curved [id:ds6014817559825499] 
\draw   (72.81,213.37) .. controls (111.17,209.6) and (186.5,200.02) .. (231.7,209.6) .. controls (276.91,219.19) and (248.83,234.94) .. (276.22,276.04) .. controls (303.62,317.13) and (109.11,315.76) .. (72.81,295.56) .. controls (36.51,275.35) and (34.46,217.14) .. (72.81,213.37) -- cycle ;
%Straight Lines [id:da3191588364836432] 
\draw    (136.16,153.96) -- (183.26,136.34) ;
\draw [shift={(185.13,135.64)}, rotate = 159.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp6501717326629112] 
\draw   (511.72,105.5) -- (684.96,142.32) -- (591.53,216.77) -- (418.3,179.95) -- cycle ;
%Shape: Ellipse [id:dp2793284069650058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.75,295.1) .. controls (521.75,293.78) and (522.82,292.7) .. (524.15,292.7) .. controls (525.47,292.7) and (526.54,293.78) .. (526.54,295.1) .. controls (526.54,296.42) and (525.47,297.5) .. (524.15,297.5) .. controls (522.82,297.5) and (521.75,296.42) .. (521.75,295.1) -- cycle ;
%Shape: Ellipse [id:dp9959181402605781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.66,152.3) .. controls (516.66,150.98) and (517.73,149.9) .. (519.05,149.9) .. controls (520.38,149.9) and (521.45,150.98) .. (521.45,152.3) .. controls (521.45,153.62) and (520.38,154.7) .. (519.05,154.7) .. controls (517.73,154.7) and (516.66,153.62) .. (516.66,152.3) -- cycle ;
%Shape: Polygon Curved [id:ds9217412140938891] 
\draw   (453.6,241.68) .. controls (491.96,237.91) and (567.29,228.32) .. (612.5,237.91) .. controls (657.7,247.5) and (609.76,285.51) .. (607.93,324.78) .. controls (606.1,364.04) and (521.86,370.55) .. (485.57,350.35) .. controls (449.27,330.14) and (415.25,245.45) .. (453.6,241.68) -- cycle ;
%Straight Lines [id:da29457717729618493] 
\draw    (519.05,152.3) -- (587.9,174.67) ;
\draw [shift={(589.8,175.29)}, rotate = 198] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9588821381013491] 
\draw    (279.65,242.59) .. controls (340.67,219.99) and (379.76,230.51) .. (422.18,253.75) ;
\draw [shift={(423.47,254.46)}, rotate = 208.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da998734792916472] 
\draw    (248.14,109.27) .. controls (302.38,73.11) and (397.8,71.85) .. (440.46,112.59) ;
\draw [shift={(441.73,113.84)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5075806260913978] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (83.77,262) .. controls (138.56,220.9) and (196.09,297.95) .. (228.96,253.44) ;
%Curve Lines [id:da0902159805080639] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (456.34,289.39) .. controls (519.35,217.14) and (515.24,355.48) .. (589.21,308.91) ;

% Text Node
\draw (67.5,246.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e$};
% Text Node
\draw (182.29,116.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X$};
% Text Node
\draw (101,312.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G$};
% Text Node
\draw (23.99,118.63) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$T_{e} G$};
% Text Node
\draw (560.41,148.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( \psi _{g})_{*,e}( X)$};
% Text Node
\draw (327.53,204.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\psi _{g}$};
% Text Node
\draw (303.5,56.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( \psi _{g})_{*,e} =Ad_{g}$};
% Text Node
\draw (131,228.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( t) =\exp( tX)$};
% Text Node
\draw (550.99,80.63) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$T_{e} G$};
% Text Node
\draw (431,330.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G$};
% Text Node
\draw (503.5,285.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e$};
% Text Node
\draw (506,253.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\psi _{g} \circ \exp( tX)$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p61.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Ellipse [id:dp7518798350736601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.07,219.81) .. controls (163.07,217.49) and (164.95,215.6) .. (167.28,215.6) .. controls (169.61,215.6) and (171.49,217.49) .. (171.49,219.81) .. controls (171.49,222.14) and (169.61,224.03) .. (167.28,224.03) .. controls (164.95,224.03) and (163.07,222.14) .. (163.07,219.81) -- cycle ;
%Shape: Polygon Curved [id:ds7884903102387598] 
\draw   (148.02,134.35) .. controls (215.43,127.73) and (347.83,110.88) .. (427.27,127.73) .. controls (506.71,144.59) and (457.36,172.27) .. (505.5,244.49) .. controls (553.65,316.71) and (211.81,314.3) .. (148.02,278.79) .. controls (84.23,243.28) and (80.62,140.97) .. (148.02,134.35) -- cycle ;
%Curve Lines [id:da36953756652116787] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (167.28,219.81) .. controls (263.57,147.6) and (364.68,283) .. (422.45,204.77) ;
\draw [shift={(298.53,210.95)}, rotate = 18.33] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1687731546885871] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (167.28,219.81) -- (253.43,151.44) ;
\draw [shift={(255,150.2)}, rotate = 141.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (166.02,231.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p=\gamma ( 0)$};
% Text Node
\draw (207.93,307.56) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (296.81,182.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ( t) :=\exp( tX) \ \cdot p$};
% Text Node
\draw (254.8,136.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{p}^{\sharp } \in T_{p} M$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p62.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Shape: Parallelogram [id:dp5636187906037281] 
\draw   (232.51,165.93) -- (432.33,165.93) -- (346.69,277) -- (146.87,277) -- cycle ;
%Shape: Ellipse [id:dp8538801178015794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (198.13,243.04) .. controls (194.54,221.9) and (229.32,195.82) .. (275.82,184.8) .. controls (322.31,173.77) and (362.91,181.97) .. (366.5,203.12) .. controls (370.09,224.26) and (335.32,250.34) .. (288.82,261.36) .. controls (242.33,272.39) and (201.73,264.19) .. (198.13,243.04) -- cycle ;
%Shape: Ellipse [id:dp13529564797515314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.83,225.25) .. controls (237.83,224.01) and (238.68,223) .. (239.73,223) .. controls (240.79,223) and (241.64,224.01) .. (241.64,225.25) .. controls (241.64,226.49) and (240.79,227.5) .. (239.73,227.5) .. controls (238.68,227.5) and (237.83,226.49) .. (237.83,225.25) -- cycle ;
%Straight Lines [id:da6141416103027169] 
\draw    (211.4,99) -- (239.73,223) ;
%Straight Lines [id:da2364312065960501] 
\draw    (249.03,84.24) -- (263.36,210.63) ;
%Straight Lines [id:da8348641063281586] 
\draw    (298.86,80.4) -- (294.6,207.52) ;
%Straight Lines [id:da34463735323802425] 
\draw    (338.22,96.54) -- (318.04,222.13) ;
%Straight Lines [id:da5852806854300097] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (318.04,222.13) -- (302.93,315.74) ;
%Straight Lines [id:da3500415113527724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.6,207.52) -- (291.35,302.28) ;
%Straight Lines [id:da041946664551331114] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (263.11,212.86) -- (273.72,307.09) ;
%Straight Lines [id:da0012119890468875738] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (239.73,225.25) -- (260.78,317.71) ;
%Shape: Brace [id:dp16952057374605856] 
\draw   (447.67,278.33) .. controls (452.34,278.33) and (454.67,276) .. (454.67,271.33) -- (454.67,196) .. controls (454.67,189.33) and (457,186) .. (461.67,186) .. controls (457,186) and (454.67,182.67) .. (454.67,176)(454.67,179) -- (454.67,100.67) .. controls (454.67,96) and (452.34,93.67) .. (447.67,93.67) ;
%Curve Lines [id:da009169936101049436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.67,45.83) .. controls (232.14,43.88) and (216.14,68.87) .. (211.35,90.51) ;
\draw [shift={(211,92.17)}, rotate = 287.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da03388703675864524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (273.67,55.17) .. controls (260.86,84.39) and (260.02,39.55) .. (250.44,72.28) ;
\draw [shift={(250,73.83)}, rotate = 285.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da89475809067598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280.67,55.33) .. controls (275.41,79.14) and (302.5,36.16) .. (299.81,68.63) ;
\draw [shift={(299.67,70.17)}, rotate = 271.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6034480070840242] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (288.67,45.5) .. controls (330.05,41.94) and (338.82,61.91) .. (339.92,80.76) ;
\draw [shift={(340,82.5)}, rotate = 268.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9921029866361325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.66,158.75) .. controls (223.66,157.51) and (224.51,156.5) .. (225.57,156.5) .. controls (226.62,156.5) and (227.47,157.51) .. (227.47,158.75) .. controls (227.47,159.99) and (226.62,161) .. (225.57,161) .. controls (224.51,161) and (223.66,159.99) .. (223.66,158.75) -- cycle ;
%Shape: Ellipse [id:dp06014318867048252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.71,126.42) .. controls (215.71,125.17) and (216.56,124.16) .. (217.62,124.16) .. controls (218.67,124.16) and (219.52,125.17) .. (219.52,126.42) .. controls (219.52,127.66) and (218.67,128.67) .. (217.62,128.67) .. controls (216.56,128.67) and (215.71,127.66) .. (215.71,126.42) -- cycle ;
%Curve Lines [id:da36273348711873454] 
\draw    (217,159.5) .. controls (199.03,162.44) and (182.03,145.85) .. (210.53,132.01) ;
\draw [shift={(212.33,131.17)}, rotate = 151.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (204.55,224.05) node [anchor=north west][inner sep=0.75pt]    {$\pi ( p)$};
% Text Node
\draw (344,199.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (268.8,36.47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$G$};
% Text Node
\draw (477,187.73) node [anchor=north west][inner sep=0.75pt]    {$P\cong U\times G$};
% Text Node
\draw (473.67,163.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Local Picture};
% Text Node
\draw (221.67,109.73) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (230,140.07) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (181.67,143.07) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (357,272.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p7.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482
    
    %Shape: Polygon Curved [id:ds702949316821177] 
    \draw   (251.67,123.67) .. controls (293.67,86.33) and (332.67,161.83) .. (303.67,193.67) .. controls (274.67,225.5) and (241.67,182.33) .. (201.67,222.33) .. controls (161.67,262.33) and (111.67,223) .. (130.33,191.67) .. controls (149,160.33) and (209.67,161) .. (251.67,123.67) -- cycle ;
    %Curve Lines [id:da936077350589118] 
    \draw    (205.4,151.8) .. controls (195,166.2) and (211,201.8) .. (227.8,206.2) ;
    %Curve Lines [id:da5342736335537792] 
    \draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (205.4,151.8) .. controls (224.6,161) and (232.2,197.8) .. (227.8,206.2) ;
    %Curve Lines [id:da35641970184673333] 
    \draw    (151.4,202.6) .. controls (167,206.6) and (172.6,200.2) .. (177,189.4) ;
    %Curve Lines [id:da5313694688571464] 
    \draw    (157,203) .. controls (155.4,206.2) and (160.95,187.68) .. (173.75,196.88) ;
    %Shape: Parallelogram [id:dp9693453008201283] 
    \draw   (217.09,75.49) -- (302.27,44.48) -- (281.41,100.76) -- (196.23,131.77) -- cycle ;
    %Straight Lines [id:da020023712075999622] 
    \draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (249.25,88.13) -- (268,149.25) ;
    %Shape: Circle [id:dp41429854974254576] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.25,151) .. controls (266.25,150.03) and (267.03,149.25) .. (268,149.25) .. controls (268.97,149.25) and (269.75,150.03) .. (269.75,151) .. controls (269.75,151.97) and (268.97,152.75) .. (268,152.75) .. controls (267.03,152.75) and (266.25,151.97) .. (266.25,151) -- cycle ;
    %Shape: Circle [id:dp4472390291186318] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.5,88.13) .. controls (247.5,87.16) and (248.28,86.38) .. (249.25,86.38) .. controls (250.22,86.38) and (251,87.16) .. (251,88.13) .. controls (251,89.09) and (250.22,89.88) .. (249.25,89.88) .. controls (248.28,89.88) and (247.5,89.09) .. (247.5,88.13) -- cycle ;
    
    % Text Node
    \draw (272.5,143.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
    % Text Node
    \draw (229.5,83.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{p}$};
    % Text Node
    \draw (318.5,137.9) node [anchor=north west][inner sep=0.75pt]    {$M$};
    % Text Node
    \draw (307,39.4) node [anchor=north west][inner sep=0.75pt]    {$T_{p} M$};
    
    
    \end{tikzpicture}
\end{document}

==> Figures/Part1/p71.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Shape: Parallelogram [id:dp8961557845096565] 
\draw   (232.51,165.93) -- (432.33,165.93) -- (346.69,277) -- (146.87,277) -- cycle ;
%Shape: Ellipse [id:dp4509194709764258] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (198.13,243.04) .. controls (194.54,221.9) and (229.32,195.82) .. (275.82,184.8) .. controls (322.31,173.77) and (362.91,181.97) .. (366.5,203.12) .. controls (370.09,224.26) and (335.32,250.34) .. (288.82,261.36) .. controls (242.33,272.39) and (201.73,264.19) .. (198.13,243.04) -- cycle ;
%Shape: Ellipse [id:dp13787390176406167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.83,225.25) .. controls (237.83,224.01) and (238.68,223) .. (239.73,223) .. controls (240.79,223) and (241.64,224.01) .. (241.64,225.25) .. controls (241.64,226.49) and (240.79,227.5) .. (239.73,227.5) .. controls (238.68,227.5) and (237.83,226.49) .. (237.83,225.25) -- cycle ;
%Straight Lines [id:da3020744675866366] 
\draw    (211.4,99) -- (239.73,223) ;
%Straight Lines [id:da8304531070533472] 
\draw    (338.22,96.54) -- (318.04,222.13) ;
%Straight Lines [id:da00380419327448267] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (318.04,222.13) -- (302.93,315.74) ;
%Straight Lines [id:da10423443199698934] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (239.73,225.25) -- (260.78,317.71) ;
%Shape: Brace [id:dp4073180486601352] 
\draw   (447.67,278.33) .. controls (452.34,278.33) and (454.67,276) .. (454.67,271.33) -- (454.67,196) .. controls (454.67,189.33) and (457,186) .. (461.67,186) .. controls (457,186) and (454.67,182.67) .. (454.67,176)(454.67,179) -- (454.67,100.67) .. controls (454.67,96) and (452.34,93.67) .. (447.67,93.67) ;
%Shape: Ellipse [id:dp4472206387794897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.06,144.75) .. controls (222.06,143.51) and (222.91,142.5) .. (223.97,142.5) .. controls (225.02,142.5) and (225.87,143.51) .. (225.87,144.75) .. controls (225.87,145.99) and (225.02,147) .. (223.97,147) .. controls (222.91,147) and (222.06,145.99) .. (222.06,144.75) -- cycle ;
%Shape: Ellipse [id:dp8808150350130691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.11,109.62) .. controls (212.11,108.37) and (212.96,107.36) .. (214.02,107.36) .. controls (215.07,107.36) and (215.92,108.37) .. (215.92,109.62) .. controls (215.92,110.86) and (215.07,111.87) .. (214.02,111.87) .. controls (212.96,111.87) and (212.11,110.86) .. (212.11,109.62) -- cycle ;
%Curve Lines [id:da06169631155462019] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (230.6,227.8) .. controls (212.63,230.74) and (194.92,175.67) .. (214.93,156.15) ;
\draw [shift={(216.2,155)}, rotate = 128.35] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9357070547247823] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (127.4,168.2) .. controls (165,187) and (323,83) .. (379.8,107.4) ;
%Curve Lines [id:da26233523100950684] 
\draw    (207.4,112.2) .. controls (192.82,113.38) and (171.26,136.69) .. (210.75,142.74) ;
\draw [shift={(212.6,143)}, rotate = 192.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (252.55,216.71) node [anchor=north west][inner sep=0.75pt]    {$\pi ( p)$};
% Text Node
\draw (376.67,192.07) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (529.67,176.4) node [anchor=north west][inner sep=0.75pt]    {$P\simeq U\times G$};
% Text Node
\draw (473,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {Locally: };
% Text Node
\draw (218.07,92.93) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (232.8,141.67) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( \pi ( p))$};
% Text Node
\draw (190.47,176.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\sigma $};
% Text Node
\draw (389.67,235.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (385.27,98.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\sigma $};
% Text Node
\draw (130.4,116.8) node [anchor=north west][inner sep=0.75pt]    {$\exists g\in G$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p73.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Shape: Parallelogram [id:dp05418878952763262] 
\draw   (232.51,165.93) -- (432.33,165.93) -- (346.69,277) -- (146.87,277) -- cycle ;
%Shape: Ellipse [id:dp5854669984262402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.83,226.75) .. controls (293.83,225.51) and (294.68,224.5) .. (295.73,224.5) .. controls (296.79,224.5) and (297.64,225.51) .. (297.64,226.75) .. controls (297.64,227.99) and (296.79,229) .. (295.73,229) .. controls (294.68,229) and (293.83,227.99) .. (293.83,226.75) -- cycle ;
%Straight Lines [id:da38412445774975734] 
\draw    (268.5,60.25) -- (294.91,221.68) ;
%Straight Lines [id:da7811658580484336] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.91,221.68) -- (320.13,364) ;
%Shape: Ellipse [id:dp1361903781362197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.06,123.61) .. controls (277.06,122.36) and (277.91,121.35) .. (278.97,121.35) .. controls (280.02,121.35) and (280.87,122.36) .. (280.87,123.61) .. controls (280.87,124.85) and (280.02,125.86) .. (278.97,125.86) .. controls (277.91,125.86) and (277.06,124.85) .. (277.06,123.61) -- cycle ;
%Shape: Ellipse [id:dp8479355215799892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.25,72.19) .. controls (269.25,70.94) and (270.11,69.94) .. (271.16,69.94) .. controls (272.21,69.94) and (273.06,70.94) .. (273.06,72.19) .. controls (273.06,73.43) and (272.21,74.44) .. (271.16,74.44) .. controls (270.11,74.44) and (269.25,73.43) .. (269.25,72.19) -- cycle ;
%Curve Lines [id:da5190152463337281] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (277,225.4) .. controls (195.41,227.39) and (177.97,95.53) .. (255.03,78.45) ;
\draw [shift={(256.2,78.2)}, rotate = 165.55] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09271325708404621] 
\draw    (280.6,71.4) .. controls (309.76,69.04) and (324.94,100.05) .. (289.84,120.09) ;
\draw [shift={(288.2,121)}, rotate = 328.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7974323453673108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.7,157.75) .. controls (282.7,156.51) and (283.56,155.5) .. (284.61,155.5) .. controls (285.66,155.5) and (286.51,156.51) .. (286.51,157.75) .. controls (286.51,158.99) and (285.66,160) .. (284.61,160) .. controls (283.56,160) and (282.7,158.99) .. (282.7,157.75) -- cycle ;
%Shape: Ellipse [id:dp6738492165896549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.68,94.76) .. controls (272.68,93.51) and (273.54,92.51) .. (274.59,92.51) .. controls (275.64,92.51) and (276.49,93.51) .. (276.49,94.76) .. controls (276.49,96) and (275.64,97.01) .. (274.59,97.01) .. controls (273.54,97.01) and (272.68,96) .. (272.68,94.76) -- cycle ;

% Text Node
\draw (300.55,208.71) node [anchor=north west][inner sep=0.75pt]    {$x=\pi ( \sigma ( x))$};
% Text Node
\draw (192.07,55.79) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( \pi ( \sigma ( x)))$};
% Text Node
\draw (288.79,143.3) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( x) \cdot g$};
% Text Node
\draw (188.07,134.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\sigma $};
% Text Node
\draw (389.67,235.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (313.6,80.4) node [anchor=north west][inner sep=0.75pt]    {$\exists !\ g_{\sigma }( \sigma ( x))$};
% Text Node
\draw (245.64,119.81) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( x)$};
% Text Node
\draw (281.43,83.54) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (323.71,327.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p76.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Shape: Parallelogram [id:dp48446796171439876] 
\draw   (232.51,165.93) -- (432.33,165.93) -- (346.69,277) -- (146.87,277) -- cycle ;
%Shape: Ellipse [id:dp6178460587197981] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (198.13,243.04) .. controls (194.54,221.9) and (229.32,195.82) .. (275.82,184.8) .. controls (322.31,173.77) and (362.91,181.97) .. (366.5,203.12) .. controls (370.09,224.26) and (335.32,250.34) .. (288.82,261.36) .. controls (242.33,272.39) and (201.73,264.19) .. (198.13,243.04) -- cycle ;
%Straight Lines [id:da9925012443440564] 
\draw    (211.4,99) -- (217.6,126.13) -- (239.73,223) ;
\draw [shift={(239.73,223)}, rotate = 77.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1512490550045258] 
\draw    (249.03,83.91) -- (263.36,210.29) ;
\draw [shift={(263.36,210.29)}, rotate = 83.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da14217576948913624] 
\draw    (298.86,80.4) -- (294.6,207.52) ;
\draw [shift={(294.6,207.52)}, rotate = 91.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da019169214674594315] 
\draw    (338.22,96.54) -- (318.04,222.13) ;
\draw [shift={(318.04,222.13)}, rotate = 99.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da14119810007291111] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (318.04,222.13) -- (302.93,315.74) ;
%Straight Lines [id:da14766371842466708] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.6,207.52) -- (291.35,302.28) ;
%Straight Lines [id:da5196311693938422] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (263.36,210.29) -- (273.97,304.52) ;
%Straight Lines [id:da030131906939018127] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (239.73,223) -- (260.78,315.45) ;
%Shape: Brace [id:dp693782717807069] 
\draw   (447.67,278.33) .. controls (452.34,278.33) and (454.67,276) .. (454.67,271.33) -- (454.67,196) .. controls (454.67,189.33) and (457,186) .. (461.67,186) .. controls (457,186) and (454.67,182.67) .. (454.67,176)(454.67,179) -- (454.67,100.67) .. controls (454.67,96) and (452.34,93.67) .. (447.67,93.67) ;
%Curve Lines [id:da27223603589442336] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (218.33,129) .. controls (258.33,99) and (294.33,154.5) .. (334.33,124.5) ;

% Text Node
\draw (370,178.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (533.33,164.4) node [anchor=north west][inner sep=0.75pt]    {$P\cong U\times G$};
% Text Node
\draw (473.67,163.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Locally:};
% Text Node
\draw (357,272.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (341,113.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\sigma $};
% Text Node
\draw (481.83,202.73) node [anchor=north west][inner sep=0.75pt]    {$U\times G\longrightarrow P$};
% Text Node
\draw (526.5,198.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
% Text Node
\draw (489.5,224.07) node [anchor=north west][inner sep=0.75pt]    {$( x,g) \longrightarrow \sigma ( x) \cdot g$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p8.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\begin{document}
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Arc [id:dp7730930150168913] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (171.5,219.75) .. controls (171.5,219.75) and (171.5,219.75) .. (171.5,219.75) .. controls (171.5,209.5) and (198.25,201.19) .. (231.25,201.19) .. controls (264.25,201.19) and (291,209.5) .. (291,219.75) -- (231.25,219.75) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (171.5,219.75) .. controls (171.5,219.75) and (171.5,219.75) .. (171.5,219.75) .. controls (171.5,209.5) and (198.25,201.19) .. (231.25,201.19) .. controls (264.25,201.19) and (291,209.5) .. (291,219.75) ;  
%Straight Lines [id:da540635314530611] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (231,219.75) -- (231,70) ;
\draw [shift={(231,68)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28870209014259995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (210.33,209) -- (385.19,292.39) ;
\draw [shift={(387,293.25)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5376171435540928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (248.33,207.67) -- (102.18,301.17) ;
\draw [shift={(100.5,302.25)}, rotate = 327.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8455124026535499] 
\draw   (171.5,219.75) .. controls (171.5,186.89) and (198.14,160.25) .. (231,160.25) .. controls (263.86,160.25) and (290.5,186.89) .. (290.5,219.75) .. controls (290.5,252.61) and (263.86,279.25) .. (231,279.25) .. controls (198.14,279.25) and (171.5,252.61) .. (171.5,219.75) -- cycle ;
%Shape: Arc [id:dp610046093901] 
\draw  [draw opacity=0] (290.41,218.53) .. controls (290.47,218.87) and (290.5,219.21) .. (290.5,219.56) .. controls (290.5,229.68) and (263.86,237.87) .. (231,237.87) .. controls (198.14,237.87) and (171.5,229.68) .. (171.5,219.56) -- (231,219.56) -- cycle ; \draw   (290.41,218.53) .. controls (290.47,218.87) and (290.5,219.21) .. (290.5,219.56) .. controls (290.5,229.68) and (263.86,237.87) .. (231,237.87) .. controls (198.14,237.87) and (171.5,229.68) .. (171.5,219.56) ;  
%Shape: Parallelogram [id:dp9205673788606804] 
\draw  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 30; green, 69; blue, 225 }  ,fill opacity=0.23 ] (243.74,145.12) -- (375.93,203.98) -- (270.06,203.63) -- (137.88,144.77) -- cycle ;
%Shape: Circle [id:dp9231908528140892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.15,174.38) .. controls (255.15,173.41) and (255.94,172.63) .. (256.9,172.63) .. controls (257.87,172.63) and (258.65,173.41) .. (258.65,174.38) .. controls (258.65,175.34) and (257.87,176.13) .. (256.9,176.13) .. controls (255.94,176.13) and (255.15,175.34) .. (255.15,174.38) -- cycle ;
%Straight Lines [id:da12202784050054949] 
\draw    (258.65,174.38) -- (295.96,197.29) ;
\draw [shift={(297.67,198.33)}, rotate = 211.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (344.33,170.07) node [anchor=north west][inner sep=0.75pt]    {$T_{p} S^{2}$};
% Text Node
\draw (245,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (298,183.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{p}$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p85.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Shape: Ellipse [id:dp29872545611851264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.85,190.55) .. controls (129.85,189.57) and (130.65,188.77) .. (131.63,188.77) .. controls (132.62,188.77) and (133.42,189.57) .. (133.42,190.55) .. controls (133.42,191.54) and (132.62,192.34) .. (131.63,192.34) .. controls (130.65,192.34) and (129.85,191.54) .. (129.85,190.55) -- cycle ;
%Shape: Polygon Curved [id:ds5281086491200544] 
\draw   (77.18,104.93) .. controls (134.38,99.31) and (246.75,85.01) .. (314.17,99.31) .. controls (381.58,113.61) and (339.7,137.1) .. (380.56,198.39) .. controls (421.42,259.68) and (131.32,257.64) .. (77.18,227.51) .. controls (23.04,197.37) and (19.98,110.55) .. (77.18,104.93) -- cycle ;
%Curve Lines [id:da31271890314825435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (131.63,190.55) .. controls (179.3,123.29) and (274.8,224.39) .. (302.55,130.82) ;
\draw [shift={(302.55,130.82)}, rotate = 286.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da02038453499587578] 
\draw    (131.63,190.55) -- (171.85,137.36) ;
\draw [shift={(173.06,135.77)}, rotate = 127.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp4162629121014574] 
\draw   (469.75,311.59) -- (603.9,353.73) -- (522.99,410.23) -- (388.84,368.09) -- cycle ;
%Shape: Ellipse [id:dp4912471024930679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (430.42,356.1) .. controls (432.46,341.15) and (461.31,330.98) .. (494.85,333.38) .. controls (528.39,335.79) and (553.92,349.86) .. (551.87,364.81) .. controls (549.82,379.76) and (520.97,389.93) .. (487.43,387.53) .. controls (453.9,385.12) and (428.37,371.05) .. (430.42,356.1) -- cycle ;
%Straight Lines [id:da8188959692920631] 
\draw    (469.7,262.2) -- (468.14,281.72) -- (462.57,351.42) ;
\draw [shift={(462.57,351.42)}, rotate = 94.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da19335205721489268] 
\draw    (498.14,260) -- (481.11,347.87) ;
\draw [shift={(481.11,347.87)}, rotate = 100.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da08764454874145178] 
\draw    (532.34,268.15) -- (502.67,352.6) ;
\draw [shift={(502.67,352.6)}, rotate = 109.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6770182757614484] 
\draw    (555.36,287.3) -- (515.32,367.35) ;
\draw [shift={(515.32,367.35)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da0953339130344133] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (515.32,367.35) -- (485.44,427) ;
%Straight Lines [id:da2780401173700876] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (502.67,352.6) -- (480.5,415.53) ;
%Straight Lines [id:da39272090878712684] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (481.11,347.87) -- (468.36,413.37) ;
%Straight Lines [id:da6110277137202651] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (462.57,351.42) -- (457.2,417.93) ;

% Text Node
\draw (119.04,187.49) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (223.68,178.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma ( t) =p\cdot \exp( tX)$};
% Text Node
\draw (165.38,114.95) node [anchor=north west][inner sep=0.75pt]    {$X_{p}^{\sharp } \in T_{p} P$};
% Text Node
\draw (395.33,195.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P\simeq U\times G$};
% Text Node
\draw (469.13,229.52) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90.13]  {$=$};
% Text Node
\draw (472.5,231.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {locally};
% Text Node
\draw (555.66,349.11) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (573.03,378.69) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p86.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da609679234007947] 
\draw    (217,68.25) .. controls (235,78.75) and (232,112.75) .. (227,131.25) ;
%Curve Lines [id:da12018386328744102] 
\draw    (217,68.25) .. controls (238.5,44.25) and (262,30.75) .. (291,30.75) ;
%Curve Lines [id:da3410680461915332] 
\draw    (291,30.75) .. controls (305,56.25) and (389.5,69.75) .. (436.5,70.75) ;
%Curve Lines [id:da5425409937977573] 
\draw    (370,111.25) .. controls (391.5,87.25) and (403,76.75) .. (436.5,70.75) ;
%Curve Lines [id:da11097651749511273] 
\draw    (217,68.25) .. controls (278,37.75) and (328,123.75) .. (370,111.25) ;
%Curve Lines [id:da4675093089502521] 
\draw    (227,131.25) .. controls (265,125.25) and (321,183.75) .. (364.5,172.75) ;
%Curve Lines [id:da7434317998313061] 
\draw    (370,111.25) .. controls (358,137.25) and (368,153.25) .. (364.5,172.75) ;
%Curve Lines [id:da9815580080573122] 
\draw    (364.5,172.75) .. controls (395.5,152.75) and (407,160.75) .. (431,131.25) ;
%Curve Lines [id:da5696687587551429] 
\draw    (436.5,70.75) .. controls (423.5,96.25) and (429,117.75) .. (431,131.25) ;
%Curve Lines [id:da8967733431130438] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (227,131.25) .. controls (267,101.25) and (245,126.25) .. (285,96.25) ;
%Curve Lines [id:da22300435273187424] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (291,30.75) .. controls (294.5,72.75) and (291,83.75) .. (285,96.25) ;
%Curve Lines [id:da9946589469615766] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285,96.25) .. controls (312.5,95.25) and (337,139.25) .. (431,131.25) ;
%Curve Lines [id:da814541462557779] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (283,72.5) .. controls (299.5,85.25) and (281,144.75) .. (283.5,147.75) ;
%Curve Lines [id:da06467949539496498] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (334,55) .. controls (350.5,67.75) and (334,116.75) .. (336.5,119.75) ;
%Curve Lines [id:da9440576739793711] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (283,72.5) .. controls (311.5,67.75) and (315,60.75) .. (334,55) ;
%Curve Lines [id:da5029334102839376] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (283.5,147.75) .. controls (312,143) and (317.5,125.5) .. (336.5,119.75) ;
%Straight Lines [id:da6596244513691664] 
\draw    (259,152.25) -- (201.17,190.15) ;
\draw [shift={(199.5,191.25)}, rotate = 326.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3960151156453833] 
\draw    (180.5,210.25) -- (180.5,241.75) ;
\draw [shift={(180.5,243.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (440,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$TP$};
% Text Node
\draw (127,190.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$G\hookrightarrow P$};
% Text Node
\draw (169,248.9) node [anchor=north west][inner sep=0.75pt] [font = \Large]   {$M$};
% Text Node
\draw (187,211.9) node [anchor=north west][inner sep=0.75pt] [font = \Large]   {$\pi $};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p86.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Parallelogram [id:dp29603777852310365] 
\draw   (334.91,278.19) -- (573,278.19) -- (470.96,410.52) -- (232.87,410.52) -- cycle ;
%Shape: Ellipse [id:dp7616683980522269] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (293.95,370.06) .. controls (289.67,344.87) and (331.11,313.8) .. (386.51,300.66) .. controls (441.91,287.52) and (490.28,297.3) .. (494.56,322.49) .. controls (498.84,347.68) and (457.4,378.76) .. (402.01,391.89) .. controls (346.61,405.03) and (298.23,395.25) .. (293.95,370.06) -- cycle ;
%Shape: Ellipse [id:dp5973237306688116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.58,347.53) .. controls (340.58,346.05) and (341.6,344.85) .. (342.85,344.85) .. controls (344.1,344.85) and (345.12,346.05) .. (345.12,347.53) .. controls (345.12,349.01) and (344.1,350.21) .. (342.85,350.21) .. controls (341.6,350.21) and (340.58,349.01) .. (340.58,347.53) -- cycle ;
%Straight Lines [id:da9705823188464424] 
\draw    (283.5,72.75) -- (342.85,344.85) ;
%Straight Lines [id:da174794677639994] 
\draw    (420.67,105.58) -- (408.89,327.74) ;
%Straight Lines [id:da8484727638491739] 
\draw    (468.67,106.58) -- (436.82,345.14) ;
%Straight Lines [id:da4786673701400481] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (436.82,345.14) -- (418.81,456.68) ;
%Straight Lines [id:da060284420483668666] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (408.89,327.74) -- (405.02,440.65) ;
%Straight Lines [id:da7398287407613258] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (343.52,348.86) -- (368.6,459.02) ;
%Curve Lines [id:da12602021835855493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (386.5,52.25) .. controls (388.57,93.96) and (320.29,106.74) .. (299.31,111.35) ;
\draw [shift={(297.5,111.75)}, rotate = 347.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7741014509744942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (391.12,53.57) .. controls (388.09,77.02) and (401.18,85.96) .. (414.28,99.03) ;
\draw [shift={(415.5,100.25)}, rotate = 224.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5932699548687498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (395.15,52.36) .. controls (403.33,74.79) and (428.47,101.65) .. (457.7,104.13) ;
\draw [shift={(459.5,104.25)}, rotate = 182.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp15093335360385118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.18,203.59) .. controls (310.18,202.11) and (311.2,200.91) .. (312.45,200.91) .. controls (313.7,200.91) and (314.72,202.11) .. (314.72,203.59) .. controls (314.72,205.07) and (313.7,206.27) .. (312.45,206.27) .. controls (311.2,206.27) and (310.18,205.07) .. (310.18,203.59) -- cycle ;
%Straight Lines [id:da10957220415063273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (312.74,203.59) -- (366.58,150.16) ;
\draw [shift={(368,148.75)}, rotate = 135.22] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24672831964249564] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (272.86,193.08) -- (219.01,259.14) ;
%Straight Lines [id:da6416341581514147] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (219.01,259.14) -- (401.8,218.14) ;
%Straight Lines [id:da9186348942497556] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (455.65,152.09) -- (401.8,218.14) ;
%Straight Lines [id:da6259187546906394] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (260.53,138.12) -- (282.92,237.97) ;
%Straight Lines [id:da28347388380675964] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (329.13,180.46) -- (282.92,237.97) ;
%Straight Lines [id:da6153538821884662] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (329.13,180.46) -- (455.65,152.09) ;
%Straight Lines [id:da9313968569423224] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (306.73,80.61) -- (315.34,118.98) -- (329.13,180.46) ;
%Straight Lines [id:da33218015067053286] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (306.73,80.61) -- (260.53,138.12) ;
%Straight Lines [id:da6442491550659011] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (284.38,244.47) -- (299.78,313.15) ;
%Straight Lines [id:da08626659230547218] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (340.74,232.23) -- (345.99,255.65) ;
%Straight Lines [id:da9264623824951609] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (345.99,255.65) -- (324.68,282.16) -- (299.78,313.15) ;
%Straight Lines [id:da7812287457379037] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (312.74,203.59) -- (366.05,191.69) ;
\draw [shift={(368,191.25)}, rotate = 167.41] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39961197254725556] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (312.74,203.59) -- (301.97,158.69) ;
\draw [shift={(301.5,156.75)}, rotate = 76.51] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp12690911159223317] 
\draw   (194,107.5) .. controls (189.33,107.5) and (187,109.83) .. (187,114.5) -- (187,207) .. controls (187,213.67) and (184.67,217) .. (180,217) .. controls (184.67,217) and (187,220.33) .. (187,227)(187,224) -- (187,319.5) .. controls (187,324.17) and (189.33,326.5) .. (194,326.5) ;

% Text Node
\draw (304.76,348.88) node [anchor=north west][inner sep=0.75pt]    {$\pi ( p)$};
% Text Node
\draw (468.52,318.85) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (383.82,34.05) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$G$};
% Text Node
\draw (291.24,199.77) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (484.97,406.29) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (336.29,123.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{p} \in T_{p} M$};
% Text Node
\draw (373.67,227.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$H_{p} P$};
% Text Node
\draw (238.5,100.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$V_{p} P$};
% Text Node
\draw (241.2,170.18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\mathsf{Ver}( X_{p})$};
% Text Node
\draw (331.03,209.14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ,rotate=-346.54]  {$\mathsf{Hor}( X_{p})$};
% Text Node
\draw (69,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P\simeq U\times G$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p87.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Parallelogram [id:dp757715187777121] 
\draw   (334.91,278.19) -- (573,278.19) -- (470.96,410.52) -- (232.87,410.52) -- cycle ;
%Shape: Ellipse [id:dp007562389385690982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (293.95,370.06) .. controls (289.67,344.87) and (331.11,313.8) .. (386.51,300.66) .. controls (441.91,287.52) and (490.28,297.3) .. (494.56,322.49) .. controls (498.84,347.68) and (457.4,378.76) .. (402.01,391.89) .. controls (346.61,405.03) and (298.23,395.25) .. (293.95,370.06) -- cycle ;
%Shape: Ellipse [id:dp9420644650326269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.58,347.53) .. controls (340.58,346.05) and (341.6,344.85) .. (342.85,344.85) .. controls (344.1,344.85) and (345.12,346.05) .. (345.12,347.53) .. controls (345.12,349.01) and (344.1,350.21) .. (342.85,350.21) .. controls (341.6,350.21) and (340.58,349.01) .. (340.58,347.53) -- cycle ;
%Straight Lines [id:da6947151699590236] 
\draw    (283.5,72.75) -- (342.85,344.85) ;
%Straight Lines [id:da07180424420901044] 
\draw    (468.67,106.58) -- (436.82,345.14) ;
%Straight Lines [id:da6267619989597232] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (436.82,345.14) -- (418.81,456.68) ;
%Straight Lines [id:da43850063070700207] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (408.89,327.74) -- (405.02,440.65) ;
%Straight Lines [id:da005598492923479692] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (343.52,348.86) -- (368.6,459.02) ;
%Shape: Ellipse [id:dp0685271287211544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.18,203.59) .. controls (310.18,202.11) and (311.2,200.91) .. (312.45,200.91) .. controls (313.7,200.91) and (314.72,202.11) .. (314.72,203.59) .. controls (314.72,205.07) and (313.7,206.27) .. (312.45,206.27) .. controls (311.2,206.27) and (310.18,205.07) .. (310.18,203.59) -- cycle ;
%Shape: Brace [id:dp5718898777037501] 
\draw   (194,107.5) .. controls (189.33,107.5) and (187,109.83) .. (187,114.5) -- (187,207) .. controls (187,213.67) and (184.67,217) .. (180,217) .. controls (184.67,217) and (187,220.33) .. (187,227)(187,224) -- (187,319.5) .. controls (187,324.17) and (189.33,326.5) .. (194,326.5) ;
%Shape: Ellipse [id:dp011070012068820856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.38,119.99) .. controls (291.38,118.51) and (292.4,117.31) .. (293.65,117.31) .. controls (294.9,117.31) and (295.92,118.51) .. (295.92,119.99) .. controls (295.92,121.47) and (294.9,122.67) .. (293.65,122.67) .. controls (292.4,122.67) and (291.38,121.47) .. (291.38,119.99) -- cycle ;
%Curve Lines [id:da21333937827016802] 
\draw    (290.8,193.2) .. controls (270.12,185.71) and (255.06,158.82) .. (280.22,134.7) ;
\draw [shift={(281.4,133.6)}, rotate = 136.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06092049898729124] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (252.36,219.79) -- (372.54,187.39) ;
%Straight Lines [id:da8176808295339901] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (304.91,159) -- (324.53,248.19) ;
%Straight Lines [id:da14353912693842208] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (232.36,134.79) -- (354.94,105.19) ;
%Straight Lines [id:da6788932230548556] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (283.84,75.4) -- (303.46,164.59) ;
%Curve Lines [id:da5980995520751315] 
\draw    (393.4,186.4) .. controls (416.71,166.47) and (402.91,139.83) .. (398.18,130.06) ;
\draw [shift={(397.4,128.4)}, rotate = 65.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (304.76,348.88) node [anchor=north west][inner sep=0.75pt]    {$\pi ( p)$};
% Text Node
\draw (468.52,318.85) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (294.04,183.37) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (484.97,406.29) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (69,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P\simeq U\times G$};
% Text Node
\draw (255.64,100.57) node [anchor=north west][inner sep=0.75pt]    {$p\cdot g$};
% Text Node
\draw (310.8,153.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$V_{p} P$};
% Text Node
\draw (371.2,192.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$H_{p} P$};
% Text Node
\draw (288,60.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$V_{p\cdot g} P$};
% Text Node
\draw (354,109.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$H_{p\cdot g} P$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p87.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5907089843363794] 
\draw [line width=1.5]    (280.5,17.75) -- (280.5,228) ;
%Shape: Circle [id:dp753726221922362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.1,168.6) .. controls (277.1,166.67) and (278.67,165.1) .. (280.6,165.1) .. controls (282.53,165.1) and (284.1,166.67) .. (284.1,168.6) .. controls (284.1,170.53) and (282.53,172.1) .. (280.6,172.1) .. controls (278.67,172.1) and (277.1,170.53) .. (277.1,168.6) -- cycle ;
%Shape: Circle [id:dp8540582992877387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.2,69.1) .. controls (277.2,67.17) and (278.77,65.6) .. (280.7,65.6) .. controls (282.63,65.6) and (284.2,67.17) .. (284.2,69.1) .. controls (284.2,71.03) and (282.63,72.6) .. (280.7,72.6) .. controls (278.77,72.6) and (277.2,71.03) .. (277.2,69.1) -- cycle ;
%Straight Lines [id:da5532571834589743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.6,168.6) -- (323.1,131.12) ;
\draw [shift={(324.6,129.8)}, rotate = 138.59] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2301567697582293] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.7,69.1) -- (323.2,31.62) ;
\draw [shift={(324.7,30.3)}, rotate = 138.59] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1904171325498275] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (197.05,168.6) -- (364.15,168.6) ;
%Straight Lines [id:da0511792973217472] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (197.15,69.1) -- (364.25,69.1) ;
%Straight Lines [id:da9895662489418509] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (277.1,228.43) -- (277.1,108.78) ;
%Straight Lines [id:da3074045452624301] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (284.2,121.63) -- (284.2,16.57) ;

% Text Node
\draw (292.5,218.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P$};
% Text Node
\draw (259.2,170.2) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (239.2,45.6) node [anchor=north west][inner sep=0.75pt]    {$p\cdot g$};
% Text Node
\draw (326.4,114) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{p} P$};
% Text Node
\draw (332.4,14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( \cdot g)_{*}( X_{p} P)$};
% Text Node
\draw (241.67,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$V_{p} P$};
% Text Node
\draw (356,173.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$H_{p} P$};
% Text Node
\draw (361.67,74.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$H_{p\cdot g} P$};
% Text Node
\draw (236,12.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$V_{p\cdot g} P$};


\end{tikzpicture}


\end{document}

==> Figures/Part1/p90.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Shape: Ellipse [id:dp33731393969289625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (229.96,229.05) .. controls (226.64,208.11) and (251.24,186.8) .. (284.89,181.47) .. controls (318.55,176.14) and (348.52,188.8) .. (351.84,209.75) .. controls (355.16,230.69) and (330.56,252) .. (296.91,257.33) .. controls (263.25,262.66) and (233.28,250) .. (229.96,229.05) -- cycle ;
%Shape: Parallelogram [id:dp7047530826253644] 
\draw   (232.51,165.93) -- (432.33,165.93) -- (346.69,277) -- (146.87,277) -- cycle ;
%Shape: Ellipse [id:dp27088430029832566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.83,226.75) .. controls (293.83,225.51) and (294.68,224.5) .. (295.73,224.5) .. controls (296.79,224.5) and (297.64,225.51) .. (297.64,226.75) .. controls (297.64,227.99) and (296.79,229) .. (295.73,229) .. controls (294.68,229) and (293.83,227.99) .. (293.83,226.75) -- cycle ;
%Straight Lines [id:da19922420710154498] 
\draw    (269.33,63.07) -- (295.73,224.5) ;
%Shape: Ellipse [id:dp5029380126301627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.06,123.61) .. controls (277.06,122.36) and (277.91,121.35) .. (278.97,121.35) .. controls (280.02,121.35) and (280.87,122.36) .. (280.87,123.61) .. controls (280.87,124.85) and (280.02,125.86) .. (278.97,125.86) .. controls (277.91,125.86) and (277.06,124.85) .. (277.06,123.61) -- cycle ;
%Shape: Ellipse [id:dp7405446189622547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.25,72.19) .. controls (269.25,70.94) and (270.11,69.94) .. (271.16,69.94) .. controls (272.21,69.94) and (273.06,70.94) .. (273.06,72.19) .. controls (273.06,73.43) and (272.21,74.44) .. (271.16,74.44) .. controls (270.11,74.44) and (269.25,73.43) .. (269.25,72.19) -- cycle ;
%Curve Lines [id:da686049823350573] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (277,225.4) .. controls (195.41,227.39) and (177.97,95.53) .. (255.03,78.45) ;
\draw [shift={(256.2,78.2)}, rotate = 165.55] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da45542003723040303] 
\draw    (280.6,71.4) .. controls (309.76,69.04) and (324.94,100.05) .. (289.84,120.09) ;
\draw [shift={(288.2,121)}, rotate = 328.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (300.55,208.71) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (234.47,59.79) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( x)$};
% Text Node
\draw (225.99,124.1) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( x) \cdot g$};
% Text Node
\draw (188.07,134.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\sigma $};
% Text Node
\draw (358.67,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (354,185.2) node [anchor=north west][inner sep=0.75pt]    {$U$};


\end{tikzpicture}

\end{document}

==> Figures/Part1/p90.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,354); %set diagram left start at 0, and has height of 354

%Shape: Ellipse [id:dp44470828897164205] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (219.07,199.29) .. controls (225.78,179.6) and (258.25,172.84) .. (291.61,184.19) .. controls (324.96,195.54) and (346.56,220.72) .. (339.86,240.41) .. controls (333.15,260.11) and (300.68,266.87) .. (267.32,255.51) .. controls (233.97,244.16) and (212.37,218.99) .. (219.07,199.29) -- cycle ;
%Shape: Ellipse [id:dp13568269106589048] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (143.96,209.66) .. controls (140.64,188.71) and (165.24,167.41) .. (198.89,162.08) .. controls (232.55,156.75) and (262.52,169.41) .. (265.84,190.36) .. controls (269.16,211.3) and (244.56,232.61) .. (210.91,237.94) .. controls (177.25,243.27) and (147.28,230.61) .. (143.96,209.66) -- cycle ;
%Shape: Parallelogram [id:dp3235806126616225] 
\draw   (167.01,142.25) -- (424,142.25) -- (313.86,302.61) -- (56.87,302.61) -- cycle ;
%Shape: Ellipse [id:dp24174233378682386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.33,205.36) .. controls (239.33,204.12) and (240.18,203.11) .. (241.23,203.11) .. controls (242.29,203.11) and (243.14,204.12) .. (243.14,205.36) .. controls (243.14,206.6) and (242.29,207.61) .. (241.23,207.61) .. controls (240.18,207.61) and (239.33,206.6) .. (239.33,205.36) -- cycle ;
%Straight Lines [id:da2489117761552727] 
\draw    (214.83,41.68) -- (241.23,203.11) ;
%Shape: Ellipse [id:dp09583215838128656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.12,122.39) .. controls (226.12,121.15) and (226.98,120.14) .. (228.03,120.14) .. controls (229.08,120.14) and (229.93,121.15) .. (229.93,122.39) .. controls (229.93,123.64) and (229.08,124.65) .. (228.03,124.65) .. controls (226.98,124.65) and (226.12,123.64) .. (226.12,122.39) -- cycle ;
%Shape: Ellipse [id:dp29041021949898727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.75,54.3) .. controls (214.75,53.05) and (215.61,52.04) .. (216.66,52.04) .. controls (217.71,52.04) and (218.56,53.05) .. (218.56,54.3) .. controls (218.56,55.54) and (217.71,56.55) .. (216.66,56.55) .. controls (215.61,56.55) and (214.75,55.54) .. (214.75,54.3) -- cycle ;
%Curve Lines [id:da5884449393663459] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (259,202.51) .. controls (313.23,182.35) and (304.59,53.55) .. (229.63,53.74) ;
\draw [shift={(228.5,53.75)}, rotate = 2.86] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7678952087274992] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (232,208.75) .. controls (201.46,198.41) and (194.7,168.18) .. (222.22,136.21) ;
\draw [shift={(223.5,134.75)}, rotate = 131.74] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (246.05,187.32) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (177.47,47.9) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{2}( x)$};
% Text Node
\draw (186.99,113.7) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{1}( x)$};
% Text Node
\draw (353.67,254.51) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (159,241.81) node [anchor=north west][inner sep=0.75pt]    {$U_{1}$};
% Text Node
\draw (237.5,257.31) node [anchor=north west][inner sep=0.75pt]    {$U_{2}$};
% Text Node
\draw (550,124.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P$};
% Text Node
\draw (546.5,239.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (485,236.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$U_{1}$};
% Text Node
\draw (610,237.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$U_{2}$};
% Text Node
\draw (511.5,236.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\subseteq $};
% Text Node
\draw (575,236.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\supseteq $};
% Text Node
\draw (499,171.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\sigma _{1}$};
% Text Node
\draw (603.5,172.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\sigma _{2}$};
% Connection
\draw    (510.12,231.67) -- (549.24,154.45) ;
\draw [shift={(550.14,152.67)}, rotate = 116.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (615.43,233.17) -- (569.2,154.39) ;
\draw [shift={(568.18,152.67)}, rotate = 59.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (558.57,152.67) -- (558.92,232.67) ;
\draw [shift={(558.93,234.67)}, rotate = 269.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


\end{document}

==> Figures/Part1/p98.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Shape: Parallelogram [id:dp26486852560788765] 
\draw   (242.51,109.93) -- (442.33,109.93) -- (356.69,221) -- (156.87,221) -- cycle ;
%Shape: Ellipse [id:dp0841626715054089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.83,169.25) .. controls (247.83,168.01) and (248.68,167) .. (249.73,167) .. controls (250.79,167) and (251.64,168.01) .. (251.64,169.25) .. controls (251.64,170.49) and (250.79,171.5) .. (249.73,171.5) .. controls (248.68,171.5) and (247.83,170.49) .. (247.83,169.25) -- cycle ;
%Straight Lines [id:da5742187219709718] 
\draw    (221.4,43) -- (249.73,167) ;
%Straight Lines [id:da18190809777809258] 
\draw    (348.22,40.54) -- (328.04,166.13) ;
%Shape: Ellipse [id:dp5431059821303237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.73,87.42) .. controls (229.73,86.17) and (230.58,85.16) .. (231.63,85.16) .. controls (232.69,85.16) and (233.54,86.17) .. (233.54,87.42) .. controls (233.54,88.66) and (232.69,89.67) .. (231.63,89.67) .. controls (230.58,89.67) and (229.73,88.66) .. (229.73,87.42) -- cycle ;
%Curve Lines [id:da9313138829991011] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (240.6,171.8) .. controls (222.63,174.74) and (204.92,119.67) .. (224.93,100.15) ;
\draw [shift={(226.2,99)}, rotate = 128.35] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp37784555856173463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.56,96.75) .. controls (337.56,95.51) and (338.41,94.5) .. (339.47,94.5) .. controls (340.52,94.5) and (341.37,95.51) .. (341.37,96.75) .. controls (341.37,97.99) and (340.52,99) .. (339.47,99) .. controls (338.41,99) and (337.56,97.99) .. (337.56,96.75) -- cycle ;
%Shape: Ellipse [id:dp826712191884044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.4,54.42) .. controls (344.4,53.17) and (345.25,52.16) .. (346.3,52.16) .. controls (347.35,52.16) and (348.2,53.17) .. (348.2,54.42) .. controls (348.2,55.66) and (347.35,56.67) .. (346.3,56.67) .. controls (345.25,56.67) and (344.4,55.66) .. (344.4,54.42) -- cycle ;
%Shape: Ellipse [id:dp5694330746427673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.4,170.42) .. controls (325.4,169.17) and (326.25,168.16) .. (327.3,168.16) .. controls (328.35,168.16) and (329.2,169.17) .. (329.2,170.42) .. controls (329.2,171.66) and (328.35,172.67) .. (327.3,172.67) .. controls (326.25,172.67) and (325.4,171.66) .. (325.4,170.42) -- cycle ;
%Curve Lines [id:da541919373901743] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (343.93,171.13) .. controls (364.13,175.46) and (400.92,89.58) .. (357.02,59.4) ;
\draw [shift={(355.67,58.5)}, rotate = 42.54] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da30503496473613034] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (183,108.17) .. controls (237.67,48) and (361.67,135.83) .. (398.67,73.5) ;
%Shape: Brace [id:dp012149483249761062] 
\draw   (339,54.5) .. controls (334.43,53.55) and (331.68,55.37) .. (330.73,59.94) -- (330.57,60.69) .. controls (329.22,67.22) and (326.26,70.02) .. (321.69,69.07) .. controls (326.26,70.02) and (327.87,73.75) .. (326.52,80.28)(327.13,77.34) -- (325.56,84.89) .. controls (324.61,89.46) and (326.43,92.22) .. (331,93.17) ;

% Text Node
\draw (256.22,160.38) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (193.63,64.17) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( p)$};
% Text Node
\draw (399.67,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (310.22,158.38) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (357.3,40.83) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( q)$};


\end{tikzpicture}
\end{document}

==> Figures/Part1/p99.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}
 

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Shape: Ellipse [id:dp9411082214859442] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (214.9,233.3) .. controls (211.59,212.35) and (245.48,189.58) .. (290.62,182.43) .. controls (335.75,175.28) and (375.02,186.46) .. (378.34,207.41) .. controls (381.66,228.36) and (347.76,251.13) .. (302.63,258.28) .. controls (257.5,265.43) and (218.22,254.24) .. (214.9,233.3) -- cycle ;
%Shape: Parallelogram [id:dp40162789443193514] 
\draw   (232.51,165.93) -- (432.33,165.93) -- (346.69,277) -- (146.87,277) -- cycle ;
%Shape: Ellipse [id:dp45147136517639974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.83,226.75) .. controls (293.83,225.51) and (294.68,224.5) .. (295.73,224.5) .. controls (296.79,224.5) and (297.64,225.51) .. (297.64,226.75) .. controls (297.64,227.99) and (296.79,229) .. (295.73,229) .. controls (294.68,229) and (293.83,227.99) .. (293.83,226.75) -- cycle ;
%Straight Lines [id:da7786937603103044] 
\draw    (269.33,63.07) -- (295.73,224.5) ;
%Shape: Ellipse [id:dp058511663353340126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.06,123.61) .. controls (277.06,122.36) and (277.91,121.35) .. (278.97,121.35) .. controls (280.02,121.35) and (280.87,122.36) .. (280.87,123.61) .. controls (280.87,124.85) and (280.02,125.86) .. (278.97,125.86) .. controls (277.91,125.86) and (277.06,124.85) .. (277.06,123.61) -- cycle ;
%Shape: Ellipse [id:dp11362389245466198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.25,72.19) .. controls (269.25,70.94) and (270.11,69.94) .. (271.16,69.94) .. controls (272.21,69.94) and (273.06,70.94) .. (273.06,72.19) .. controls (273.06,73.43) and (272.21,74.44) .. (271.16,74.44) .. controls (270.11,74.44) and (269.25,73.43) .. (269.25,72.19) -- cycle ;
%Shape: Brace [id:dp9783585895709469] 
\draw   (322,208.75) .. controls (326.61,208) and (328.54,205.33) .. (327.79,200.72) -- (317.83,139.55) .. controls (316.76,132.97) and (318.53,129.3) .. (323.14,128.55) .. controls (318.53,129.3) and (315.69,126.39) .. (314.62,119.81)(315.1,122.77) -- (306.53,70.04) .. controls (305.78,65.43) and (303.1,63.5) .. (298.49,64.25) ;

% Text Node
\draw (300.55,208.71) node [anchor=north west][inner sep=0.75pt]    {$x=\pi ( p)$};
% Text Node
\draw (251.97,64.79) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (258.49,120.1) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (358.67,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (335,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P$};


\end{tikzpicture}


\end{document}

==> Figures/Part2/p17.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da18821307464931536] 
\draw    (205,107.25) .. controls (228.5,96.75) and (273.54,107.27) .. (300.5,112.75) .. controls (327.46,118.23) and (379,117.75) .. (397.5,114.75) ;
%Curve Lines [id:da09205148970832389] 
\draw    (211.5,47.75) .. controls (235,37.25) and (280.04,47.77) .. (307,53.25) .. controls (333.96,58.73) and (385.5,58.25) .. (404,55.25) ;
%Curve Lines [id:da5788559865424379] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (230.5,43.25) .. controls (231.5,72.25) and (250,79.25) .. (245,103.25) ;
%Curve Lines [id:da07178250333646385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (361,57.25) .. controls (364.73,65.13) and (366.96,71.16) .. (368.26,76) .. controls (373.26,94.55) and (364.8,95.85) .. (375.5,117.25) ;
%Curve Lines [id:da009111597235464841] 
\draw    (211.45,162.47) .. controls (202.27,201.94) and (214.21,198.27) .. (186.67,232.69) ;
%Curve Lines [id:da38955268593962367] 
\draw    (405.15,240.04) .. controls (347.77,223.05) and (276.63,209.28) .. (186.67,232.69) ;
%Curve Lines [id:da7164304111631928] 
\draw    (418,154.66) .. controls (360.63,137.68) and (301.87,131.71) .. (211.45,162.47) ;
%Curve Lines [id:da6016368412327016] 
\draw    (418,154.66) .. controls (390,178.07) and (396.43,207.91) .. (405.15,240.04) ;
%Shape: Ellipse [id:dp010215856223302344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.39,176.7) .. controls (312,175.92) and (313.13,175.78) .. (313.92,176.39) .. controls (314.7,177) and (314.84,178.13) .. (314.24,178.91) .. controls (313.63,179.7) and (312.49,179.84) .. (311.71,179.23) .. controls (310.92,178.62) and (310.78,177.49) .. (311.39,176.7) -- cycle ;
%Shape: Ellipse [id:dp03814082263235152] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (249.67,181.43) .. controls (249.08,168.45) and (277.23,156.64) .. (312.53,155.05) .. controls (347.83,153.47) and (376.92,162.71) .. (377.5,175.69) .. controls (378.08,188.68) and (349.94,200.49) .. (314.64,202.07) .. controls (279.34,203.65) and (250.25,194.41) .. (249.67,181.43) -- cycle ;
%Curve Lines [id:da32330320826428594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307,53.25) .. controls (313.29,82.71) and (321.29,90.71) .. (315.86,114.11) ;

% Text Node
\draw (449.43,126.11) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pi $};
% Text Node
\draw (317.29,174.84) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (345.88,204.04) node [anchor=north west][inner sep=0.75pt]    {$U_{i}$};
% Text Node
\draw (432.71,86.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$L$};
% Text Node
\draw (428.43,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Connection
\draw    (440.25,114.43) -- (440.39,176) ;
\draw [shift={(440.39,178)}, rotate = 269.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}
\end{document}

==> Figures/Part2/p18.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Curve Lines [id:da18821307464931536] 
\draw    (213.35,136.4) .. controls (247.55,121.12) and (313.11,136.43) .. (352.35,144.41) .. controls (391.58,152.38) and (466.6,151.68) .. (493.53,147.32) ;
%Curve Lines [id:da09205148970832389] 
\draw    (222.81,49.8) .. controls (257.01,34.52) and (322.57,49.83) .. (361.81,57.8) .. controls (401.04,65.78) and (476.06,65.08) .. (502.99,60.72) ;
%Curve Lines [id:da009111597235464841] 
\draw    (222.74,216.77) .. controls (209.38,274.22) and (226.75,268.87) .. (186.67,318.98) ;
%Curve Lines [id:da38955268593962367] 
\draw    (504.66,329.67) .. controls (421.15,304.95) and (317.61,284.91) .. (186.67,318.98) ;
%Curve Lines [id:da7164304111631928] 
\draw    (523.37,205.41) .. controls (439.86,180.69) and (354.35,172.01) .. (222.74,216.77) ;
%Curve Lines [id:da6016368412327016] 
\draw    (523.37,205.41) .. controls (482.61,239.48) and (491.97,282.9) .. (504.66,329.67) ;
%Shape: Ellipse [id:dp010215856223302344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.2,242.69) .. controls (373.08,241.55) and (374.73,241.34) .. (375.87,242.23) .. controls (377.02,243.11) and (377.23,244.76) .. (376.34,245.9) .. controls (375.45,247.05) and (373.8,247.26) .. (372.66,246.37) .. controls (371.52,245.48) and (371.31,243.83) .. (372.2,242.69) -- cycle ;
%Shape: Ellipse [id:dp03814082263235152] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (278.4,245.17) .. controls (277.57,226.71) and (303.93,210.54) .. (337.28,209.04) .. controls (370.63,207.55) and (398.34,221.29) .. (399.17,239.75) .. controls (399.99,258.2) and (373.63,274.38) .. (340.28,275.87) .. controls (306.93,277.37) and (279.23,263.62) .. (278.4,245.17) -- cycle ;
%Curve Lines [id:da32330320826428594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (361.81,57.8) .. controls (370.96,100.69) and (382.6,112.33) .. (374.7,146.38) ;
%Shape: Ellipse [id:dp915108904969678] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (353.73,249.34) .. controls (352.9,230.88) and (379.27,214.71) .. (412.62,213.21) .. controls (445.97,211.72) and (473.67,225.46) .. (474.5,243.92) .. controls (475.33,262.37) and (448.96,278.55) .. (415.62,280.04) .. controls (382.27,281.54) and (354.56,267.79) .. (353.73,249.34) -- cycle ;
%Curve Lines [id:da8051871422947188] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (311.8,243.8) .. controls (282.1,187.57) and (321.01,128.59) .. (369.53,121.21) ;
\draw [shift={(371,121)}, rotate = 172.59] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8260637343155218] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427.8,245) .. controls (474.13,188.37) and (435.78,83.13) .. (375.63,74.43) ;
\draw [shift={(373.8,74.2)}, rotate = 6.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp017622284092467022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375,119.89) .. controls (375.88,118.75) and (377.53,118.54) .. (378.67,119.43) .. controls (379.82,120.31) and (380.03,121.96) .. (379.14,123.1) .. controls (378.25,124.25) and (376.6,124.46) .. (375.46,123.57) .. controls (374.32,122.68) and (374.11,121.03) .. (375,119.89) -- cycle ;
%Shape: Ellipse [id:dp3907788749229242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.6,73.89) .. controls (365.48,72.75) and (367.13,72.54) .. (368.27,73.43) .. controls (369.42,74.31) and (369.63,75.96) .. (368.74,77.1) .. controls (367.85,78.25) and (366.2,78.46) .. (365.06,77.57) .. controls (363.92,76.68) and (363.71,75.03) .. (364.6,73.89) -- cycle ;

% Text Node
\draw (378.88,236.01) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (266.72,265.64) node [anchor=north west][inner sep=0.75pt]    {$U_{\alpha }$};
% Text Node
\draw (443.38,284.73) node [anchor=north west][inner sep=0.75pt]    {$U_{\beta }$};
% Text Node
\draw (383.6,117) node [anchor=north west][inner sep=0.75pt]    {$s_{\alpha }( x)$};
% Text Node
\draw (320.4,67.8) node [anchor=north west][inner sep=0.75pt]    {$s_{\beta }( x)$};
% Text Node
\draw (286,160.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$s_{\alpha }$};
% Text Node
\draw (446.8,121.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$s_{\beta }$};


\end{tikzpicture}
\end{document}

==> Figures/Part2/p26.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Curve Lines [id:da5603200172832432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (326.23,202.8) .. controls (352.2,122.2) and (503.4,225.4) .. (504.23,143.55) ;
\draw [shift={(504.23,143.55)}, rotate = 270.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(422.19,173.31)}, rotate = 187.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(326.23,202.8)}, rotate = 287.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Polygon Curved [id:ds9505001697828096] 
\draw   (312.83,133) .. controls (356.9,107.03) and (472.83,112) .. (503.83,114) .. controls (534.83,116) and (568.83,113) .. (550.83,150) .. controls (532.83,187) and (581.83,206) .. (536.83,241) .. controls (491.83,276) and (364.83,248) .. (311.83,231) .. controls (258.83,214) and (268.77,158.97) .. (312.83,133) -- cycle ;
%Straight Lines [id:da5323136332036825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99.67,173.27) -- (209.33,173.27) ;
\draw [shift={(209.33,173.27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(154.5,173.27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(99.67,173.27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da9939137930160759] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163,136.6) .. controls (181.02,108.09) and (249.02,88.59) .. (294.62,134.39) ;
\draw [shift={(296,135.8)}, rotate = 226.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (328.33,203.85) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$f( 0)$};
% Text Node
\draw (151.4,180.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$t$};
% Text Node
\draw (219,81.2) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (204.6,181.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (95.8,183) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (136.4,145.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$[ 0,1]$};
% Text Node
\draw (408.73,151.85) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$f( t)$};
% Text Node
\draw (475.53,130.65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$f( 1)$};


\end{tikzpicture}
\end{document}

==> Figures/Part2/p29.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4671798373252265] 
\draw    (357.87,146.95) .. controls (347.13,146.95) and (326.2,150.17) .. (305.26,158.76) .. controls (284.33,167.35) and (267.69,204.92) .. (212.94,211.9) .. controls (158.19,218.87) and (120.09,121.18) .. (162.49,93.27) .. controls (204.89,65.36) and (263.4,83.08) .. (284.2,77.51) .. controls (305,71.94) and (317.86,55.75) .. (322.6,52.2) ;
%Shape: Ellipse [id:dp7143959387352242] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (318.2,57.3) .. controls (324.6,44.85) and (339.95,53.57) .. (352.48,76.77) .. controls (365.01,99.98) and (369.99,128.89) .. (363.59,141.35) .. controls (357.19,153.8) and (341.85,145.08) .. (329.31,121.88) .. controls (316.78,98.67) and (311.81,69.76) .. (318.2,57.3) -- cycle ;
%Curve Lines [id:da8337776239877872] 
\draw    (182.53,126.34) .. controls (201.8,126.89) and (212.28,120.44) .. (222.35,101.56) ;
%Curve Lines [id:da6640737696988954] 
\draw    (188.39,126.43) .. controls (200.09,105.17) and (205.61,105.57) .. (218.4,108.65) ;
%Curve Lines [id:da978092728305011] 
\draw    (417,44.6) .. controls (395.72,37.51) and (380.66,45.55) .. (361.48,75.61) ;
\draw [shift={(360.6,77)}, rotate = 302.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7706134341348634] 
\draw    (226.2,157) .. controls (247.6,170.66) and (262.47,167.56) .. (282.83,144.8) ;
%Curve Lines [id:da11162296315852893] 
\draw    (232.74,161.04) .. controls (256.08,135.65) and (262.1,139.94) .. (275,153.24) ;

% Text Node
\draw (229.38,214.65) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$X$};
% Text Node
\draw (349.82,154.31) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\partial X=Y$};
% Text Node
\draw (422,42.3) node [anchor=north west][inner sep=0.75pt]    {$Z_{Y}$};


\end{tikzpicture}
\end{document}

==> Figures/Part2/p30.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da14154259068858854] 
\draw    (275.87,187.95) .. controls (265.13,187.95) and (244.2,191.17) .. (223.26,199.76) .. controls (202.33,208.35) and (185.69,245.92) .. (130.94,252.9) .. controls (76.19,259.87) and (38.09,162.18) .. (80.49,134.27) .. controls (122.89,106.36) and (181.4,124.08) .. (202.2,118.51) .. controls (223,112.94) and (236.78,96.5) .. (241.51,92.94) ;
%Shape: Ellipse [id:dp4225630332092415] 
\draw   (236.6,97.5) .. controls (243,85.05) and (258.35,93.77) .. (270.88,116.97) .. controls (283.41,140.18) and (288.39,169.09) .. (281.99,181.55) .. controls (275.59,194) and (260.25,185.28) .. (247.71,162.08) .. controls (235.18,138.87) and (230.21,109.96) .. (236.6,97.5) -- cycle ;
%Straight Lines [id:da8575428650689937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (241.51,92.94) -- (270,74.1) ;
\draw [shift={(271.67,73)}, rotate = 146.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2784974825798252] 
\draw    (293.2,69.96) .. controls (306.58,56.08) and (373.5,11.95) .. (408.5,33.45) .. controls (443.5,54.95) and (452.5,110.95) .. (433,136.95) .. controls (413.5,162.95) and (372.8,163.99) .. (335.3,158.33) ;
%Shape: Arc [id:dp02133465186108885] 
\draw  [draw opacity=0] (338.5,157.58) .. controls (338.27,157.77) and (338.03,157.93) .. (337.77,158.05) .. controls (331.19,161.24) and (316.18,143.85) .. (304.25,119.21) .. controls (293.27,96.54) and (288.72,75.63) .. (293.2,69.96) -- (316.16,113.44) -- cycle ; \draw   (338.5,157.58) .. controls (338.27,157.77) and (338.03,157.93) .. (337.77,158.05) .. controls (331.19,161.24) and (316.18,143.85) .. (304.25,119.21) .. controls (293.27,96.54) and (288.72,75.63) .. (293.2,69.96) ;  
%Shape: Arc [id:dp37591858315712756] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (339.2,157.17) .. controls (339.49,157.12) and (339.77,157.02) .. (340.02,156.88) .. controls (345.4,153.93) and (339.07,132.09) .. (325.9,108.1) .. controls (313.97,86.38) and (300.51,70.35) .. (294.08,69.69) -- (316.16,113.44) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (339.2,157.17) .. controls (339.49,157.12) and (339.77,157.02) .. (340.02,156.88) .. controls (345.4,153.93) and (339.07,132.09) .. (325.9,108.1) .. controls (313.97,86.38) and (300.51,70.35) .. (294.08,69.69) ;  
%Shape: Boxed Line [id:dp3205174041212354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (335.3,158.33) -- (304.39,172.85) ;
\draw [shift={(302.58,173.7)}, rotate = 334.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (126.18,159.45) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X_{1}$};
% Text Node
\draw (160.42,74.81) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\partial X_{1} \simeq Y$};
% Text Node
\draw (384.18,72.12) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X_{2}$};
% Text Node
\draw (335.08,173.48) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\partial X_{2} \simeq -Y$};


\end{tikzpicture}
\end{document}

==> Figures/Part2/p30.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp03663900676624254] 
\draw   (419.34,58.2) .. controls (426.95,57.93) and (433.69,73.36) .. (434.39,92.68) .. controls (435.08,112) and (429.47,127.88) .. (421.85,128.15) .. controls (414.24,128.43) and (407.5,112.99) .. (406.8,93.67) .. controls (406.11,74.36) and (411.72,58.47) .. (419.34,58.2) -- cycle ;
%Shape: Ellipse [id:dp3046555032270458] 
\draw   (420.14,197.4) .. controls (427.75,197.13) and (434.49,212.56) .. (435.19,231.88) .. controls (435.88,251.2) and (430.27,267.08) .. (422.65,267.35) .. controls (415.04,267.63) and (408.3,252.19) .. (407.6,232.87) .. controls (406.91,213.56) and (412.52,197.67) .. (420.14,197.4) -- cycle ;
%Curve Lines [id:da9487371726961836] 
\draw    (420.14,197.4) .. controls (376.02,198.02) and (315.21,199.14) .. (300,189.5) .. controls (284.79,179.86) and (281.64,142.62) .. (300.67,130.5) .. controls (319.69,118.38) and (382.52,121.38) .. (421.85,128.15) ;
%Curve Lines [id:da02458874948262668] 
\draw    (422.65,267.35) .. controls (351.2,272.4) and (270.53,274.77) .. (239.33,251.17) .. controls (208.13,227.57) and (191,190.83) .. (190.33,154.5) .. controls (189.67,118.17) and (211.72,84.01) .. (240,70.17) .. controls (268.28,56.33) and (398.41,49.73) .. (419.34,58.2) ;
%Straight Lines [id:da4546023081444577] 
\draw    (420.14,197.4) -- (470.67,197.4) ;
\draw [shift={(472.67,197.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23693008610039423] 
\draw    (419.34,58.2) -- (469.87,58.2) ;
\draw [shift={(471.87,58.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (226,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X$};
% Text Node
\draw (411.67,34.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Y_{1}$};
% Text Node
\draw (417.67,270.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Y_{2}$};
% Text Node
\draw (424.33,148.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\partial X\ =\ Y_{1} \amalg Y_{2}$};


\end{tikzpicture}
\end{document}

==> Figures/Part2/p30.3.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467

%Curve Lines [id:da4106580239223563] 
\draw    (271.49,282.36) .. controls (261.31,278.96) and (240.43,275.38) .. (217.85,276.89) .. controls (195.28,278.4) and (167.59,308.76) .. (113.45,298.03) .. controls (59.31,287.29) and (54.13,182.56) .. (103.2,169.53) .. controls (152.26,156.5) and (202.14,191.84) .. (223.63,193.15) .. controls (245.12,194.46) and (262.46,183.19) .. (268.07,181.32) ;
%Shape: Ellipse [id:dp45606986407169603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (262.29,184.77) .. controls (272.3,174.99) and (284.09,188.12) .. (288.62,214.1) .. controls (293.15,240.09) and (288.71,269.08) .. (278.69,278.86) .. controls (268.68,288.65) and (256.88,275.52) .. (252.35,249.53) .. controls (247.82,223.55) and (252.27,194.55) .. (262.29,184.77) -- cycle ;
%Curve Lines [id:da9074779675309091] 
\draw    (111.72,207.24) .. controls (129.82,213.87) and (141.81,211.08) .. (157.35,196.36) ;
%Curve Lines [id:da1640915942825818] 
\draw    (117.25,209.19) .. controls (135.09,192.73) and (140.2,194.86) .. (151.36,201.84) ;
%Curve Lines [id:da13685465937920271] 
\draw    (143.42,250.16) .. controls (159.39,269.9) and (174.47,271.68) .. (201,256.54) ;
%Curve Lines [id:da2229461695241991] 
\draw    (148.35,256.07) .. controls (178.53,239.38) and (182.88,245.36) .. (190.9,262.07) ;
%Shape: Arc [id:dp014104631664320744] 
\draw  [draw opacity=0] (383.96,282.35) .. controls (376.34,281.23) and (369.03,269.05) .. (365.69,249.87) .. controls (361.16,223.88) and (365.6,194.89) .. (375.62,185.1) .. controls (377.55,183.21) and (379.55,182.18) .. (381.55,181.93) -- (383.82,232.15) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (383.96,282.35) .. controls (376.34,281.23) and (369.03,269.05) .. (365.69,249.87) .. controls (361.16,223.88) and (365.6,194.89) .. (375.62,185.1) .. controls (377.55,183.21) and (379.55,182.18) .. (381.55,181.93) ;  
%Shape: Arc [id:dp731777530279869] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (382.17,181.91) .. controls (389.79,183.08) and (397.01,195.31) .. (400.24,214.51) .. controls (404.61,240.52) and (399.99,269.49) .. (389.91,279.21) .. controls (387.97,281.09) and (385.96,282.11) .. (383.96,282.35) -- (382,232.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (382.17,181.91) .. controls (389.79,183.08) and (397.01,195.31) .. (400.24,214.51) .. controls (404.61,240.52) and (399.99,269.49) .. (389.91,279.21) .. controls (387.97,281.09) and (385.96,282.11) .. (383.96,282.35) ;  
%Curve Lines [id:da08355091283254668] 
\draw    (381.55,181.93) .. controls (403.5,177.13) and (406.25,193.38) .. (431,191) .. controls (455.75,188.63) and (447.17,81) .. (463.25,63.88) .. controls (479.33,46.75) and (516.5,46.13) .. (532.33,89.67) .. controls (548.17,133.21) and (572.73,205.94) .. (566.25,266.38) .. controls (559.77,326.81) and (537.75,331.38) .. (515.67,327.67) .. controls (493.58,323.96) and (452.25,263.13) .. (433.5,264.63) .. controls (414.75,266.13) and (418.25,277.13) .. (383.96,282.35) ;
%Curve Lines [id:da6666017865748958] 
\draw    (468.05,112.24) .. controls (486.16,118.87) and (498.14,116.08) .. (513.68,101.36) ;
%Curve Lines [id:da6183243982611091] 
\draw    (473.58,114.19) .. controls (491.42,97.73) and (496.54,99.86) .. (507.69,106.84) ;
%Straight Lines [id:da612432676601504] 
\draw    (268.07,181.32) -- (325.67,181.32) ;
\draw [shift={(327.67,181.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp863645838651355] 
\draw    (383.96,282.35) -- (326.37,282.51) ;
\draw [shift={(324.37,282.52)}, rotate = 359.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp037691412963778426] 
\draw   (92.33,361) .. controls (92.33,365.67) and (94.66,368) .. (99.33,368) -- (319,368) .. controls (325.67,368) and (329,370.33) .. (329,375) .. controls (329,370.33) and (332.33,368) .. (339,368)(336,368) -- (558.67,368) .. controls (563.34,368) and (565.67,365.67) .. (565.67,361) ;

% Text Node
\draw (305.33,158.73) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (318,261.4) node [anchor=north west][inner sep=0.75pt]    {$-Y$};
% Text Node
\draw (196.67,293.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X_{1}$};
% Text Node
\draw (422.67,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X_{2}$};
% Text Node
\draw (318.67,384.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$X$};


\end{tikzpicture}
\end{document}

==> Figures/Part2/p32.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Shape: Ellipse [id:dp9030059270748843] 
\draw   (447.57,71.55) .. controls (455.75,71.4) and (462.65,85.8) .. (462.98,103.72) .. controls (463.3,121.63) and (456.94,136.27) .. (448.76,136.42) .. controls (440.58,136.57) and (433.68,122.17) .. (433.35,104.26) .. controls (433.02,86.35) and (439.39,71.7) .. (447.57,71.55) -- cycle ;
%Shape: Arc [id:dp5769581317469394] 
\draw  [draw opacity=0] (203.71,169.47) .. controls (203.71,169.47) and (203.71,169.47) .. (203.71,169.47) .. controls (195.53,169.62) and (188.63,155.22) .. (188.3,137.31) .. controls (187.97,119.39) and (194.34,104.75) .. (202.52,104.6) -- (203.12,137.04) -- cycle ; \draw   (203.71,169.47) .. controls (203.71,169.47) and (203.71,169.47) .. (203.71,169.47) .. controls (195.53,169.62) and (188.63,155.22) .. (188.3,137.31) .. controls (187.97,119.39) and (194.34,104.75) .. (202.52,104.6) ;  
%Shape: Arc [id:dp812701334274108] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (202.37,104.6) .. controls (202.37,104.6) and (202.37,104.6) .. (202.37,104.6) .. controls (210.55,104.42) and (217.51,118.78) .. (217.93,136.69) .. controls (218.34,154.61) and (212.04,169.28) .. (203.86,169.47) -- (203.12,137.04) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (202.37,104.6) .. controls (202.37,104.6) and (202.37,104.6) .. (202.37,104.6) .. controls (210.55,104.42) and (217.51,118.78) .. (217.93,136.69) .. controls (218.34,154.61) and (212.04,169.28) .. (203.86,169.47) ;  
%Curve Lines [id:da1732123866585661] 
\draw    (202.37,104.6) .. controls (218.18,107) and (219.68,111.29) .. (247.51,104.34) .. controls (275.35,97.38) and (274.57,24.92) .. (310.85,16.34) .. controls (347.12,7.76) and (365.9,29.57) .. (376.18,47.67) .. controls (386.46,65.77) and (399.01,69) .. (408.42,72.63) .. controls (417.82,76.25) and (427.67,79.38) .. (447.42,71.56) ;
%Curve Lines [id:da07066501612698395] 
\draw    (203.86,169.47) .. controls (231.25,164.71) and (234.54,155.09) .. (259.38,154.71) .. controls (284.22,154.34) and (281.38,233.57) .. (305.1,245) .. controls (328.81,256.43) and (346.52,256.14) .. (368.24,235.57) .. controls (389.95,215) and (409.1,146.71) .. (424.24,140.71) .. controls (439.38,134.71) and (432.52,139.29) .. (448.91,136.42) ;
%Straight Lines [id:da4882866368082728] 
\draw    (202.37,104.6) -- (142.33,104.6) ;
\draw [shift={(140.33,104.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp21449922933908905] 
\draw    (447.57,71.55) -- (507.6,71.55) ;
\draw [shift={(509.6,71.55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp5837250999518657] 
\draw   (212.33,271) .. controls (212.33,275.67) and (214.66,278) .. (219.33,278) -- (325.33,278) .. controls (332,278) and (335.33,280.33) .. (335.33,285) .. controls (335.33,280.33) and (338.66,278) .. (345.33,278)(342.33,278) -- (451.33,278) .. controls (456,278) and (458.33,275.67) .. (458.33,271) ;
%Curve Lines [id:da5818958870825619] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (272,133.33) .. controls (311.2,103.93) and (355.84,157.45) .. (395.26,131.36) ;
\draw [shift={(397.67,129.67)}, rotate = 148.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (182,174.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$X$};
% Text Node
\draw (453.33,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Y$};
% Text Node
\draw (324,294.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$W$};
% Text Node
\draw (265.33,326.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\partial W\ =\ X\ \amalg ( -Y)$};


\end{tikzpicture}
\end{document}

==> Figures/Part2/p35.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% --- LEFT MANIFOLD (Original Top Shape) ---
\begin{scope}[shift={(0,0)}]
    %Curve Lines
    \draw    (431.87,142.62) .. controls (421.13,142.62) and (400.2,145.84) .. (379.26,154.42) .. controls (358.33,163.01) and (341.69,200.58) .. (286.94,207.56) .. controls (232.19,214.54) and (194.09,116.85) .. (236.49,88.94) .. controls (278.89,61.03) and (337.4,78.74) .. (358.2,73.17) .. controls (379,67.6) and (392.78,51.16) .. (397.51,47.61) ;
    %Shape: Ellipse
    \draw   (392.6,52.17) .. controls (399,39.72) and (414.35,48.43) .. (426.88,71.64) .. controls (439.41,94.85) and (444.39,123.76) .. (437.99,136.21) .. controls (431.59,148.67) and (416.25,139.95) .. (403.71,116.74) .. controls (391.18,93.53) and (386.21,64.63) .. (392.6,52.17) -- cycle ;
    %Straight Lines (Arrow)
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (397.51,47.61) -- (426,28.77) ;
    \draw [shift={(427.67,27.67)}, rotate = 146.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Shape: Brace
    \draw   (209.67,226.67) .. controls (209.67,231.34) and (212,233.67) .. (216.67,233.67) -- (317,233.67) .. controls (323.67,233.67) and (327,236) .. (327,240.67) .. controls (327,236) and (330.33,233.67) .. (337,233.67)(334,233.67) -- (437.33,233.67) .. controls (442,233.67) and (444.33,231.34) .. (444.33,226.67) ;
    % Text Nodes
    \draw (449.75,133.98) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$Y$};
    \draw (192.5,99.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\phi $};
    \draw (314,251.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$W$};
\end{scope}

% --- RIGHT MANIFOLD (Original Bottom Shape) ---
% We shift x by +300 (to move right) and y by -340 (to move up)
% Note: y is negative because your global scale is yscale=-1
\begin{scope}[shift={(300,-340)}] 
    %Curve Lines
    \draw    (286.56,473.77) .. controls (294.03,466.23) and (310.9,453.8) .. (331.57,445.15) .. controls (352.24,436.5) and (390.51,451.27) .. (433.58,417.75) .. controls (476.65,384.22) and (433.82,288.68) .. (384.48,298.8) .. controls (335.14,308.91) and (306.98,362.46) .. (288.54,373.15) .. controls (270.11,383.83) and (248.84,381.93) .. (243.02,382.75) ;
    %Shape: Ellipse
    \draw   (249.68,382.52) .. controls (236.39,378.24) and (231.89,395.16) .. (239.64,420.3) .. controls (247.39,445.43) and (264.45,469.28) .. (277.74,473.55) .. controls (291.03,477.83) and (295.53,460.92) .. (287.78,435.78) .. controls (280.03,410.64) and (262.98,386.8) .. (249.68,382.52) -- cycle ;
    %Straight Lines (Arrow)
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.02,382.75) -- (209.82,389.48) ;
    \draw [shift={(207.86,389.88)}, rotate = 348.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Shape: Brace
    \draw   (224.33,494.67) .. controls (224.33,499.34) and (226.66,501.67) .. (231.33,501.67) -- (331.67,501.67) .. controls (338.34,501.67) and (341.67,504) .. (341.67,508.67) .. controls (341.67,504) and (345,501.67) .. (351.67,501.67)(348.67,501.67) -- (452,501.67) .. controls (456.67,501.67) and (459,499.34) .. (459,494.67) ;
    % Text Nodes
    \draw (328.67,519.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$W$};
    \draw (224.42,455.31) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$Y$};
    \draw (455.17,439.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\phi $};
\end{scope}

\end{tikzpicture}
\end{document}

==> Figures/Part2/p4.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Curve Lines [id:da10055640979902081] 
\draw    (128,184.5) .. controls (246,126.5) and (337,222.67) .. (411,177.67) ;
%Curve Lines [id:da959891695673849] 
\draw    (94,105.5) .. controls (212,47.5) and (303.67,126.33) .. (385,95.67) ;
%Curve Lines [id:da06483416632230088] 
\draw    (94,105.5) .. controls (96,124.25) and (130,169.25) .. (128,184.5) ;
%Curve Lines [id:da06720463607284932] 
\draw    (385,95.67) .. controls (408,102.42) and (399,177.42) .. (411,177.67) ;
%Curve Lines [id:da7118344751889609] 
\draw    (437,50.17) .. controls (460,56.92) and (454,126.42) .. (463,132.17) ;
%Curve Lines [id:da24937090839567533] 
\draw    (385,95.67) .. controls (425,65.67) and (397,80.17) .. (437,50.17) ;
%Curve Lines [id:da16857149384569692] 
\draw    (411,177.67) .. controls (451,147.67) and (423,162.17) .. (463,132.17) ;
%Curve Lines [id:da14912524850880338] 
\draw    (94,105.5) .. controls (134,75.5) and (106,90) .. (146,60) ;
%Curve Lines [id:da15936815265850568] 
\draw    (146,60) .. controls (258,13.75) and (352.5,81.92) .. (437,50.17) ;
%Curve Lines [id:da7606046562057072] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146,60) .. controls (169,66.75) and (171,133.25) .. (180,139) ;
%Curve Lines [id:da6713914607145307] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128,184.5) .. controls (168,154.5) and (140,169) .. (180,139) ;
%Curve Lines [id:da3264621362390888] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180,139) .. controls (298,81) and (389,177.17) .. (463,132.17) ;
%Straight Lines [id:da42872313516104077] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (169.17,87.08) -- (193,167.25) ;
%Curve Lines [id:da970817059535093] 
\draw    (95.67,288.33) .. controls (82.33,345.67) and (99.67,340.33) .. (59.67,390.33) ;
%Curve Lines [id:da7815663931846546] 
\draw    (377,401) .. controls (293.67,376.33) and (190.33,356.33) .. (59.67,390.33) ;
%Curve Lines [id:da5633822183610994] 
\draw    (395.67,277) .. controls (312.33,252.33) and (227,243.67) .. (95.67,288.33) ;
%Curve Lines [id:da62708850459593] 
\draw    (395.67,277) .. controls (355,311) and (364.33,354.33) .. (377,401) ;
%Straight Lines [id:da398533124321682] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (169.17,87.08) -- (212,45.5) ;
%Curve Lines [id:da11897607438609936] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (230.33,135.17) .. controls (254.67,127.83) and (262.33,133.83) .. (276.33,140.17) ;
\draw [shift={(230.33,135.17)}, rotate = 343.23] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da6331161435873545] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (225,110.83) .. controls (248.33,122.83) and (259,121.5) .. (279,112.5) ;
\draw [shift={(225,110.83)}, rotate = 27.22] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da8666836436058226] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (228.33,80.17) .. controls (243.33,80.5) and (263.33,68.5) .. (278.33,84.5) ;
\draw [shift={(228.33,80.17)}, rotate = 1.27] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da08801246040821475] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (183,83.17) .. controls (219.67,62.83) and (184,86.83) .. (232,79.83) ;
%Curve Lines [id:da7019459684223314] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (184.67,115.17) .. controls (205.33,93.83) and (209.33,115.17) .. (225,110.83) ;
%Curve Lines [id:da6467605493423673] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (187.67,140.17) .. controls (209,150.17) and (202.67,140.5) .. (230.33,135.17) ;
%Shape: Circle [id:dp08627509988350968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.22,313.16) .. controls (225.1,312.02) and (226.75,311.81) .. (227.89,312.7) .. controls (229.03,313.59) and (229.24,315.23) .. (228.35,316.37) .. controls (227.47,317.51) and (225.82,317.72) .. (224.68,316.84) .. controls (223.54,315.95) and (223.33,314.31) .. (224.22,313.16) -- cycle ;
%Straight Lines [id:da47521612901511023] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (203.5,87.83) -- (226,166.5) ;
%Straight Lines [id:da3771684888870578] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (203.5,87.83) -- (243.33,43.83) ;
%Straight Lines [id:da22726313392730957] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.5,88.83) -- (261.33,169) ;
%Straight Lines [id:da25440417723007414] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.83,88.83) -- (280,46.5) ;
%Straight Lines [id:da18767640172526356] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (243.67,43.83) -- (266.17,122.5) ;
%Straight Lines [id:da6727980757121631] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (227.5,165.17) -- (267.33,121.17) ;
%Straight Lines [id:da6549587720760399] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280,46.5) -- (303.83,126.67) ;
%Straight Lines [id:da8648150475514151] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (261.67,169) -- (303.83,126.67) ;
%Straight Lines [id:da6040381959005348] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212,45.5) -- (235.83,125.67) ;
%Straight Lines [id:da06889253025477593] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193,167.25) -- (235.83,125.67) ;
%Shape: Brace [id:dp7676702551980651] 
\draw  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] (283.67,41.5) .. controls (283.89,36.84) and (281.67,34.4) .. (277,34.18) -- (258.65,33.31) .. controls (251.99,33) and (248.77,30.51) .. (248.99,25.85) .. controls (248.77,30.51) and (245.33,32.68) .. (238.67,32.37)(241.67,32.51) -- (220.32,31.5) .. controls (215.66,31.29) and (213.22,33.51) .. (213,38.17) ;
%Shape: Ellipse [id:dp7247987811737352] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (176.6,317) .. controls (175.76,298.14) and (197.31,281.85) .. (224.75,280.62) .. controls (252.19,279.39) and (275.12,293.68) .. (275.97,312.54) .. controls (276.82,331.4) and (255.26,347.68) .. (227.82,348.91) .. controls (200.38,350.14) and (177.45,335.86) .. (176.6,317) -- cycle ;

% Text Node
\draw (207.67,176.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( p)$};
% Text Node
\draw (459.33,173.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$E$};
% Text Node
\draw (453.67,329.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (283.83,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s_{1}( p)$};
% Text Node
\draw (235.5,313.9) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (471.67,232.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\pi $};
% Text Node
\draw (231.17,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( U_{\alpha })$};
% Text Node
\draw (256.5,343.9) node [anchor=north west][inner sep=0.75pt]    {$U_{\alpha }$};
% Text Node
\draw (296.33,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s_{3}( p)$};
% Text Node
\draw (306.17,105.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s_{2}( p)$};
% Connection
\draw [line width=1.5]    (467.66,201.67) -- (466.37,321.83) ;
\draw [shift={(466.34,324.83)}, rotate = 270.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

\end{tikzpicture}
\end{document}

==> Figures/Part2/p7.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Curve Lines [id:da303216700402693] 
\draw    (128,184.5) .. controls (246,126.5) and (337,222.67) .. (411,177.67) ;
%Curve Lines [id:da38918841032579987] 
\draw    (94,105.5) .. controls (212,47.5) and (303.67,126.33) .. (385,95.67) ;
%Curve Lines [id:da3363107970191279] 
\draw    (94,105.5) .. controls (96,124.25) and (130,169.25) .. (128,184.5) ;
%Curve Lines [id:da9681302804412826] 
\draw    (385,95.67) .. controls (408,102.42) and (399,177.42) .. (411,177.67) ;
%Curve Lines [id:da0694484373945371] 
\draw    (437,50.17) .. controls (460,56.92) and (454,126.42) .. (463,132.17) ;
%Curve Lines [id:da37639348995837063] 
\draw    (385,95.67) .. controls (425,65.67) and (397,80.17) .. (437,50.17) ;
%Curve Lines [id:da02105931270506578] 
\draw    (411,177.67) .. controls (451,147.67) and (423,162.17) .. (463,132.17) ;
%Curve Lines [id:da16801417859661005] 
\draw    (94,105.5) .. controls (134,75.5) and (106,90) .. (146,60) ;
%Curve Lines [id:da3341619572799638] 
\draw    (146,60) .. controls (258,13.75) and (352.5,81.92) .. (437,50.17) ;
%Curve Lines [id:da5937768831228091] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146,60) .. controls (169,66.75) and (171,133.25) .. (180,139) ;
%Curve Lines [id:da2446862415163752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128,184.5) .. controls (168,154.5) and (140,169) .. (180,139) ;
%Curve Lines [id:da15855781017959958] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180,139) .. controls (298,81) and (389,177.17) .. (463,132.17) ;
%Straight Lines [id:da893391844320259] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (169.17,87.08) -- (193,167.25) ;
%Curve Lines [id:da17354293383682706] 
\draw    (95.67,288.33) .. controls (82.33,345.67) and (99.67,340.33) .. (59.67,390.33) ;
%Curve Lines [id:da2511422583342553] 
\draw    (377,401) .. controls (293.67,376.33) and (190.33,356.33) .. (59.67,390.33) ;
%Curve Lines [id:da31964275002177567] 
\draw    (395.67,277) .. controls (312.33,252.33) and (227,243.67) .. (95.67,288.33) ;
%Curve Lines [id:da1192213416651231] 
\draw    (395.67,277) .. controls (355,311) and (364.33,354.33) .. (377,401) ;
%Straight Lines [id:da8485877358113866] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (169.17,87.08) -- (212,45.5) ;
%Shape: Circle [id:dp6195297576287644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.22,313.16) .. controls (225.1,312.02) and (226.75,311.81) .. (227.89,312.7) .. controls (229.03,313.59) and (229.24,315.23) .. (228.35,316.37) .. controls (227.47,317.51) and (225.82,317.72) .. (224.68,316.84) .. controls (223.54,315.95) and (223.33,314.31) .. (224.22,313.16) -- cycle ;
%Straight Lines [id:da5826392020190416] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (203.5,87.83) -- (226,166.5) ;
%Straight Lines [id:da6191477833398122] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (203.5,87.83) -- (243.33,43.83) ;
%Straight Lines [id:da16116889699722425] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (237.5,88.83) -- (261.33,169) ;
%Straight Lines [id:da11372562635283479] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (237.83,88.83) -- (280,46.5) ;
%Straight Lines [id:da8141050804129929] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (243.67,43.83) -- (266.17,122.5) ;
%Straight Lines [id:da5188379824148426] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (227.5,165.17) -- (267.33,121.17) ;
%Straight Lines [id:da06344468694518945] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280,46.5) -- (303.83,126.67) ;
%Straight Lines [id:da2550768337691921] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (261.67,169) -- (303.83,126.67) ;
%Straight Lines [id:da8019249591655415] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212,45.5) -- (235.83,125.67) ;
%Straight Lines [id:da08634827486756269] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193,167.25) -- (235.83,125.67) ;
%Shape: Brace [id:dp13083986484701637] 
\draw  [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] (283.67,41.5) .. controls (283.89,36.84) and (281.67,34.4) .. (277,34.18) -- (258.65,33.31) .. controls (251.99,33) and (248.77,30.51) .. (248.99,25.85) .. controls (248.77,30.51) and (245.33,32.68) .. (238.67,32.37)(241.67,32.51) -- (220.32,31.5) .. controls (215.66,31.29) and (213.22,33.51) .. (213,38.17) ;
%Shape: Ellipse [id:dp009159636368361257] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (136.5,322.27) .. controls (135.65,303.41) and (161.04,286.95) .. (193.2,285.51) .. controls (225.37,284.06) and (252.12,298.18) .. (252.97,317.04) .. controls (253.82,335.9) and (228.43,352.35) .. (196.27,353.8) .. controls (164.11,355.24) and (137.35,341.12) .. (136.5,322.27) -- cycle ;
%Straight Lines [id:da5349492973058871] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189,83.25) -- (226,42.75) ;
%Straight Lines [id:da5537034520353599] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (215,165.25) -- (189,83.25) ;
%Straight Lines [id:da5244988241595524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (215,165.25) -- (257,119.25) ;
%Straight Lines [id:da12169599098156447] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (257,119.25) -- (226,42.75) ;
%Straight Lines [id:da2558458193269749] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (262.5,91.25) -- (299.5,49.75) ;
%Straight Lines [id:da607086345388667] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (279,173.75) -- (262.5,91.25) ;
%Straight Lines [id:da32946846021039633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (279,173.75) -- (323,126.75) ;
%Straight Lines [id:da6348918157774095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (323,126.75) -- (299.5,49.75) ;
%Shape: Brace [id:dp2993895459269649] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (214.5,196.25) .. controls (214.5,200.92) and (216.83,203.25) .. (221.5,203.25) -- (238.25,203.25) .. controls (244.92,203.25) and (248.25,205.58) .. (248.25,210.25) .. controls (248.25,205.58) and (251.58,203.25) .. (258.25,203.25)(255.25,203.25) -- (275,203.25) .. controls (279.67,203.25) and (282,200.92) .. (282,196.25) ;
%Shape: Ellipse [id:dp5964275331450829] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (210.25,312.85) .. controls (214.24,294.4) and (242.98,284.95) .. (274.45,291.74) .. controls (305.92,298.53) and (328.2,319) .. (324.22,337.45) .. controls (320.24,355.9) and (291.49,365.35) .. (260.02,358.56) .. controls (228.55,351.77) and (206.27,331.3) .. (210.25,312.85) -- cycle ;

% Text Node
\draw (179.67,171.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\pi ^{-1}( p)$};
% Text Node
\draw (457.33,173.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$E$};
% Text Node
\draw (453.67,329.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M$};
% Text Node
\draw (235.5,313.9) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (471.67,232.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\pi $};
% Text Node
\draw (231.17,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$\pi ^{-1}( U)$};
% Text Node
\draw (122.5,341.9) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (219.17,214.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\pi ^{-1}( V)$};
% Text Node
\draw (318.5,354.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Connection
\draw [line width=1.5]    (465.87,201.67) -- (466.13,321.83) ;
\draw [shift={(466.13,324.83)}, rotate = 269.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

\end{tikzpicture}
\end{document}

==> Figures/Part3/p1.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6515769464919128] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.08,202.99) -- (402.08,110.71) ;
\draw [shift={(402.08,108.71)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12176873242782238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (389.24,196.31) -- (497.19,247.8) ;
\draw [shift={(499,248.66)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12838552325474695] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (412.85,195.49) -- (363.67,228.06) ;
\draw [shift={(362,229.17)}, rotate = 326.48] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2644706939254555] 
\draw   (289,166.5) .. controls (289,157.76) and (296.09,150.67) .. (304.83,150.67) .. controls (313.58,150.67) and (320.67,157.76) .. (320.67,166.5) .. controls (320.67,175.24) and (313.58,182.33) .. (304.83,182.33) .. controls (296.09,182.33) and (289,175.24) .. (289,166.5) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302,148.33) -- (306.5,150.58) -- (302,152.83) ;
%Curve Lines [id:da673777039164653] 
\draw    (450,154) .. controls (465.95,142.04) and (451,129.5) .. (439,130.5) .. controls (427,131.5) and (420.33,139.83) .. (426.33,149.83) .. controls (432.33,159.83) and (468.33,155.83) .. (473,166.17) .. controls (477.67,176.5) and (466.33,187.83) .. (454.67,186.83) .. controls (443,185.83) and (436.24,166.73) .. (443.67,161.17) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.34,171.89) -- (473.14,175.78) -- (471.95,170.89) ;
%Shape: Circle [id:dp318708691868566] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.55,97.5) .. controls (400.55,96.72) and (401.18,96.09) .. (401.95,96.09) .. controls (402.73,96.09) and (403.36,96.72) .. (403.36,97.5) .. controls (403.36,98.28) and (402.73,98.91) .. (401.95,98.91) .. controls (401.18,98.91) and (400.55,98.28) .. (400.55,97.5) -- cycle ;
%Curve Lines [id:da4918789698856427] 
\draw    (333.67,145.33) .. controls (355.01,129.33) and (374.46,132.93) .. (394.48,136.2) ;
\draw [shift={(396.33,136.5)}, rotate = 189.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp7237219538715722] 
\draw   (550.33,250.5) .. controls (555,250.5) and (557.33,248.17) .. (557.33,243.5) -- (557.33,180.33) .. controls (557.33,173.66) and (559.66,170.33) .. (564.33,170.33) .. controls (559.66,170.33) and (557.33,167) .. (557.33,160.33)(557.33,163.33) -- (557.33,97.17) .. controls (557.33,92.5) and (555,90.17) .. (550.33,90.17) ;

% Text Node
\draw (312,126.73) node [anchor=north west][inner sep=0.75pt]    {$S^{1}$};
% Text Node
\draw (475.27,135.95) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (394.91,78.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
% Text Node
\draw (572.33,159.4) node [anchor=north west][inner sep=0.75pt]    {$S^{3} =\mathbb{R}^{3} \cup \{\infty \}$};
% Text Node
\draw (459,247.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbb{R}^{3}$};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p1.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7492549473714888] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.08,202.99) -- (402.08,110.71) ;
\draw [shift={(402.08,108.71)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7987252995652278] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (389.24,196.31) -- (497.19,247.8) ;
\draw [shift={(499,248.66)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43118924796930047] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (412.85,195.49) -- (363.67,228.06) ;
\draw [shift={(362,229.17)}, rotate = 326.48] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9452641596076492] 
\draw   (282.6,162.9) .. controls (282.6,154.16) and (289.69,147.07) .. (298.43,147.07) .. controls (307.18,147.07) and (314.27,154.16) .. (314.27,162.9) .. controls (314.27,171.64) and (307.18,178.73) .. (298.43,178.73) .. controls (289.69,178.73) and (282.6,171.64) .. (282.6,162.9) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.6,144.73) -- (300.1,146.98) -- (295.6,149.23) ;
%Shape: Circle [id:dp7916161405390016] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400.55,97.5) .. controls (400.55,96.72) and (401.18,96.09) .. (401.95,96.09) .. controls (402.73,96.09) and (403.36,96.72) .. (403.36,97.5) .. controls (403.36,98.28) and (402.73,98.91) .. (401.95,98.91) .. controls (401.18,98.91) and (400.55,98.28) .. (400.55,97.5) -- cycle ;
%Shape: Circle [id:dp07413306047120971] 
\draw   (234.6,160.5) .. controls (234.6,151.76) and (241.69,144.67) .. (250.43,144.67) .. controls (259.18,144.67) and (266.27,151.76) .. (266.27,160.5) .. controls (266.27,169.24) and (259.18,176.33) .. (250.43,176.33) .. controls (241.69,176.33) and (234.6,169.24) .. (234.6,160.5) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.6,142.33) -- (252.1,144.58) -- (247.6,146.83) ;
%Curve Lines [id:da8116748686334254] 
\draw    (330.67,151.33) .. controls (352.01,135.33) and (371.46,138.93) .. (391.48,142.2) ;
\draw [shift={(393.33,142.5)}, rotate = 189.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp4783602308809649] 
\draw  [draw opacity=0] (480.75,160.4) .. controls (476.14,169.29) and (466.2,174.62) .. (455.78,172.9) .. controls (442.85,170.77) and (434.09,158.55) .. (436.23,145.61) .. controls (438.36,132.67) and (450.59,123.91) .. (463.52,126.05) .. controls (476.33,128.16) and (485.03,140.15) .. (483.15,152.94) -- (459.65,149.48) -- cycle ; \draw   (480.75,160.4) .. controls (476.14,169.29) and (466.2,174.62) .. (455.78,172.9) .. controls (442.85,170.77) and (434.09,158.55) .. (436.23,145.61) .. controls (438.36,132.67) and (450.59,123.91) .. (463.52,126.05) .. controls (476.33,128.16) and (485.03,140.15) .. (483.15,152.94) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.41,122.23) -- (462.15,125.61) -- (455.41,128.98) ;
%Shape: Arc [id:dp4925912154736479] 
\draw  [draw opacity=0] (485.01,137.34) .. controls (485.01,137.34) and (485.01,137.34) .. (485.01,137.34) .. controls (485.01,137.34) and (485.01,137.34) .. (485.01,137.34) .. controls (499.48,135.99) and (512.82,139.39) .. (514.81,144.94) .. controls (516.8,150.48) and (506.69,156.07) .. (492.22,157.42) .. controls (477.75,158.77) and (464.41,155.36) .. (462.42,149.82) .. controls (460.86,145.48) and (466.71,141.11) .. (476.26,138.77) -- (488.61,147.38) -- cycle ; \draw   (485.01,137.34) .. controls (485.01,137.34) and (485.01,137.34) .. (485.01,137.34) .. controls (485.01,137.34) and (485.01,137.34) .. (485.01,137.34) .. controls (499.48,135.99) and (512.82,139.39) .. (514.81,144.94) .. controls (516.8,150.48) and (506.69,156.07) .. (492.22,157.42) .. controls (477.75,158.77) and (464.41,155.36) .. (462.42,149.82) .. controls (460.86,145.48) and (466.71,141.11) .. (476.26,138.77) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.67,153.81) -- (499.92,155.9) -- (493.89,160.45) ;

% Text Node
\draw (306.6,121.13) node [anchor=north west][inner sep=0.75pt]    {$S^{1}$};
% Text Node
\draw (394.91,78.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
% Text Node
\draw (257.6,120.73) node [anchor=north west][inner sep=0.75pt]    {$S^{1}$};
% Text Node
\draw (477,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbb{R}^{3}$};
% Text Node
\draw (486.5,112.9) node [anchor=north west][inner sep=0.75pt]    {$L$};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p1.3.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6403615310069821] 
\draw   (211.6,139.63) .. controls (211.6,121.02) and (226.69,105.93) .. (245.3,105.93) .. controls (263.91,105.93) and (279,121.02) .. (279,139.63) .. controls (279,158.25) and (263.91,173.33) .. (245.3,173.33) .. controls (226.69,173.33) and (211.6,158.25) .. (211.6,139.63) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.94,101.3) -- (250.51,106.09) -- (240.94,110.88) ;
%Curve Lines [id:da6195097884113399] 
\draw [line width=1.5]    (404.48,168.91) .. controls (387.18,176.61) and (364.37,173.28) .. (361.14,160.31) .. controls (357.9,147.35) and (379.31,131.95) .. (388.26,128.96) .. controls (397.21,125.97) and (404.59,122.02) .. (422.4,130.39) ;
%Curve Lines [id:da46785148726480263] 
\draw [line width=1.5]    (388.93,134.62) .. controls (388.33,143) and (399.01,163.77) .. (409.7,168.05) .. controls (420.4,172.33) and (445.09,175.04) .. (449.2,165.63) .. controls (453.3,156.23) and (435.35,136.87) .. (430.05,134.07) ;
%Curve Lines [id:da6473291154159122] 
\draw [line width=1.5]    (387.08,126.68) .. controls (387.36,105.06) and (400.18,91.12) .. (410.74,93.85) .. controls (421.3,96.57) and (427.39,109.75) .. (427.36,126.26) .. controls (427.34,142.77) and (419.27,159.15) .. (412.25,163.64) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.43,109) -- (393.62,102.09) -- (394.23,112.78) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.51,176.32) -- (384.22,173.37) -- (392.76,166.9) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.76,136.92) -- (443.09,147.09) -- (432.95,143.65) ;

% Text Node
\draw (219.6,191.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unknot};
% Text Node
\draw (378.4,184.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.47pt}\setlength\topsep{0pt}
\begin{center}
Knot\\(Trefoil)
\end{center}

\end{minipage}};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p10.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da31690993884905194] 
\draw    (107.4,113.4) .. controls (98.82,93.96) and (92.63,88.61) .. (72.62,88.81) .. controls (52.6,89) and (36.6,98.2) .. (33,121) .. controls (29.4,143.8) and (35.4,166.6) .. (66.11,166.59) .. controls (96.82,166.59) and (116.8,88.5) .. (151.1,87.95) .. controls (185.4,87.4) and (194.6,113.4) .. (194.6,129.8) .. controls (194.6,146.2) and (178.6,164.2) .. (157.4,164.6) .. controls (136.2,165) and (121,140.2) .. (113.8,127.4) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.66,81.64) -- (167.7,90.89) -- (154.87,92.57) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.62,93.19) -- (56.79,91.5) -- (65.85,82.25) ;
%Curve Lines [id:da8295981304212859] 
\draw    (333.07,138.68) .. controls (324.48,156.7) and (318.3,161.65) .. (298.28,161.47) .. controls (278.27,161.29) and (262.27,152.77) .. (258.67,131.64) .. controls (255.07,110.52) and (261.07,89.39) .. (291.78,89.39) .. controls (322.49,89.4) and (342.47,161.76) .. (376.77,162.27) .. controls (411.07,162.78) and (420.27,138.68) .. (420.27,123.49) .. controls (420.27,108.29) and (404.27,91.61) .. (383.07,91.24) .. controls (361.87,90.87) and (346.67,113.85) .. (339.47,125.71) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.98,107.77) -- (365.09,96.39) -- (352.63,99.83) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.8,99.18) -- (308.3,95.88) -- (313.53,107.19) ;
%Shape: Ellipse [id:dp9279184277663995] 
\draw   (586,126.56) .. controls (586,108) and (601.05,92.95) .. (619.61,92.95) .. controls (638.17,92.95) and (653.21,108) .. (653.21,126.56) .. controls (653.21,145.12) and (638.17,160.17) .. (619.61,160.17) .. controls (601.05,160.17) and (586,145.12) .. (586,126.56) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.59,88) -- (623.14,92.78) -- (613.59,97.55) ;
%Shape: Ellipse [id:dp3611302256730673] 
\draw   (476.33,127.56) .. controls (476.33,109) and (491.38,93.95) .. (509.94,93.95) .. controls (528.5,93.95) and (543.55,109) .. (543.55,127.56) .. controls (543.55,146.12) and (528.5,161.17) .. (509.94,161.17) .. controls (491.38,161.17) and (476.33,146.12) .. (476.33,127.56) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.78,98.23) -- (503.94,94.09) -- (513.15,88.69) ;

% Text Node
\draw (106,77.3) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (342.87,108.06) node [anchor=north east][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-180,xscale=-1]  {$-$};
% Text Node
\draw (77.33,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.22pt}\setlength\topsep{0pt}
\begin{center}
Isotopic to\\Unknot
\end{center}

\end{minipage}};
% Text Node
\draw (303.33,175.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.22pt}\setlength\topsep{0pt}
\begin{center}
Isotopic to\\Unknot
\end{center}

\end{minipage}};
% Text Node
\draw (527.33,175.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{64.53pt}\setlength\topsep{0pt}
\begin{center}
Two unlinking\\knots
\end{center}

\end{minipage}};


\end{tikzpicture}

\end{document}

==> Figures/Part3/p10.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp02254512850038981] 
\draw  [draw opacity=0] (92.51,112.21) .. controls (85.5,129.99) and (69.57,141.32) .. (53.31,138.64) .. controls (33.93,135.43) and (21.41,113.57) .. (25.34,89.8) .. controls (29.26,66.02) and (48.15,49.34) .. (67.53,52.55) .. controls (86.73,55.72) and (99.21,77.24) .. (95.59,100.77) -- (60.42,95.59) -- cycle ; \draw   (92.51,112.21) .. controls (85.5,129.99) and (69.57,141.32) .. (53.31,138.64) .. controls (33.93,135.43) and (21.41,113.57) .. (25.34,89.8) .. controls (29.26,66.02) and (48.15,49.34) .. (67.53,52.55) .. controls (86.73,55.72) and (99.21,77.24) .. (95.59,100.77) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.37,47.83) -- (70.47,52.88) -- (60.37,57.94) ;
%Shape: Arc [id:dp3948457715974196] 
\draw  [draw opacity=0] (97.19,75.95) .. controls (118.86,73.93) and (138.84,79.03) .. (141.82,87.33) .. controls (144.8,95.64) and (129.66,104) .. (107.99,106.02) .. controls (86.33,108.04) and (66.35,102.94) .. (63.37,94.64) .. controls (61.03,88.14) and (69.8,81.6) .. (84.1,78.1) -- (102.59,90.98) -- cycle ; \draw   (97.19,75.95) .. controls (118.86,73.93) and (138.84,79.03) .. (141.82,87.33) .. controls (144.8,95.64) and (129.66,104) .. (107.99,106.02) .. controls (86.33,108.04) and (66.35,102.94) .. (63.37,94.64) .. controls (61.03,88.14) and (69.8,81.6) .. (84.1,78.1) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.53,110.11) -- (109.17,105.6) -- (118.99,100.02) ;
%Shape: Ellipse [id:dp873559533943307] 
\draw   (274.19,50.38) .. controls (291.03,50.1) and (305.01,69.71) .. (305.42,94.19) .. controls (305.83,118.66) and (292.51,138.73) .. (275.67,139.01) .. controls (258.84,139.29) and (244.86,119.68) .. (244.45,95.21) .. controls (244.04,70.73) and (257.35,50.66) .. (274.19,50.38) -- cycle ;
%Shape: Arc [id:dp603771637368252] 
\draw  [draw opacity=0] (297.93,116.43) .. controls (297.93,116.43) and (297.93,116.43) .. (297.93,116.43) .. controls (285.34,116.43) and (275.14,108.11) .. (275.14,97.86) .. controls (275.14,87.6) and (285.34,79.29) .. (297.93,79.29) -- (297.93,97.86) -- cycle ; \draw   (297.93,116.43) .. controls (297.93,116.43) and (297.93,116.43) .. (297.93,116.43) .. controls (285.34,116.43) and (275.14,108.11) .. (275.14,97.86) .. controls (275.14,87.6) and (285.34,79.29) .. (297.93,79.29) ;  
%Shape: Arc [id:dp4823294445428251] 
\draw  [draw opacity=0] (308.69,79) .. controls (308.69,79) and (308.69,79) .. (308.69,79) .. controls (321.27,79.13) and (331.39,87.55) .. (331.28,97.81) .. controls (331.18,108.06) and (320.89,116.27) .. (308.31,116.14) -- (308.5,97.57) -- cycle ; \draw   (308.69,79) .. controls (308.69,79) and (308.69,79) .. (308.69,79) .. controls (321.27,79.13) and (331.39,87.55) .. (331.28,97.81) .. controls (331.18,108.06) and (320.89,116.27) .. (308.31,116.14) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.87,110.81) -- (276.2,103.14) -- (283.34,106.4) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.22,98.28) -- (244.65,91.22) -- (248.24,98.2) ;
%Shape: Boxed Bezier Curve [id:dp7266428399141355] 
\draw    (485.83,94.94) .. controls (491.17,95.61) and (510.28,106.06) .. (501.83,112.72) .. controls (493.39,119.39) and (481.17,109.83) .. (472.5,113.61) .. controls (463.83,117.39) and (476.06,132.06) .. (463.39,137.39) .. controls (450.72,142.72) and (437.43,135.9) .. (433.17,125.39) .. controls (428.9,114.88) and (432.06,82.94) .. (436.94,72.06) .. controls (441.83,61.17) and (450.94,53.17) .. (460.94,52.94) .. controls (470.94,52.72) and (480.06,56.94) .. (482.06,65.83) .. controls (484.06,74.72) and (483.61,93.61) .. (476.5,102.06) .. controls (469.39,110.5) and (456.72,102.28) .. (457.39,96.06) .. controls (458.06,89.83) and (466.44,86) .. (476.5,91.17) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.52,92.68) -- (432.95,85.62) -- (436.54,92.6) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.4,84.83) -- (471.66,89.6) -- (464.08,91.72) ;
%Shape: Ellipse [id:dp16381601014056124] 
\draw   (279.73,209.5) .. controls (279.73,197.43) and (289.51,187.65) .. (301.58,187.65) .. controls (313.65,187.65) and (323.43,197.43) .. (323.43,209.5) .. controls (323.43,221.57) and (313.65,231.35) .. (301.58,231.35) .. controls (289.51,231.35) and (279.73,221.57) .. (279.73,209.5) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.67,184.43) -- (303.88,187.53) -- (297.67,190.64) ;
%Shape: Ellipse [id:dp6407506306505961] 
\draw   (223.57,209.86) .. controls (223.57,197.8) and (233.35,188.01) .. (245.42,188.01) .. controls (257.49,188.01) and (267.27,197.8) .. (267.27,209.86) .. controls (267.27,221.93) and (257.49,231.71) .. (245.42,231.71) .. controls (233.35,231.71) and (223.57,221.93) .. (223.57,209.86) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.92,190.79) -- (241.52,188.1) -- (247.51,184.59) ;
%Shape: Polygon Curved [id:ds6081269499734923] 
\draw   (449.93,174.07) .. controls (465.07,174.07) and (465.58,192.73) .. (471.36,205.79) .. controls (477.13,218.84) and (489.36,220.07) .. (489.36,233.5) .. controls (489.36,246.93) and (417.07,251.79) .. (417.07,234.93) .. controls (417.07,218.07) and (428.84,213.34) .. (430.21,206.36) .. controls (431.59,199.38) and (434.79,174.07) .. (449.93,174.07) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.86,211.1) -- (430.36,205.5) -- (431.54,213.26) ;
%Shape: Ellipse [id:dp5147900386355424] 
\draw   (540.51,210) .. controls (540.51,197.93) and (550.3,188.15) .. (562.36,188.15) .. controls (574.43,188.15) and (584.21,197.93) .. (584.21,210) .. controls (584.21,222.07) and (574.43,231.85) .. (562.36,231.85) .. controls (550.3,231.85) and (540.51,222.07) .. (540.51,210) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.45,184.93) -- (564.66,188.03) -- (558.45,191.14) ;

% Text Node
\draw (91.67,106.63) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (301.67,114.63) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (474.5,117.01) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (290.24,145.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90.33]  {$=$};
% Text Node
\draw (463.88,141.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-90.33]  {$=$};
% Text Node
\draw (498.74,195.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-359.92]  {$=$};
% Text Node
\draw (29.33,156.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hopf Link};


\end{tikzpicture}


\end{document}

==> Figures/Part3/p10.3.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7915059172806335] 
\draw [line width=0.75]    (124.43,124.99) .. controls (103.98,133.76) and (77.02,129.96) .. (73.2,115.18) .. controls (69.37,100.4) and (94.68,82.84) .. (105.26,79.43) .. controls (115.83,76.03) and (124.56,71.52) .. (145.61,81.06) ;
%Curve Lines [id:da8244165379157692] 
\draw [line width=0.75]    (106.05,85.88) .. controls (105.34,95.44) and (117.96,119.13) .. (130.61,124.01) .. controls (143.25,128.89) and (172.43,131.97) .. (177.29,121.25) .. controls (182.14,110.53) and (160.92,88.44) .. (154.65,85.25) ;
%Curve Lines [id:da3113517918635249] 
\draw [line width=0.75]    (103.86,76.83) .. controls (104.2,52.18) and (119.35,36.29) .. (131.83,39.39) .. controls (144.31,42.5) and (151.51,57.53) .. (151.48,76.35) .. controls (151.45,95.17) and (141.91,113.85) .. (133.62,118.98) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (101.73,56.1) -- (111.94,48.97) -- (111.79,61.19) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (79.09,90.41) -- (91.26,86.96) -- (86.69,98.41) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (159.82,133.7) -- (148.88,127.57) -- (160.53,122.8) ;
%Curve Lines [id:da6770187882994824] 
\draw [line width=0.75]    (307.13,76.43) .. controls (307.93,91.77) and (319.93,115.1) .. (333.6,123.1) .. controls (347.27,131.1) and (376.41,134.16) .. (381.27,123.43) .. controls (386.12,112.71) and (364.2,84.96) .. (357.93,81.77) ;
%Curve Lines [id:da2055455307249443] 
\draw [line width=0.75]    (307.13,76.43) .. controls (307.46,51.78) and (322.62,35.89) .. (335.1,38.99) .. controls (347.57,42.1) and (354.77,57.13) .. (354.74,75.95) .. controls (354.71,94.77) and (345.18,113.45) .. (336.88,118.58) ;
%Curve Lines [id:da5151909584210423] 
\draw    (327.27,122.77) .. controls (308.27,133.77) and (282.72,131.69) .. (277.27,122.1) .. controls (271.81,112.51) and (281.6,90.43) .. (301.93,80.77) ;
%Curve Lines [id:da18072107730164555] 
\draw    (309.27,77.27) .. controls (326.27,68.1) and (336.27,68.43) .. (350.6,77.77) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (303.93,62.49) -- (312.54,53.49) -- (314.79,65.5) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (354.17,103.56) -- (344.17,110.99) -- (343.97,98.77) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (281,90.52) -- (292.78,86.47) -- (289.27,98.17) ;
%Shape: Arc [id:dp9972065684455821] 
\draw  [draw opacity=0] (534.3,99.7) .. controls (528.25,118.57) and (514.23,131.13) .. (500.31,128.83) .. controls (484.25,126.17) and (474.42,104.75) .. (478.35,80.98) .. controls (482.28,57.21) and (498.48,40.08) .. (514.53,42.74) .. controls (530.48,45.37) and (540.28,66.51) .. (536.58,90.08) -- (507.42,85.78) -- cycle ; \draw   (534.3,99.7) .. controls (528.25,118.57) and (514.23,131.13) .. (500.31,128.83) .. controls (484.25,126.17) and (474.42,104.75) .. (478.35,80.98) .. controls (482.28,57.21) and (498.48,40.08) .. (514.53,42.74) .. controls (530.48,45.37) and (540.28,66.51) .. (536.58,90.08) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.37,38.03) -- (516.47,43.08) -- (506.37,48.14) ;
%Shape: Arc [id:dp3269636668008109] 
\draw  [draw opacity=0] (538.19,65.15) .. controls (538.19,65.15) and (538.19,65.15) .. (538.19,65.15) .. controls (559.86,63.13) and (579.84,68.23) .. (582.82,76.53) .. controls (585.8,84.84) and (570.66,93.2) .. (548.99,95.22) .. controls (527.33,97.24) and (507.35,92.14) .. (504.37,83.84) .. controls (502.03,77.34) and (510.8,70.8) .. (525.1,67.3) -- (543.59,80.18) -- cycle ; \draw   (538.19,65.15) .. controls (538.19,65.15) and (538.19,65.15) .. (538.19,65.15) .. controls (559.86,63.13) and (579.84,68.23) .. (582.82,76.53) .. controls (585.8,84.84) and (570.66,93.2) .. (548.99,95.22) .. controls (527.33,97.24) and (507.35,92.14) .. (504.37,83.84) .. controls (502.03,77.34) and (510.8,70.8) .. (525.1,67.3) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.53,99.31) -- (550.17,94.8) -- (559.99,89.22) ;
%Curve Lines [id:da06417496110839349] 
\draw    (325.18,234.06) .. controls (339.13,240.62) and (345.06,240.61) .. (355.94,230.99) .. controls (366.82,221.36) and (371.21,208.71) .. (362.34,194.51) .. controls (353.46,180.3) and (339.33,170.66) .. (322.51,185.27) .. controls (305.68,199.88) and (331.88,252.17) .. (313.34,268.79) .. controls (294.81,285.4) and (277.4,275.53) .. (269.6,266.55) .. controls (261.8,257.56) and (262.01,240.09) .. (273.43,229.79) .. controls (284.86,219.48) and (304.98,225.84) .. (315.02,229.43) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.88,232.37) -- (350.95,235.25) -- (354,226.37) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.89,191.56) -- (321.73,186.39) -- (321.17,195.76) ;

% Text Node
\draw (80.86,58.77) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (282.6,60.37) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (532.67,95.83) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (345.96,140.17) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-89.86]  {$=$};
% Text Node
\draw (98,146.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Trefoil};
% Text Node
\draw (498.4,147.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hopf Link};
% Text Node
\draw (170,42.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{+}$};
% Text Node
\draw (378.67,42.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{-}$};
% Text Node
\draw (561.33,42.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{0}$};


\end{tikzpicture}


\end{document}

==> Figures/Part3/p17.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Curve Lines [id:da28390516674097555] 
\draw    (275.87,187.95) .. controls (265.13,187.95) and (244.2,191.17) .. (223.26,199.76) .. controls (202.33,208.35) and (185.69,245.92) .. (130.94,252.9) .. controls (76.19,259.87) and (38.09,162.18) .. (80.49,134.27) .. controls (122.89,106.36) and (181.4,124.08) .. (202.2,118.51) .. controls (223,112.94) and (236.78,96.5) .. (241.51,92.94) ;
%Shape: Ellipse [id:dp70006539767229] 
\draw   (236.6,97.5) .. controls (243,85.05) and (258.35,93.77) .. (270.88,116.97) .. controls (283.41,140.18) and (288.39,169.09) .. (281.99,181.55) .. controls (275.59,194) and (260.25,185.28) .. (247.71,162.08) .. controls (235.18,138.87) and (230.21,109.96) .. (236.6,97.5) -- cycle ;
%Shape: Arc [id:dp9313574505396048] 
\draw  [draw opacity=0] (351.82,169.33) .. controls (344.28,170.03) and (333.86,160.84) .. (324.88,144.22) .. controls (312.35,121.01) and (307.37,92.1) .. (313.77,79.64) .. controls (314.7,77.83) and (315.82,76.47) .. (317.1,75.53) -- (336.46,121.67) -- cycle ; \draw   (351.82,169.33) .. controls (344.28,170.03) and (333.86,160.84) .. (324.88,144.22) .. controls (312.35,121.01) and (307.37,92.1) .. (313.77,79.64) .. controls (314.7,77.83) and (315.82,76.47) .. (317.1,75.53) ;  
%Shape: Arc [id:dp9011925429125303] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (318.72,74.67) .. controls (326.4,72.73) and (337.32,82.37) .. (346.31,100.42) .. controls (358.07,124.03) and (362.09,153.09) .. (355.28,165.32) .. controls (354.29,167.11) and (353.13,168.43) .. (351.82,169.33) -- (333.99,122.58) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (318.72,74.67) .. controls (326.4,72.73) and (337.32,82.37) .. (346.31,100.42) .. controls (358.07,124.03) and (362.09,153.09) .. (355.28,165.32) .. controls (354.29,167.11) and (353.13,168.43) .. (351.82,169.33) ;  
%Curve Lines [id:da603715160416642] 
\draw    (317.1,75.53) .. controls (328.54,66.95) and (382.55,51.33) .. (434.2,61.36) .. controls (485.85,71.4) and (519.33,47.82) .. (554.39,89.77) .. controls (589.46,131.73) and (571.93,173.06) .. (532.48,195.6) .. controls (493.02,218.14) and (478.62,156.15) .. (425.39,150.51) .. controls (372.17,144.88) and (357.12,171.74) .. (351.82,169.33) ;
%Straight Lines [id:da7416150961538861] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.51,92.94) -- (277.38,66.97) ;
\draw [shift={(279,65.8)}, rotate = 144.09] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9540234922817553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (318.72,74.67) -- (277.97,91.99) ;
\draw [shift={(276.12,92.77)}, rotate = 336.97] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9199459146655081] 
\draw    (279,192.25) .. controls (275.06,229.19) and (323.03,245.75) .. (359.35,242.89) ;
\draw [shift={(361,242.75)}, rotate = 174.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (249.66,52.5) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Sigma $};
% Text Node
\draw (275.12,95.17) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-\Sigma $};
% Text Node
\draw (219.18,208.95) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M_{1}$};
% Text Node
\draw (441.23,181.37) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M_{2}$};
% Text Node
\draw (363.5,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{A}_{\Sigma }$};


\end{tikzpicture}


\end{document}

==> Figures/Part3/p18.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Curve Lines [id:da500128421309803] 
\draw    (275.87,187.95) .. controls (265.13,187.95) and (244.2,191.17) .. (223.26,199.76) .. controls (202.33,208.35) and (185.69,245.92) .. (130.94,252.9) .. controls (76.19,259.87) and (38.09,162.18) .. (80.49,134.27) .. controls (122.89,106.36) and (181.4,124.08) .. (202.2,118.51) .. controls (223,112.94) and (236.78,96.5) .. (241.51,92.94) ;
%Shape: Ellipse [id:dp8639173843736463] 
\draw   (236.6,97.5) .. controls (243,85.05) and (258.35,93.77) .. (270.88,116.97) .. controls (283.41,140.18) and (288.39,169.09) .. (281.99,181.55) .. controls (275.59,194) and (260.25,185.28) .. (247.71,162.08) .. controls (235.18,138.87) and (230.21,109.96) .. (236.6,97.5) -- cycle ;
%Straight Lines [id:da9597900937486062] 
\draw    (272,94.5) -- (309.91,65.47) ;
\draw [shift={(311.5,64.25)}, rotate = 142.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (102.18,217.95) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M_{1}$};
% Text Node
\draw (282,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Sigma $};
% Text Node
\draw (317.5,47.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{A}$};
% Text Node
\draw (413,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{M}$};
% Text Node
\draw (488.5,103.65) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$Z_{\Sigma }$};
% Text Node
\draw (482.5,56.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {by GQ};
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (344.5,59.58) -- (408,59.9) ;
\draw [shift={(410,59.91)}, rotate = 180.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (445,61.76) .. controls (471.33,61.07) and (488.32,72.92) .. (495.95,97.35) ;
\draw [shift={(496.52,99.25)}, rotate = 254.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(445,61.76)}, rotate = 178.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
% Connection
\draw    (303,203.8) -- (483.66,125.56) ;
\draw [shift={(485.5,124.76)}, rotate = 156.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}



\end{document}

==> Figures/Part3/p19.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp29853790155728455] 
\draw  [draw opacity=0] (198.92,179.99) .. controls (187.98,193.63) and (171.18,199.05) .. (158,192.03) .. controls (142.35,183.71) and (137.75,161) .. (147.72,141.31) .. controls (157.69,121.63) and (178.46,112.42) .. (194.11,120.74) .. controls (209.62,129) and (214.28,151.4) .. (204.64,170.97) -- (176.05,156.39) -- cycle ; \draw   (198.92,179.99) .. controls (187.98,193.63) and (171.18,199.05) .. (158,192.03) .. controls (142.35,183.71) and (137.75,161) .. (147.72,141.31) .. controls (157.69,121.63) and (178.46,112.42) .. (194.11,120.74) .. controls (209.62,129) and (214.28,151.4) .. (204.64,170.97) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.31,114.58) -- (196.53,121.88) -- (186.5,123.42) ;
%Shape: Arc [id:dp032708664422078315] 
\draw  [draw opacity=0] (212.92,149.69) .. controls (212.92,149.69) and (212.92,149.69) .. (212.92,149.69) .. controls (212.92,149.69) and (212.92,149.69) .. (212.92,149.69) .. controls (231.98,154.11) and (247.62,164.27) .. (247.85,172.39) .. controls (248.08,180.51) and (232.82,183.51) .. (213.77,179.09) .. controls (194.71,174.68) and (179.07,164.52) .. (178.84,156.4) .. controls (178.66,150.09) and (187.84,146.87) .. (200.88,147.82) -- (213.34,164.39) -- cycle ; \draw   (212.92,149.69) .. controls (212.92,149.69) and (212.92,149.69) .. (212.92,149.69) .. controls (212.92,149.69) and (212.92,149.69) .. (212.92,149.69) .. controls (231.98,154.11) and (247.62,164.27) .. (247.85,172.39) .. controls (248.08,180.51) and (232.82,183.51) .. (213.77,179.09) .. controls (194.71,174.68) and (179.07,164.52) .. (178.84,156.4) .. controls (178.66,150.09) and (187.84,146.87) .. (200.88,147.82) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.08,173.68) -- (224.64,180.61) -- (214.69,182.65) ;
%Shape: Circle [id:dp21117776524679865] 
\draw   (118.67,161.83) .. controls (118.67,112.04) and (159.04,71.67) .. (208.83,71.67) .. controls (258.63,71.67) and (299,112.04) .. (299,161.83) .. controls (299,211.63) and (258.63,252) .. (208.83,252) .. controls (159.04,252) and (118.67,211.63) .. (118.67,161.83) -- cycle ;
%Curve Lines [id:da24407930086384244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (255,60.33) .. controls (222.99,60.99) and (210.82,84.69) .. (203.45,112.62) ;
\draw [shift={(203,114.33)}, rotate = 284.35] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1063017526272011] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.67,112.33) .. controls (282.11,106.39) and (310.42,148.8) .. (255.36,162.59) ;
\draw [shift={(253.67,163)}, rotate = 346.91] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da32243442696383073] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (95.67,91.67) .. controls (84.5,119.9) and (109.56,117.74) .. (140.9,136.14) ;
\draw [shift={(142.33,137)}, rotate = 211.14] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9440741500495283] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (326.33,197.67) .. controls (311.96,171.53) and (285.42,178.05) .. (258.01,181.46) ;
\draw [shift={(256.33,181.67)}, rotate = 353.21] [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (166,94.73) node [anchor=north west][inner sep=0.75pt]    {$L_{1}$};
% Text Node
\draw (230,185.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
% Text Node
\draw (62,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M=S^{3}$};
% Text Node
\draw (262,50.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$R_{1}$};
% Text Node
\draw (330.67,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$R_{2}$};
% Text Node
\draw (316,201.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$W_{R_{2}}( L_{2})$};
% Text Node
\draw (52,69.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 30; green, 69; blue, 225 }  ,opacity=1 ]  {$W_{R_{1}}( L_{1})$};


\end{tikzpicture}

\end{document}

==> Figures/Part3/p2.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2953099039765721] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (105.08,175.99) -- (105.08,83.71) ;
\draw [shift={(105.08,81.71)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3358823779249628] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (92.24,169.31) -- (200.19,220.8) ;
\draw [shift={(202,221.66)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9592077598971432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (115.85,168.49) -- (66.67,201.06) ;
\draw [shift={(65,202.17)}, rotate = 326.48] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7429474656211932] 
\draw   (134,125.5) .. controls (134,116.76) and (141.09,109.67) .. (149.83,109.67) .. controls (158.58,109.67) and (165.67,116.76) .. (165.67,125.5) .. controls (165.67,134.24) and (158.58,141.33) .. (149.83,141.33) .. controls (141.09,141.33) and (134,134.24) .. (134,125.5) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,107.33) -- (151.5,109.58) -- (147,111.83) ;
%Shape: Circle [id:dp7557629608962848] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.55,70.5) .. controls (103.55,69.72) and (104.18,69.09) .. (104.95,69.09) .. controls (105.73,69.09) and (106.36,69.72) .. (106.36,70.5) .. controls (106.36,71.28) and (105.73,71.91) .. (104.95,71.91) .. controls (104.18,71.91) and (103.55,71.28) .. (103.55,70.5) -- cycle ;
%Curve Lines [id:da2798196585502345] 
\draw    (186.67,89.03) .. controls (214.54,59.51) and (270.82,59.25) .. (293.04,62.31) ;
\draw [shift={(295,62.6)}, rotate = 189.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7886435994839571] 
\draw    (322.79,224.34) .. controls (334.53,202.17) and (310.79,195.91) .. (297.67,203.48) .. controls (284.54,211.06) and (281.42,224.12) .. (293.61,232.28) .. controls (305.8,240.45) and (344.64,216.6) .. (355.49,225.86) .. controls (366.34,235.12) and (359.52,254.09) .. (345.7,259.21) .. controls (331.89,264.33) and (313.95,246.21) .. (319.42,235.89) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.4,223.93) -- (290.76,230.11) -- (285,227.5) ;
%Shape: Circle [id:dp8672594485026779] 
\draw   (323.5,69) .. controls (323.5,60.26) and (330.59,53.17) .. (339.33,53.17) .. controls (348.08,53.17) and (355.17,60.26) .. (355.17,69) .. controls (355.17,77.74) and (348.08,84.83) .. (339.33,84.83) .. controls (330.59,84.83) and (323.5,77.74) .. (323.5,69) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.5,50.83) -- (341,53.08) -- (336.5,55.33) ;
%Shape: Polygon Curved [id:ds5891894149262841] 
\draw   (384.28,136.45) .. controls (379.67,151.16) and (339.31,179.1) .. (340.49,164.59) .. controls (341.67,150.08) and (343.4,139.25) .. (314.84,139.82) .. controls (286.29,140.39) and (335.4,109.25) .. (358.64,111.69) .. controls (381.87,114.12) and (388.9,121.75) .. (384.28,136.45) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.66,110.79) -- (370.54,113.98) -- (365.66,115.18) ;
%Curve Lines [id:da4146331594096041] 
\draw    (188.27,121.43) .. controls (227.39,100.06) and (274.1,114.1) .. (294.03,120.8) ;
\draw [shift={(295.8,121.4)}, rotate = 198.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da027857836255333446] 
\draw    (169.87,151.43) .. controls (180.39,194.52) and (236.68,199.22) .. (263.78,203.91) ;
\draw [shift={(265.4,204.2)}, rotate = 190.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6262886488368656] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (505,44) .. controls (561.26,72.62) and (510.63,205.86) .. (496.59,224.78) ;
\draw [shift={(495.4,226.2)}, rotate = 305.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (155.5,88.23) node [anchor=north west][inner sep=0.75pt]    {$K_{1}$};
% Text Node
\draw (97.91,51.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
% Text Node
\draw (162,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbb{R}^{3}$};
% Text Node
\draw (370.4,224.2) node [anchor=north west][inner sep=0.75pt]    {$K_{2} :=h_{1}( K_{1})$};
% Text Node
\draw (218.4,44.2) node [anchor=north west][inner sep=0.75pt]    {$h_{0}$};
% Text Node
\draw (221.2,92.2) node [anchor=north west][inner sep=0.75pt]    {$h_{t}$};
% Text Node
\draw (214.8,201.4) node [anchor=north west][inner sep=0.75pt]    {$h_{1}$};
% Text Node
\draw (359.6,39.8) node [anchor=north west][inner sep=0.75pt]    {$h_{0}( K_{1}) =K_{1}$};
% Text Node
\draw (395.2,111.4) node [anchor=north west][inner sep=0.75pt]    {$h_{t}( K_{1})$};
% Text Node
\draw (540.8,100.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{99.69pt}\setlength\topsep{0pt}
\begin{center}
Bending and twisting \\the unknot
\end{center}

\end{minipage}};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p2.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6048928289955295] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (105.08,175.99) -- (105.08,83.71) ;
\draw [shift={(105.08,81.71)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10088432006895365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (92.24,169.31) -- (200.19,220.8) ;
\draw [shift={(202,221.66)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7610089288604239] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (115.85,168.49) -- (66.67,201.06) ;
\draw [shift={(65,202.17)}, rotate = 326.48] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7325195927421896] 
\draw   (134,125.5) .. controls (134,116.76) and (141.09,109.67) .. (149.83,109.67) .. controls (158.58,109.67) and (165.67,116.76) .. (165.67,125.5) .. controls (165.67,134.24) and (158.58,141.33) .. (149.83,141.33) .. controls (141.09,141.33) and (134,134.24) .. (134,125.5) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,107.33) -- (151.5,109.58) -- (147,111.83) ;
%Shape: Circle [id:dp24381570707563693] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.55,70.5) .. controls (103.55,69.72) and (104.18,69.09) .. (104.95,69.09) .. controls (105.73,69.09) and (106.36,69.72) .. (106.36,70.5) .. controls (106.36,71.28) and (105.73,71.91) .. (104.95,71.91) .. controls (104.18,71.91) and (103.55,71.28) .. (103.55,70.5) -- cycle ;
%Curve Lines [id:da9496571587018533] 
\draw    (296.12,155.67) .. controls (307.86,133.5) and (284.12,127.25) .. (271,134.82) .. controls (257.87,142.39) and (254.75,155.45) .. (266.94,163.62) .. controls (279.14,171.78) and (317.97,147.93) .. (328.82,157.19) .. controls (339.68,166.45) and (332.85,185.43) .. (319.04,190.54) .. controls (305.22,195.66) and (287.29,177.54) .. (292.75,167.23) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.73,155.27) -- (264.1,161.45) -- (258.33,158.83) ;
%Curve Lines [id:da1078680576584019] 
\draw    (181,115) .. controls (220.12,93.63) and (241.68,116.23) .. (252.68,131.6) ;
\draw [shift={(253.67,133)}, rotate = 235.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (155.5,88.23) node [anchor=north west][inner sep=0.75pt]    {$K_{1}$};
% Text Node
\draw (97.91,51.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\infty $};
% Text Node
\draw (162,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbb{R}^{3}$};
% Text Node
\draw (343.73,155.53) node [anchor=north west][inner sep=0.75pt]    {$K_{2} :=h_{1}( K_{1})$};
% Text Node
\draw (206.53,86.87) node [anchor=north west][inner sep=0.75pt]    {$\exists \ h_{k} \Longrightarrow \mathrm{They\ are\ isotopic}$};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p20.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,657); %set diagram left start at 0, and has height of 657

%Curve Lines [id:da1419433613237273] 
\draw [line width=0.75]    (123.19,158.03) .. controls (105.93,152.65) and (91.28,136.09) .. (96.71,124.94) .. controls (102.15,113.79) and (127.05,116.29) .. (135.38,119.77) .. controls (143.72,123.24) and (151.48,125.07) .. (159.45,142.07) ;
%Curve Lines [id:da4724524594417272] 
\draw [line width=0.75]    (132.47,124.17) .. controls (126.99,129.7) and (122.29,150.99) .. (127.53,160.68) .. controls (132.76,170.37) and (149.16,187.67) .. (157.82,183.6) .. controls (166.47,179.54) and (165.01,154.7) .. (162.83,149.43) ;
%Curve Lines [id:da10746775886291093] 
\draw [line width=0.75]    (135.89,117.43) .. controls (149.11,102.38) and (166.86,100.55) .. (172.92,109.06) .. controls (178.99,117.56) and (175.51,130.64) .. (165.56,142.25) .. controls (155.61,153.87) and (139.87,160.37) .. (132.04,159.16) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (153.66,100.54) -- (163.27,103.72) -- (155.25,109.56) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (104.83,113.79) -- (114.7,116.65) -- (106.63,122.58) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (140.46,182.08) -- (136.93,172.52) -- (146.65,175.72) ;
%Shape: Circle [id:dp7809673851224221] 
\draw   (84.5,156.25) .. controls (84.5,110.82) and (121.32,74) .. (166.75,74) .. controls (212.18,74) and (249,110.82) .. (249,156.25) .. controls (249,201.68) and (212.18,238.5) .. (166.75,238.5) .. controls (121.32,238.5) and (84.5,201.68) .. (84.5,156.25) -- cycle ;
%Curve Lines [id:da19975986771981724] 
\draw    (306.12,473.29) .. controls (293.41,473.29) and (268.63,477.18) .. (243.84,487.58) .. controls (219.06,497.98) and (199.36,543.47) .. (134.55,551.91) .. controls (69.73,560.36) and (24.62,442.09) .. (74.82,408.3) .. controls (125.02,374.51) and (194.28,395.96) .. (218.9,389.22) .. controls (243.53,382.47) and (259.84,362.57) .. (265.45,358.27) ;
%Shape: Ellipse [id:dp5059410305113158] 
\draw   (259.64,363.79) .. controls (267.21,348.71) and (285.38,359.26) .. (300.22,387.36) .. controls (315.05,415.45) and (320.94,450.45) .. (313.37,465.53) .. controls (305.79,480.61) and (287.62,470.06) .. (272.79,441.97) .. controls (257.95,413.87) and (252.06,378.87) .. (259.64,363.79) -- cycle ;
%Curve Lines [id:da9525502636111035] 
\draw    (373.63,314.44) .. controls (389.47,297.64) and (468.7,244.21) .. (510.13,270.24) .. controls (551.57,296.26) and (562.22,364.06) .. (539.14,395.54) .. controls (516.05,427.01) and (467.87,428.28) .. (423.48,421.43) ;
%Shape: Arc [id:dp2784121296877037] 
\draw  [draw opacity=0] (427.27,420.51) .. controls (427,420.74) and (426.71,420.93) .. (426.4,421.09) .. controls (418.61,424.95) and (400.85,403.9) .. (386.72,374.07) .. controls (373.74,346.65) and (368.35,321.36) .. (373.61,314.46) -- (400.82,367.09) -- cycle ; \draw   (427.27,420.51) .. controls (427,420.74) and (426.71,420.93) .. (426.4,421.09) .. controls (418.61,424.95) and (400.85,403.9) .. (386.72,374.07) .. controls (373.74,346.65) and (368.35,321.36) .. (373.61,314.46) ;  
%Shape: Arc [id:dp4396959458173576] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (428.08,420.03) .. controls (428.43,419.97) and (428.77,419.85) .. (429.07,419.68) .. controls (435.43,416.11) and (427.94,389.66) .. (412.34,360.62) .. controls (398.24,334.36) and (382.34,314.96) .. (374.71,314.12) -- (400.82,367.09) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (428.08,420.03) .. controls (428.43,419.97) and (428.77,419.85) .. (429.07,419.68) .. controls (435.43,416.11) and (427.94,389.66) .. (412.34,360.62) .. controls (398.24,334.36) and (382.34,314.96) .. (374.71,314.12) ;  
%Shape: Circle [id:dp514496525953949] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.5,339.25) .. controls (383.5,337.73) and (384.73,336.5) .. (386.25,336.5) .. controls (387.77,336.5) and (389,337.73) .. (389,339.25) .. controls (389,340.77) and (387.77,342) .. (386.25,342) .. controls (384.73,342) and (383.5,340.77) .. (383.5,339.25) -- cycle ;
%Shape: Circle [id:dp08777857145156753] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (395.21,362.11) .. controls (395.21,360.59) and (396.45,359.36) .. (397.96,359.36) .. controls (399.48,359.36) and (400.71,360.59) .. (400.71,362.11) .. controls (400.71,363.63) and (399.48,364.86) .. (397.96,364.86) .. controls (396.45,364.86) and (395.21,363.63) .. (395.21,362.11) -- cycle ;
%Shape: Circle [id:dp5045796018950617] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (404.93,384.11) .. controls (404.93,382.59) and (406.16,381.36) .. (407.68,381.36) .. controls (409.2,381.36) and (410.43,382.59) .. (410.43,384.11) .. controls (410.43,385.63) and (409.2,386.86) .. (407.68,386.86) .. controls (406.16,386.86) and (404.93,385.63) .. (404.93,384.11) -- cycle ;
%Shape: Circle [id:dp3375697042201694] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (415.5,404.68) .. controls (415.5,403.16) and (416.73,401.93) .. (418.25,401.93) .. controls (419.77,401.93) and (421,403.16) .. (421,404.68) .. controls (421,406.2) and (419.77,407.43) .. (418.25,407.43) .. controls (416.73,407.43) and (415.5,406.2) .. (415.5,404.68) -- cycle ;
%Shape: Circle [id:dp025125379208615684] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.79,452.96) .. controls (297.79,451.45) and (299.02,450.21) .. (300.54,450.21) .. controls (302.05,450.21) and (303.29,451.45) .. (303.29,452.96) .. controls (303.29,454.48) and (302.05,455.71) .. (300.54,455.71) .. controls (299.02,455.71) and (297.79,454.48) .. (297.79,452.96) -- cycle ;
%Shape: Circle [id:dp4135631909621873] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (281.5,431.54) .. controls (281.5,430.02) and (282.73,428.79) .. (284.25,428.79) .. controls (285.77,428.79) and (287,430.02) .. (287,431.54) .. controls (287,433.05) and (285.77,434.29) .. (284.25,434.29) .. controls (282.73,434.29) and (281.5,433.05) .. (281.5,431.54) -- cycle ;
%Shape: Circle [id:dp7645404359083698] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (271.21,398.39) .. controls (271.21,396.87) and (272.45,395.64) .. (273.96,395.64) .. controls (275.48,395.64) and (276.71,396.87) .. (276.71,398.39) .. controls (276.71,399.91) and (275.48,401.14) .. (273.96,401.14) .. controls (272.45,401.14) and (271.21,399.91) .. (271.21,398.39) -- cycle ;
%Shape: Circle [id:dp6400972751101095] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (271.79,372.96) .. controls (271.79,371.45) and (273.02,370.21) .. (274.54,370.21) .. controls (276.05,370.21) and (277.29,371.45) .. (277.29,372.96) .. controls (277.29,374.48) and (276.05,375.71) .. (274.54,375.71) .. controls (273.02,375.71) and (271.79,374.48) .. (271.79,372.96) -- cycle ;
%Curve Lines [id:da3178999316154386] 
\draw    (386.25,339.25) .. controls (456.71,279.43) and (513.29,324.57) .. (407.68,384.11) ;
%Curve Lines [id:da4227350803252822] 
\draw    (397.96,362.11) .. controls (405.86,353.14) and (437.29,323.43) .. (457,339.71) ;
%Curve Lines [id:da4701493484541277] 
\draw    (418.25,404.68) .. controls (454.14,393.71) and (484.43,361.43) .. (463.57,344.57) ;
%Curve Lines [id:da697557190614498] 
\draw    (167.67,448.17) .. controls (150.33,439.17) and (165.67,420.5) .. (182,413.83) .. controls (198.33,407.17) and (244.17,401.65) .. (274.54,372.96) ;
%Curve Lines [id:da10080191028919727] 
\draw    (241,461.83) .. controls (224.67,477.5) and (160,489.17) .. (157,475.17) .. controls (154,461.17) and (183.67,439.83) .. (198.67,431.17) .. controls (213.67,422.5) and (244.86,406.49) .. (273.96,398.39) ;
%Curve Lines [id:da12396861087847377] 
\draw    (177.33,451.5) .. controls (193.67,455.17) and (217,445.17) .. (238,455.83) .. controls (259,466.5) and (274.85,466.91) .. (300.54,452.96) ;
%Curve Lines [id:da042141845335574524] 
\draw    (246.67,455.17) .. controls (262,437.5) and (278,444.83) .. (284.25,431.54) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (464.78,310.78) -- (465.79,321.01) -- (457.29,315.71) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (424.9,336.14) -- (435.17,336.48) -- (428.81,344.21) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (222.1,412.54) -- (232.37,412.88) -- (226.01,420.61) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (176.74,410.37) -- (186.93,411.68) -- (179.86,418.78) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (264.39,468.41) -- (256.14,462.27) -- (265.78,459.55) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (220.62,477.19) -- (210.38,476.38) -- (217.09,468.95) ;
%Curve Lines [id:da9192066531393329] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (178.5,245.75) .. controls (205.23,290.3) and (193.25,321.62) .. (159.04,363.96) ;
\draw [shift={(158,365.25)}, rotate = 309.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8629337185569254] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.5,217.25) .. controls (267.23,261.8) and (315.03,282.83) .. (365.47,290.52) ;
\draw [shift={(367,290.75)}, rotate = 188.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp019768389449906776] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (121.43,121.36) .. controls (121.43,113.43) and (127.86,107) .. (135.79,107) .. controls (143.71,107) and (150.14,113.43) .. (150.14,121.36) .. controls (150.14,129.29) and (143.71,135.71) .. (135.79,135.71) .. controls (127.86,135.71) and (121.43,129.29) .. (121.43,121.36) -- cycle ;

% Text Node
\draw (181.15,102.18) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (53,175.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$S^{3}$};
% Text Node
\draw (24.49,530.03) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M_{1}$};
% Text Node
\draw (437.9,225.6) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M_{2} =D^{3}$};
% Text Node
\draw (425.2,435.2) node [anchor=north west][inner sep=0.75pt]    {$\partial D^{3} =S^{2}$};
% Text Node
\draw (308.12,476.69) node [anchor=north west][inner sep=0.75pt]    {$\partial M_{1} =S^{2}$};
% Text Node
\draw (488.67,519.07) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
S^{2} \ \mathrm{with\ four\ marked}\\
\mathrm{\ points} :\ S_{( 4)}^{2}
\end{array}$};
% Connection
\draw    (538.42,514.67) -- (479.44,463.12) ;
\draw [shift={(477.93,461.8)}, rotate = 41.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (485.67,521.06) -- (388.06,497.87) ;
\draw [shift={(386.12,497.41)}, rotate = 13.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]  (122.1, 117.02) circle [x radius= 2, y radius= 2]   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]  (148.99, 127.01) circle [x radius= 2, y radius= 2]   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]  (127.79, 133.29) circle [x radius= 2, y radius= 2]   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]  (144.38, 109.86) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}



\end{document}

==> Figures/Part3/p20.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,366); %set diagram left start at 0, and has height of 366

%Straight Lines [id:da2305579111083409] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (9.8,201.13) -- (28.5,201.13) -- (210.6,201.13) ;
%Shape: Circle [id:dp029808142191232623] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (169.35,204.02) .. controls (167.98,203.37) and (167.39,201.74) .. (168.03,200.36) .. controls (168.68,198.99) and (170.31,198.39) .. (171.69,199.04) .. controls (173.06,199.68) and (173.66,201.32) .. (173.01,202.7) .. controls (172.37,204.07) and (170.73,204.66) .. (169.35,204.02) -- cycle ;
%Shape: Circle [id:dp5389658426539704] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (49.73,204.02) .. controls (48.35,203.37) and (47.76,201.74) .. (48.41,200.36) .. controls (49.05,198.98) and (50.69,198.39) .. (52.06,199.04) .. controls (53.44,199.68) and (54.03,201.32) .. (53.39,202.69) .. controls (52.74,204.07) and (51.1,204.66) .. (49.73,204.02) -- cycle ;
%Shape: Circle [id:dp5142885562972925] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89.84,204.06) .. controls (88.46,203.41) and (87.87,201.78) .. (88.52,200.4) .. controls (89.16,199.03) and (90.8,198.43) .. (92.17,199.08) .. controls (93.55,199.72) and (94.14,201.36) .. (93.5,202.74) .. controls (92.85,204.11) and (91.22,204.7) .. (89.84,204.06) -- cycle ;
%Shape: Circle [id:dp1430388705736806] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (129.35,203.62) .. controls (127.98,202.97) and (127.39,201.34) .. (128.03,199.96) .. controls (128.68,198.59) and (130.31,197.99) .. (131.69,198.64) .. controls (133.06,199.28) and (133.66,200.92) .. (133.01,202.3) .. controls (132.37,203.67) and (130.73,204.26) .. (129.35,203.62) -- cycle ;
%Curve Lines [id:da47304245824272473] 
\draw    (51.1,201.39) .. controls (26.85,112.2) and (121.45,80.24) .. (130.52,201.13) ;
%Curve Lines [id:da8681848563531891] 
\draw    (91.01,201.57) .. controls (86.24,190.62) and (77.62,143.97) .. (100.73,133.03) ;
%Curve Lines [id:da4008282662318712] 
\draw    (170.52,201.53) .. controls (175.83,164.38) and (147.07,100.37) .. (109.07,127.7) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (75.66,118.2) -- (85.35,121.63) -- (76.94,127.08) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (81.69,164.08) -- (86.36,154.92) -- (90.66,163.97) ;
%Straight Lines [id:da9199924946028738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (697.8,200.73) -- (678.06,200.73) -- (485.8,200.73) ;
%Shape: Ellipse [id:dp096499610612235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (529.35,203.62) .. controls (530.8,202.98) and (531.42,201.34) .. (530.74,199.96) .. controls (530.06,198.59) and (528.33,197.99) .. (526.88,198.64) .. controls (525.43,199.28) and (524.81,200.92) .. (525.49,202.3) .. controls (526.17,203.67) and (527.9,204.26) .. (529.35,203.62) -- cycle ;
%Shape: Ellipse [id:dp8317250622511394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (655.64,203.62) .. controls (657.1,202.97) and (657.72,201.34) .. (657.04,199.96) .. controls (656.36,198.58) and (654.63,197.99) .. (653.18,198.64) .. controls (651.73,199.28) and (651.1,200.92) .. (651.78,202.29) .. controls (652.46,203.67) and (654.19,204.26) .. (655.64,203.62) -- cycle ;
%Shape: Ellipse [id:dp38718131333687167] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (613.3,203.66) .. controls (614.75,203.01) and (615.37,201.38) .. (614.69,200) .. controls (614.01,198.63) and (612.28,198.03) .. (610.83,198.68) .. controls (609.38,199.32) and (608.75,200.96) .. (609.43,202.34) .. controls (610.12,203.71) and (611.84,204.3) .. (613.3,203.66) -- cycle ;
%Shape: Ellipse [id:dp7386713833528947] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (571.58,203.22) .. controls (573.03,202.58) and (573.65,200.94) .. (572.97,199.56) .. controls (572.29,198.19) and (570.57,197.59) .. (569.11,198.24) .. controls (567.66,198.88) and (567.04,200.52) .. (567.72,201.9) .. controls (568.4,203.27) and (570.13,203.86) .. (571.58,203.22) -- cycle ;
%Curve Lines [id:da5473604816127896] 
\draw    (654.2,200.99) .. controls (679.8,111.8) and (579.92,79.84) .. (570.35,200.73) ;
%Curve Lines [id:da97401623937061] 
\draw    (612.06,201.17) .. controls (617.09,190.22) and (626.2,143.57) .. (601.79,132.63) ;
%Curve Lines [id:da666068824542426] 
\draw    (528.11,201.13) .. controls (522.51,163.98) and (552.88,99.97) .. (593,127.3) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (628.27,117.8) -- (618.04,121.23) -- (626.91,126.68) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (621.9,163.68) -- (616.97,154.52) -- (612.44,163.57) ;
%Straight Lines [id:da9501153837314457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (452.8,200.33) -- (433.06,200.33) -- (240.8,200.33) ;
%Shape: Ellipse [id:dp18371724222827668] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.35,203.22) .. controls (285.8,202.58) and (286.42,200.94) .. (285.74,199.56) .. controls (285.06,198.19) and (283.33,197.59) .. (281.88,198.24) .. controls (280.43,198.88) and (279.81,200.52) .. (280.49,201.9) .. controls (281.17,203.27) and (282.9,203.86) .. (284.35,203.22) -- cycle ;
%Shape: Ellipse [id:dp7287086584198268] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.64,203.22) .. controls (412.1,202.57) and (412.72,200.94) .. (412.04,199.56) .. controls (411.36,198.18) and (409.63,197.59) .. (408.18,198.24) .. controls (406.73,198.88) and (406.1,200.52) .. (406.78,201.89) .. controls (407.46,203.27) and (409.19,203.86) .. (410.64,203.22) -- cycle ;
%Shape: Ellipse [id:dp1581611419908494] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (368.3,203.26) .. controls (369.75,202.61) and (370.37,200.98) .. (369.69,199.6) .. controls (369.01,198.23) and (367.28,197.63) .. (365.83,198.28) .. controls (364.38,198.92) and (363.75,200.56) .. (364.43,201.94) .. controls (365.12,203.31) and (366.84,203.9) .. (368.3,203.26) -- cycle ;
%Shape: Ellipse [id:dp966348552102937] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (326.58,202.82) .. controls (328.03,202.18) and (328.65,200.54) .. (327.97,199.16) .. controls (327.29,197.79) and (325.57,197.19) .. (324.11,197.84) .. controls (322.66,198.48) and (322.04,200.12) .. (322.72,201.5) .. controls (323.4,202.87) and (325.13,203.46) .. (326.58,202.82) -- cycle ;
%Curve Lines [id:da4027370472900387] 
\draw    (283.11,200.73) .. controls (284.2,66.2) and (331.4,115.4) .. (325.35,200.33) ;
%Curve Lines [id:da6477514428894364] 
\draw    (367.06,200.77) .. controls (368.15,66.24) and (415.35,115.44) .. (409.29,200.37) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (280.89,167.68) -- (285.56,158.52) -- (289.86,167.57) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (364.49,168.48) -- (369.16,159.32) -- (373.46,168.37) ;

% Text Node
\draw (98,100) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (340.8,99.6) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (593.2,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p21.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da23596397899188093] 
\draw    (129.25,171.29) -- (188.11,95.88) ;
%Straight Lines [id:da931342148966981] 
\draw    (161.74,135.54) -- (188.11,171.29) ;
%Straight Lines [id:da02882007003158582] 
\draw    (130.3,95.88) -- (156.67,129.42) ;
%Straight Lines [id:da40546050765589414] 
\draw    (340,172.14) -- (280.51,96.72) ;
%Straight Lines [id:da9250757188067634] 
\draw    (307.16,136.38) -- (280.51,172.14) ;
%Straight Lines [id:da5350744958056001] 
\draw    (338.93,96.72) -- (312.28,130.26) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.19,108.9) -- (180.61,105.3) -- (179.04,113.4) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.85,113.3) -- (137.74,105.33) -- (145.38,108.43) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.45,108.9) -- (331.87,105.3) -- (330.3,113.4) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.21,112.88) -- (287.1,104.91) -- (294.74,108) ;
%Curve Lines [id:da9436279300838047] 
\draw    (420.5,101) .. controls (440.5,110.25) and (440.5,159.25) .. (420,170.75) ;
%Shape: Boxed Bezier Curve [id:dp5786034886439106] 
\draw    (468.43,101.5) .. controls (445.68,110.75) and (445.68,159.75) .. (469,171.25) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.76,137.74) -- (435.22,130.25) -- (439.14,137.51) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.97,137.66) -- (451.58,130.25) -- (455.35,137.59) ;

% Text Node
\draw (151,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (303.5,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (148.29,182.69) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{+}$};
% Text Node
\draw (298.86,182.97) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{-}$};
% Text Node
\draw (432.29,182.11) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{0}$};


\end{tikzpicture}


\end{document}

==> Figures/Part3/p21.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,657); %set diagram left start at 0, and has height of 657

%Curve Lines [id:da9900706689451609] 
\draw    (304.12,270.29) .. controls (291.41,270.29) and (266.63,274.18) .. (241.84,284.58) .. controls (217.06,294.98) and (197.36,340.47) .. (132.55,348.91) .. controls (67.73,357.36) and (22.62,239.09) .. (72.82,205.3) .. controls (123.02,171.51) and (192.28,192.96) .. (216.9,186.22) .. controls (241.53,179.47) and (257.84,159.57) .. (263.45,155.27) ;
%Shape: Ellipse [id:dp757116067205876] 
\draw   (257.64,160.79) .. controls (265.21,145.71) and (283.38,156.26) .. (298.22,184.36) .. controls (313.05,212.45) and (318.94,247.45) .. (311.37,262.53) .. controls (303.79,277.61) and (285.62,267.06) .. (270.79,238.97) .. controls (255.95,210.87) and (250.06,175.87) .. (257.64,160.79) -- cycle ;
%Curve Lines [id:da5006915580699203] 
\draw    (371.61,111.46) .. controls (387.46,94.66) and (466.46,12.8) .. (528.48,35.78) .. controls (590.5,58.75) and (628,150.25) .. (590.5,202.25) .. controls (553,254.25) and (465.85,225.3) .. (421.46,218.46) ;
%Shape: Arc [id:dp8075809303560731] 
\draw  [draw opacity=0] (425.27,217.51) .. controls (425,217.74) and (424.71,217.93) .. (424.4,218.09) .. controls (416.61,221.95) and (398.85,200.9) .. (384.72,171.07) .. controls (371.74,143.65) and (366.35,118.36) .. (371.61,111.46) -- (398.82,164.09) -- cycle ; \draw   (425.27,217.51) .. controls (425,217.74) and (424.71,217.93) .. (424.4,218.09) .. controls (416.61,221.95) and (398.85,200.9) .. (384.72,171.07) .. controls (371.74,143.65) and (366.35,118.36) .. (371.61,111.46) ;  
%Shape: Arc [id:dp4102184149446644] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (426.08,217.03) .. controls (426.43,216.97) and (426.77,216.85) .. (427.07,216.68) .. controls (433.43,213.11) and (425.94,186.66) .. (410.34,157.62) .. controls (396.24,131.36) and (380.34,111.96) .. (372.71,111.12) -- (398.82,164.09) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (426.08,217.03) .. controls (426.43,216.97) and (426.77,216.85) .. (427.07,216.68) .. controls (433.43,213.11) and (425.94,186.66) .. (410.34,157.62) .. controls (396.24,131.36) and (380.34,111.96) .. (372.71,111.12) ;  
%Shape: Circle [id:dp7152296768402625] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (381.5,136.25) .. controls (381.5,134.73) and (382.73,133.5) .. (384.25,133.5) .. controls (385.77,133.5) and (387,134.73) .. (387,136.25) .. controls (387,137.77) and (385.77,139) .. (384.25,139) .. controls (382.73,139) and (381.5,137.77) .. (381.5,136.25) -- cycle ;
%Shape: Circle [id:dp7861733463924189] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (393.21,159.11) .. controls (393.21,157.59) and (394.45,156.36) .. (395.96,156.36) .. controls (397.48,156.36) and (398.71,157.59) .. (398.71,159.11) .. controls (398.71,160.63) and (397.48,161.86) .. (395.96,161.86) .. controls (394.45,161.86) and (393.21,160.63) .. (393.21,159.11) -- cycle ;
%Shape: Circle [id:dp7446286179285082] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.93,181.11) .. controls (402.93,179.59) and (404.16,178.36) .. (405.68,178.36) .. controls (407.2,178.36) and (408.43,179.59) .. (408.43,181.11) .. controls (408.43,182.63) and (407.2,183.86) .. (405.68,183.86) .. controls (404.16,183.86) and (402.93,182.63) .. (402.93,181.11) -- cycle ;
%Shape: Circle [id:dp5087123320986442] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (413.5,201.68) .. controls (413.5,200.16) and (414.73,198.93) .. (416.25,198.93) .. controls (417.77,198.93) and (419,200.16) .. (419,201.68) .. controls (419,203.2) and (417.77,204.43) .. (416.25,204.43) .. controls (414.73,204.43) and (413.5,203.2) .. (413.5,201.68) -- cycle ;
%Shape: Circle [id:dp16011037278191864] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (295.79,249.96) .. controls (295.79,248.45) and (297.02,247.21) .. (298.54,247.21) .. controls (300.05,247.21) and (301.29,248.45) .. (301.29,249.96) .. controls (301.29,251.48) and (300.05,252.71) .. (298.54,252.71) .. controls (297.02,252.71) and (295.79,251.48) .. (295.79,249.96) -- cycle ;
%Shape: Circle [id:dp8023561706119721] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (279.5,228.54) .. controls (279.5,227.02) and (280.73,225.79) .. (282.25,225.79) .. controls (283.77,225.79) and (285,227.02) .. (285,228.54) .. controls (285,230.05) and (283.77,231.29) .. (282.25,231.29) .. controls (280.73,231.29) and (279.5,230.05) .. (279.5,228.54) -- cycle ;
%Shape: Circle [id:dp32164338301844764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269.21,195.39) .. controls (269.21,193.87) and (270.45,192.64) .. (271.96,192.64) .. controls (273.48,192.64) and (274.71,193.87) .. (274.71,195.39) .. controls (274.71,196.91) and (273.48,198.14) .. (271.96,198.14) .. controls (270.45,198.14) and (269.21,196.91) .. (269.21,195.39) -- cycle ;
%Shape: Circle [id:dp8837135215114821] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269.79,169.96) .. controls (269.79,168.45) and (271.02,167.21) .. (272.54,167.21) .. controls (274.05,167.21) and (275.29,168.45) .. (275.29,169.96) .. controls (275.29,171.48) and (274.05,172.71) .. (272.54,172.71) .. controls (271.02,172.71) and (269.79,171.48) .. (269.79,169.96) -- cycle ;
%Curve Lines [id:da8252298630467805] 
\draw    (384.25,136.25) .. controls (454.71,76.43) and (511.29,121.57) .. (405.68,181.11) ;
%Curve Lines [id:da5090677900343524] 
\draw    (395.96,159.11) .. controls (403.86,150.14) and (435.29,120.43) .. (455,136.71) ;
%Curve Lines [id:da43544732647540674] 
\draw    (416.25,201.68) .. controls (452.14,190.71) and (482.43,158.43) .. (461.57,141.57) ;
%Curve Lines [id:da49592938434838985] 
\draw    (165.67,245.17) .. controls (148.33,236.17) and (163.67,217.5) .. (180,210.83) .. controls (196.33,204.17) and (242.17,198.65) .. (272.54,169.96) ;
%Curve Lines [id:da13240226418850876] 
\draw    (239,258.83) .. controls (222.67,274.5) and (158,286.17) .. (155,272.17) .. controls (152,258.17) and (181.67,236.83) .. (196.67,228.17) .. controls (211.67,219.5) and (242.86,203.49) .. (271.96,195.39) ;
%Curve Lines [id:da18130647269786682] 
\draw    (175.33,248.5) .. controls (191.67,252.17) and (215,242.17) .. (236,252.83) .. controls (257,263.5) and (272.85,263.91) .. (298.54,249.96) ;
%Curve Lines [id:da994271495877575] 
\draw    (244.67,252.17) .. controls (260,234.5) and (276,241.83) .. (282.25,228.54) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (462.78,107.78) -- (463.79,118.01) -- (455.29,112.71) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (422.9,133.14) -- (433.17,133.48) -- (426.81,141.21) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (220.1,209.54) -- (230.37,209.88) -- (224.01,217.61) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (174.74,207.37) -- (184.93,208.68) -- (177.86,215.78) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (262.39,265.41) -- (254.14,259.27) -- (263.78,256.55) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (218.62,274.19) -- (208.38,273.38) -- (215.09,265.95) ;
%Curve Lines [id:da9159353253269374] 
\draw    (317,332.25) .. controls (330.37,309.97) and (270.71,309.26) .. (308.33,280.14) ;
\draw [shift={(309.5,279.25)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5016655452547927] 
\draw    (454.5,301.75) .. controls (445.14,293.87) and (463.92,256.88) .. (426.74,235.23) ;
\draw [shift={(425,234.25)}, rotate = 28.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (601.4,244.1) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M_{2}$};
% Text Node
\draw (171.9,339.6) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$M_{1}$};
% Text Node
\draw (485.5,119.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{+} ,L_{-,} L_{0}$};
% Text Node
\draw (300.5,332.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Z_{S_{( 4)}^{2}}$};
% Text Node
\draw (403,299.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Z_{-S_{( 4)}^{2}} =Z_{S_{( 4)}^{2}}^{*}$};
% Text Node
\draw (270.4,368.6) node [anchor=north west][inner sep=0.75pt]    {$Z( M_{1}) \in Z_{S_{( 4)}^{2}}$};

\end{tikzpicture}


\end{document}

==> Figures/Part3/p22.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8538964942572647] 
\draw [line width=0.75]    (483.35,151.3) .. controls (454.28,143.41) and (429.52,118.83) .. (438.56,102.17) .. controls (447.61,85.51) and (489.48,89.07) .. (503.52,94.19) .. controls (517.56,99.31) and (530.63,101.97) .. (544.16,127.25) ;
%Curve Lines [id:da25269199490219596] 
\draw [line width=0.75]    (498.66,100.77) .. controls (489.5,109.05) and (481.77,140.82) .. (490.65,155.22) .. controls (499.53,169.62) and (527.24,195.29) .. (541.76,189.17) .. controls (556.28,183.05) and (553.62,146.04) .. (549.9,138.19) ;
%Curve Lines [id:da8104510913679092] 
\draw [line width=0.75]    (504.36,90.69) .. controls (526.45,68.17) and (556.27,65.31) .. (566.54,77.95) .. controls (576.81,90.58) and (571.07,110.1) .. (554.44,127.48) .. controls (537.81,144.86) and (511.39,154.67) .. (498.22,152.92) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (537.7,64.81) -- (553.52,71) -- (539.84,78.57) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (444.55,88.69) -- (461.35,91.02) -- (448.64,101.43) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (512.57,187.02) -- (506.56,172.8) -- (522.92,177.5) ;
%Curve Lines [id:da25153220670602183] 
\draw [line width=0.75]    (309.95,96.93) .. controls (302.35,113.26) and (301.96,144.03) .. (311.73,159.83) .. controls (321.49,175.63) and (350.02,194.82) .. (360.94,186.38) .. controls (371.86,177.93) and (364.4,137.12) .. (359.66,130.37) ;
%Curve Lines [id:da446210379636096] 
\draw [line width=0.75]    (309.95,96.93) .. controls (323.84,71.57) and (348.28,63.42) .. (359.5,73.5) .. controls (370.73,83.58) and (369.93,103.11) .. (359.55,122.6) .. controls (349.18,142.09) and (329.03,156.2) .. (317.62,156.95) ;
%Curve Lines [id:da139423012993089] 
\draw    (305.35,156.01) .. controls (279.61,156.96) and (254.29,140.77) .. (253.9,127.84) .. controls (253.52,114.9) and (275.8,97.4) .. (302.18,98.56) ;
%Curve Lines [id:da6422767752302866] 
\draw    (311.7,98.96) .. controls (334.36,98.81) and (344.54,104.65) .. (354.26,122.2) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (325.36,70.65) -- (339.97,70.32) -- (331.89,82.15) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (343.79,150.89) -- (329.34,153.09) -- (335.84,140.32) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (259.69,105.88) -- (274.25,104.73) -- (266.86,117) ;
%Shape: Arc [id:dp8848633640995951] 
\draw  [draw opacity=0] (160.42,140.16) .. controls (160.42,140.16) and (160.42,140.16) .. (160.42,140.16) .. controls (177.61,157.62) and (185.47,181.88) .. (177.97,194.34) .. controls (170.48,206.81) and (150.47,202.76) .. (133.28,185.29) .. controls (116.09,167.83) and (108.23,143.58) .. (115.73,131.11) .. controls (122.15,120.43) and (137.77,121.88) .. (152.93,133.52) -- (146.85,162.73) -- cycle ; \draw   (160.42,140.16) .. controls (160.42,140.16) and (160.42,140.16) .. (160.42,140.16) .. controls (177.61,157.62) and (185.47,181.88) .. (177.97,194.34) .. controls (170.48,206.81) and (150.47,202.76) .. (133.28,185.29) .. controls (116.09,167.83) and (108.23,143.58) .. (115.73,131.11) .. controls (122.15,120.43) and (137.77,121.88) .. (152.93,133.52) ;  
%Curve Lines [id:da7537582992618151] 
\draw    (119.89,178.56) .. controls (99.67,185.44) and (54.78,167) .. (55,145.22) .. controls (55.22,123.44) and (79.44,95.22) .. (101,109) .. controls (122.56,122.78) and (131.44,72.33) .. (146.56,67) .. controls (161.67,61.67) and (178.9,66.02) .. (175.89,86.11) .. controls (172.88,106.2) and (145.89,168.78) .. (129.44,174.78) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (134.24,69.07) -- (146.43,66.51) -- (141.51,77.69) ;
%Shape: Circle [id:dp6306864982648702] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (95.87,120.5) .. controls (95.87,109.07) and (105.13,99.8) .. (116.57,99.8) .. controls (128,99.8) and (137.27,109.07) .. (137.27,120.5) .. controls (137.27,131.93) and (128,141.2) .. (116.57,141.2) .. controls (105.13,141.2) and (95.87,131.93) .. (95.87,120.5) -- cycle ;
%Shape: Circle [id:dp30252511307443186] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (286.53,103.17) .. controls (286.53,91.73) and (295.8,82.47) .. (307.23,82.47) .. controls (318.67,82.47) and (327.93,91.73) .. (327.93,103.17) .. controls (327.93,114.6) and (318.67,123.87) .. (307.23,123.87) .. controls (295.8,123.87) and (286.53,114.6) .. (286.53,103.17) -- cycle ;
%Shape: Circle [id:dp5744125920784054] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (481.96,97.44) .. controls (481.96,86.01) and (491.23,76.74) .. (502.66,76.74) .. controls (514.1,76.74) and (523.36,86.01) .. (523.36,97.44) .. controls (523.36,108.87) and (514.1,118.14) .. (502.66,118.14) .. controls (491.23,118.14) and (481.96,108.87) .. (481.96,97.44) -- cycle ;

% Text Node
\draw (503.07,212.87) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{+}$};
% Text Node
\draw (310.4,213.8) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{-}$};
% Text Node
\draw (110.13,212.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{0}$};


\end{tikzpicture}

\end{document}

==> Figures/Part3/p3.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,738); %set diagram left start at 0, and has height of 738

%Shape: Parallelogram [id:dp964943650804908] 
\draw   (299.5,129.5) -- (471,129.5) -- (397.5,226) -- (226,226) -- cycle ;
%Curve Lines [id:da7778614748310466] 
\draw    (320,46) .. controls (369.5,40.75) and (398.5,74.75) .. (284,84.25) ;
%Straight Lines [id:da4925898618610004] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250.75,86.63) -- (279.25,84.63) ;
%Straight Lines [id:da031003620348444727] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (287,50.13) -- (315.5,46.63) ;
%Straight Lines [id:da16266126374899748] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (379.33,27.83) -- (342.33,106.83) ;
%Straight Lines [id:da38836380445712226] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (376,150.5) -- (350.67,204.17) ;
%Curve Lines [id:da12932348688921858] 
\draw    (320,161.33) .. controls (369.5,156.08) and (398.5,190.08) .. (284,199.58) ;
%Straight Lines [id:da6434240146771535] 
\draw    (384.33,71.83) -- (384.33,122.83) ;
\draw [shift={(384.33,124.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6482824193305272] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (363.33,61.33) -- (363.33,177.33) ;
%Shape: Parallelogram [id:dp7988334452743364] 
\draw   (293.5,366.5) -- (465,366.5) -- (391.5,463) -- (220,463) -- cycle ;
%Straight Lines [id:da5616217582858992] 
\draw    (316.9,371.69) -- (316.9,408) ;
\draw [shift={(316.9,410)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da49458163047095394] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.62,276) .. controls (326.29,268.86) and (341.62,271.33) .. (355.62,280) ;
%Curve Lines [id:da6395520854018251] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (340,313.14) .. controls (327.14,321.14) and (316,322.86) .. (297.43,320) ;
%Curve Lines [id:da5595330596041802] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (294.48,349.43) .. controls (294.57,346.29) and (334.86,330.29) .. (352.29,332) ;
%Straight Lines [id:da563827481081824] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (354,332.29) -- (374.86,335.14) ;
%Straight Lines [id:da024050077591177055] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (283.43,361.14) -- (292.76,350.57) ;
%Straight Lines [id:da3713511338219553] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (342,310.57) -- (352.86,301.43) ;
%Straight Lines [id:da40947008307049715] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (282,313.43) -- (295.43,319.43) ;
%Straight Lines [id:da7157308802176522] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.9,371.69) -- (316.9,272.86) ;
%Shape: Circle [id:dp8896765023179807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.69,272.86) .. controls (315.69,272.19) and (316.23,271.64) .. (316.9,271.64) .. controls (317.58,271.64) and (318.12,272.19) .. (318.12,272.86) .. controls (318.12,273.53) and (317.58,274.07) .. (316.9,274.07) .. controls (316.23,274.07) and (315.69,273.53) .. (315.69,272.86) -- cycle ;
%Shape: Circle [id:dp283397705194098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.69,321.06) .. controls (315.69,320.39) and (316.23,319.85) .. (316.9,319.85) .. controls (317.58,319.85) and (318.12,320.39) .. (318.12,321.06) .. controls (318.12,321.73) and (317.58,322.27) .. (316.9,322.27) .. controls (316.23,322.27) and (315.69,321.73) .. (315.69,321.06) -- cycle ;
%Shape: Circle [id:dp12181788310998032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.82,338.66) .. controls (315.82,337.99) and (316.37,337.45) .. (317.04,337.45) .. controls (317.71,337.45) and (318.25,337.99) .. (318.25,338.66) .. controls (318.25,339.33) and (317.71,339.87) .. (317.04,339.87) .. controls (316.37,339.87) and (315.82,339.33) .. (315.82,338.66) -- cycle ;
%Shape: Circle [id:dp21352003605749936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.56,414.39) .. controls (315.56,413.72) and (316.1,413.18) .. (316.77,413.18) .. controls (317.44,413.18) and (317.99,413.72) .. (317.99,414.39) .. controls (317.99,415.06) and (317.44,415.61) .. (316.77,415.61) .. controls (316.1,415.61) and (315.56,415.06) .. (315.56,414.39) -- cycle ;
%Curve Lines [id:da7170698816694799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (283,421.71) .. controls (323,391.71) and (310,437.43) .. (350,407.43) ;
%Curve Lines [id:da22450090129625033] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (308,444.29) .. controls (348,414.29) and (285.71,396.86) .. (284,400.86) ;
%Curve Lines [id:da5188072084526405] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (352.86,394) .. controls (302.86,428) and (275.14,426.57) .. (273.43,430.57) ;
%Shape: Parallelogram [id:dp7526211279856005] 
\draw   (298.5,608.5) -- (470,608.5) -- (396.5,705) -- (225,705) -- cycle ;
%Curve Lines [id:da23544140636591593] 
\draw    (319,525) .. controls (368.5,519.75) and (397.5,553.75) .. (283,563.25) ;
%Straight Lines [id:da4453512811806515] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.75,565.63) -- (278.25,563.63) ;
%Straight Lines [id:da6290789077320115] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (286,529.13) -- (314.5,525.63) ;
%Straight Lines [id:da5714916391606933] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (378.33,506.83) -- (341.33,585.83) ;
%Straight Lines [id:da3005846137600604] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (375,629.5) -- (349.67,683.17) ;
%Curve Lines [id:da5831603005135455] 
\draw    (319,640.33) .. controls (368.5,635.08) and (397.5,669.08) .. (283,678.58) ;
%Straight Lines [id:da7033460206695481] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (362.33,540.33) -- (362.33,656.33) ;
%Curve Lines [id:da18113600044149314] 
\draw    (406.44,602.79) .. controls (356.84,606.95) and (328.59,572.32) .. (443.27,565.34) ;
%Straight Lines [id:da9644409231504999] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (476.57,563.7) -- (448.03,565.07) ;
%Straight Lines [id:da6811550740635637] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (439.52,599.39) -- (410.95,602.26) ;
%Straight Lines [id:da6872891966887477] 
\draw [color={rgb, 255:red, 30; green, 69; blue, 225 }  ,draw opacity=1 ]   (375.8,560.3) -- (350.47,613.97) ;
%Shape: Boxed Bezier Curve [id:dp014394774499145502] 
\draw    (407.5,665.87) .. controls (358.95,676.86) and (326.18,646.47) .. (438.79,623.68) ;

% Text Node
\draw (392.33,89.73) node [anchor=north west][inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (302.05,375.59) node [anchor=north west][inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (171,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$1)$};
% Text Node
\draw (173,394.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$2)$};
% Text Node
\draw (170,615.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$3)$};
% Text Node
\draw (416,329) node [anchor=north west][inner sep=0.75pt]   [align=left] {Not allowed};
% Text Node
\draw (401,532) node [anchor=north west][inner sep=0.75pt]   [align=left] {Not allowed};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p3.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Straight Lines [id:da4073349757380499] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (374.58,190.49) -- (374.58,98.21) ;
\draw [shift={(374.58,96.21)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da483926777896455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (361.74,183.81) -- (469.69,235.3) ;
\draw [shift={(471.5,236.16)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6463417718128521] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (436,147.25) -- (336.15,215.54) ;
\draw [shift={(334.5,216.67)}, rotate = 325.63] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07006073091524556] 
\draw    (432.63,81.62) .. controls (446.05,66.88) and (429.02,57.37) .. (417.42,60.6) .. controls (405.82,63.84) and (400.83,73.27) .. (408.6,81.97) .. controls (416.37,90.67) and (450.98,79.99) .. (457.5,89.26) .. controls (464.02,98.54) and (455.02,111.79) .. (443.37,113) .. controls (431.72,114.2) and (421.5,96.71) .. (427.75,89.85) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.86,94.26) -- (459.44,98.67) -- (457.36,94.09) ;
%Straight Lines [id:da9376155699105674] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (175.08,185.49) -- (175.08,93.21) ;
\draw [shift={(175.08,91.21)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2812469403087017] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (162.24,178.81) -- (270.19,230.3) ;
\draw [shift={(272,231.16)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7434767816774439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (236.5,142.25) -- (136.65,210.54) ;
\draw [shift={(135,211.67)}, rotate = 325.63] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7941295847574452] 
\draw   (205.5,105) .. controls (205.5,96.26) and (212.59,89.17) .. (221.33,89.17) .. controls (230.08,89.17) and (237.17,96.26) .. (237.17,105) .. controls (237.17,113.74) and (230.08,120.83) .. (221.33,120.83) .. controls (212.59,120.83) and (205.5,113.74) .. (205.5,105) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.5,86.83) -- (223,89.08) -- (218.5,91.33) ;
%Shape: Ellipse [id:dp7925612050923889] 
\draw   (212.5,187.19) .. controls (212.5,180.48) and (220.11,175.04) .. (229.5,175.04) .. controls (238.89,175.04) and (246.5,180.48) .. (246.5,187.19) .. controls (246.5,193.9) and (238.89,199.33) .. (229.5,199.33) .. controls (220.11,199.33) and (212.5,193.9) .. (212.5,187.19) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.46,173.25) -- (231.29,174.98) -- (226.46,176.7) ;
%Straight Lines [id:da36707270416419924] 
\draw    (206.5,131) -- (206.5,177.25) ;
\draw [shift={(206.5,179.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da759321478694266] 
\draw    (438.85,187.22) .. controls (440.2,171.44) and (425.39,171.57) .. (419.81,178.51) .. controls (414.23,185.45) and (415.56,194.1) .. (424.34,197.12) .. controls (433.12,200.13) and (449.29,178.7) .. (457.57,182.62) .. controls (465.85,186.54) and (466.51,199.51) .. (459.96,205.04) .. controls (453.41,210.56) and (439.06,202.33) .. (439.69,194.98) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.55,184.4) -- (463.12,188.48) -- (459.73,186.09) ;
%Straight Lines [id:da7628685230725832] 
\draw    (413.5,127.5) -- (413.5,173.75) ;
\draw [shift={(413.5,175.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9201344934724872] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (510.43,121.36) .. controls (475.14,124.11) and (455.28,165.18) .. (445.46,179.35) ;
\draw [shift={(444.43,180.79)}, rotate = 306.87] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (458.77,63.45) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (228.5,65.23) node [anchor=north west][inner sep=0.75pt]    {$K_{0}$};
% Text Node
\draw (188.5,142.9) node [anchor=north west][inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (253,166.9) node [anchor=north west][inner sep=0.75pt]    {$D( K_{0})$};
% Text Node
\draw (480,181.9) node [anchor=north west][inner sep=0.75pt]    {$D( K)$};
% Text Node
\draw (395.5,139.4) node [anchor=north west][inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (515.14,110.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {"Crossing"};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p4.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da5345132028679799] 
\draw    (221.29,140.43) .. controls (230.43,109) and (254.86,73.21) .. (299.86,70.71) ;
%Curve Lines [id:da7816527109817724] 
\draw    (201,71) .. controls (229.57,74.71) and (231.5,77.75) .. (244,91.25) ;
%Curve Lines [id:da9457784989820336] 
\draw    (251.17,98.74) .. controls (257.29,106.14) and (271.57,120.43) .. (279.57,139.86) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.59,81.79) -- (264.53,80.81) -- (262.35,85.35) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.33,83.05) -- (230.46,78.38) -- (235.32,79.68) ;
%Curve Lines [id:da7747360437532527] 
\draw    (360.67,71.17) .. controls (405.67,78) and (430,111.5) .. (439.67,139.83) ;
%Curve Lines [id:da7381735082568626] 
\draw    (360.63,140.31) .. controls (370.63,117.81) and (385.75,102.69) .. (401.25,91.31) ;
%Curve Lines [id:da14581054954231] 
\draw    (406.5,87.58) .. controls (414.25,81.06) and (425.83,71.77) .. (439.5,70.44) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.79,78.53) -- (419.73,77.56) -- (417.55,82.09) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.29,82.61) -- (385.95,78.15) -- (390.92,78.95) ;

% Text Node
\draw (241.25,99.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (398.11,96.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};


\end{tikzpicture}


\end{document}

==> Figures/Part3/p4.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp38450901451640185] 
\draw  [line width=1.5]  (25.67,144.77) .. controls (25.67,126.15) and (40.75,111.07) .. (59.37,111.07) .. controls (77.98,111.07) and (93.07,126.15) .. (93.07,144.77) .. controls (93.07,163.38) and (77.98,178.47) .. (59.37,178.47) .. controls (40.75,178.47) and (25.67,163.38) .. (25.67,144.77) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55,106.43) -- (64.58,111.22) -- (55,116.01) ;
%Curve Lines [id:da13888219293374193] 
\draw [line width=1.5]    (411.6,177.34) .. controls (389.5,187.17) and (360.36,182.92) .. (356.23,166.36) .. controls (352.09,149.79) and (379.44,130.12) .. (390.88,126.3) .. controls (402.31,122.48) and (411.74,117.44) .. (434.49,128.13) ;
%Curve Lines [id:da9241886168128423] 
\draw [line width=1.5]    (391.74,133.53) .. controls (390.97,144.23) and (404.61,170.78) .. (418.28,176.24) .. controls (431.94,181.71) and (463.48,185.17) .. (468.73,173.15) .. controls (473.97,161.14) and (451.04,136.4) .. (444.27,132.82) ;
%Curve Lines [id:da9907831303435439] 
\draw [line width=1.5]    (389.37,123.39) .. controls (389.73,95.77) and (406.11,77.96) .. (419.6,81.44) .. controls (433.09,84.93) and (440.87,101.76) .. (440.83,122.85) .. controls (440.8,143.94) and (430.49,164.87) .. (421.53,170.61) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.2,94.05) -- (393.13,103.31) -- (391.76,89.7) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.69,140.73) -- (366.09,142.23) -- (373.04,130.45) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.46,174.08) -- (450.23,181.05) -- (437.59,186.29) ;
%Curve Lines [id:da923141187602061] 
\draw [line width=1.5]    (286.97,138.74) .. controls (323.08,121.92) and (294.75,89.25) .. (280.08,88.58) .. controls (265.42,87.92) and (253.03,95.96) .. (256.56,114.94) .. controls (260.08,133.92) and (310.08,151.58) .. (310.4,173.39) .. controls (310.71,195.19) and (284.56,199.08) .. (268.77,188.84) .. controls (252.98,178.6) and (257.84,146.4) .. (272.57,144.12) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (258.39,110.11) -- (257.92,118.18) -- (251.75,112.96) ;
%Curve Lines [id:da5193928067951713] 
\draw [line width=1.5]    (187.87,137.99) .. controls (150.15,121.17) and (179.75,88.5) .. (195.07,87.83) .. controls (210.39,87.17) and (223.33,95.21) .. (219.64,114.19) .. controls (215.96,133.17) and (163.73,150.83) .. (163.4,172.64) .. controls (163.08,194.44) and (190.39,198.33) .. (206.89,188.09) .. controls (223.38,177.85) and (218.31,145.65) .. (202.91,143.37) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (173.08,113.89) -- (172.16,105.85) -- (166,111.41) ;
%Shape: Brace [id:dp42041420810697594] 
\draw   (166.67,205.83) .. controls (166.67,210.5) and (169,212.83) .. (173.67,212.83) -- (228.92,212.83) .. controls (235.59,212.83) and (238.92,215.16) .. (238.92,219.83) .. controls (238.92,215.16) and (242.25,212.83) .. (248.92,212.83)(245.92,212.83) -- (304.17,212.83) .. controls (308.84,212.83) and (311.17,210.5) .. (311.17,205.83) ;
%Shape: Arc [id:dp19506985952169986] 
\draw  [draw opacity=0][line width=1.5]  (586.01,157.49) .. controls (580.1,180.07) and (564.52,194.16) .. (548.16,190.03) .. controls (529.27,185.27) and (516.48,158.04) .. (519.6,129.21) .. controls (522.73,100.37) and (540.57,80.86) .. (559.46,85.62) .. controls (578.22,90.35) and (590.96,117.23) .. (588.08,145.83) -- (553.81,137.83) -- cycle ; \draw  [line width=1.5]  (586.01,157.49) .. controls (580.1,180.07) and (564.52,194.16) .. (548.16,190.03) .. controls (529.27,185.27) and (516.48,158.04) .. (519.6,129.21) .. controls (522.73,100.37) and (540.57,80.86) .. (559.46,85.62) .. controls (578.22,90.35) and (590.96,117.23) .. (588.08,145.83) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (547.61,77.12) -- (557.46,84.64) -- (547.61,92.16) ;
%Shape: Arc [id:dp10756425809136239] 
\draw  [draw opacity=0][line width=1.5]  (593.23,122.68) .. controls (614.35,120.71) and (633.83,125.68) .. (636.74,133.78) .. controls (639.64,141.88) and (624.88,150.04) .. (603.75,152) .. controls (582.63,153.97) and (563.15,149) .. (560.24,140.9) .. controls (557.97,134.57) and (566.51,128.19) .. (580.46,124.78) -- (598.49,137.34) -- cycle ; \draw  [line width=1.5]  (593.23,122.68) .. controls (614.35,120.71) and (633.83,125.68) .. (636.74,133.78) .. controls (639.64,141.88) and (624.88,150.04) .. (603.75,152) .. controls (582.63,153.97) and (563.15,149) .. (560.24,140.9) .. controls (557.97,134.57) and (566.51,128.19) .. (580.46,124.78) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (604.41,146.73) -- (614.99,149.79) -- (606.2,156.42) ;

% Text Node
\draw (33.27,221.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unknot};
% Text Node
\draw (399.2,225.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{30.69pt}\setlength\topsep{0pt}
\begin{center}
Trefoil
\end{center}

\end{minipage}};
% Text Node
\draw (212.1,127.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (297.52,133.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (196.67,224.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Figure Eight};
% Text Node
\draw (373.56,110.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (446.36,117.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (410.36,178.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (590.76,155.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (590.36,104.63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (536.8,223.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hopf-Link};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p4.3.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7709198041608972] 
\draw [line width=1.5]    (40.04,109.99) .. controls (31.11,101.99) and (24.56,91.52) .. (32.04,86.61) .. controls (39.51,81.69) and (56.65,83.84) .. (55.72,98.91) .. controls (54.8,113.99) and (28.04,115.83) .. (22.5,117.06) ;
%Straight Lines [id:da8091282078226488] 
\draw [line width=1.5]    (45.11,113.68) -- (57.72,124.06) ;
%Curve Lines [id:da4219932430049169] 
\draw [line width=1.5]    (43.82,170.49) .. controls (52.23,162.49) and (58.4,152.03) .. (51.36,147.11) .. controls (44.32,142.19) and (28.18,144.34) .. (29.05,159.41) .. controls (29.92,174.49) and (55.12,176.33) .. (60.34,177.56) ;
%Straight Lines [id:da47712919610911997] 
\draw [line width=1.5]    (39.04,174.18) -- (27.17,184.56) ;
%Curve Lines [id:da6915227894742645] 
\draw [line width=1.5]    (105.66,140.19) .. controls (130.27,121.73) and (131.09,140.9) .. (155.5,134.14) ;
%Straight Lines [id:da8017529154911189] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (68.47,102.76) -- (105.32,121.93) ;
\draw [shift={(107.1,122.86)}, rotate = 207.49] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(66.7,101.83)}, rotate = 27.49] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33802772340634657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (72.54,171.81) -- (105.15,153.37) ;
\draw [shift={(106.89,152.39)}, rotate = 150.52] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(70.8,172.8)}, rotate = 330.52] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da22127801041815665] 
\draw [line width=1.5]    (232.3,106.85) .. controls (256.32,117.55) and (259.56,148.17) .. (232.67,167.09) ;
%Curve Lines [id:da6764527327353438] 
\draw [line width=1.5]    (241.6,155.25) .. controls (229.16,144.83) and (230.25,127.09) .. (243.94,119.16) ;
%Straight Lines [id:da4331966940077737] 
\draw [line width=1.5]    (260.27,110.91) -- (254.83,113.09) -- (248.76,116.51) ;
%Shape: Boxed Line [id:dp4411197677315163] 
\draw [line width=1.5]    (245.9,157.55) -- (250.88,160.66) -- (257.22,163.53) ;
%Curve Lines [id:da21097175976305083] 
\draw [line width=1.5]    (304.18,107.53) .. controls (328.2,118.24) and (331.44,148.86) .. (304.55,167.78) ;
%Shape: Boxed Bezier Curve [id:dp43625332924857285] 
\draw [line width=1.5]    (353,107.53) .. controls (326.52,118.24) and (322.95,148.86) .. (352.59,167.78) ;
%Straight Lines [id:da15992991593329253] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (265.23,136.19) -- (301.53,136.19) ;
\draw [shift={(303.53,136.19)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(263.23,136.19)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36406799579875415] 
\draw [line width=1.5]    (454.16,98.91) -- (494.71,152.7) ;
%Curve Lines [id:da6355464895106663] 
\draw [line width=1.5]    (438.07,147.58) .. controls (447.76,158.6) and (495.12,163.5) .. (511.2,147.58) ;
%Straight Lines [id:da1976439585329891] 
\draw [line width=1.5]    (498.47,158.08) -- (511.5,175.28) ;
%Straight Lines [id:da27613896449209807] 
\draw [line width=1.5]    (471.88,126.43) -- (453.3,151.06) ;
%Straight Lines [id:da6872466438547479] 
\draw [line width=1.5]    (494.07,97.83) -- (475.49,122.46) ;
%Straight Lines [id:da23379862941417184] 
\draw [line width=1.5]    (449.1,157.26) -- (434.5,176.62) ;
%Straight Lines [id:da5009660267581105] 
\draw [line width=1.5]    (639.02,174.2) -- (597.52,121.15) ;
%Curve Lines [id:da8076460296875553] 
\draw [line width=1.5]    (654.24,125.26) .. controls (644.36,114.41) and (596.92,110.36) .. (581.12,126.56) ;
%Straight Lines [id:da7161398260041718] 
\draw [line width=1.5]    (593.66,115.83) -- (580.33,98.87) ;
%Straight Lines [id:da32992671311790167] 
\draw [line width=1.5]    (620.81,147) -- (638.95,122.05) ;
%Straight Lines [id:da017186650926645508] 
\draw [line width=1.5]    (599.13,175.99) -- (617.27,151.03) ;
%Straight Lines [id:da8513374486832511] 
\draw [line width=1.5]    (643.04,115.77) -- (657.29,96.15) ;
%Straight Lines [id:da47313037121690305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (530.23,137.19) -- (566.53,137.19) ;
\draw [shift={(568.53,137.19)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(528.23,137.19)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (41,195.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type I};
% Text Node
\draw (260,194.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type II};
% Text Node
\draw (528,195.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type III};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p5.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da45249717203680884] 
\draw [line width=1.5]    (173.12,95.02) .. controls (155.13,75.62) and (141.92,50.24) .. (156.99,38.32) .. controls (172.07,26.39) and (206.63,31.6) .. (204.77,68.16) .. controls (202.91,104.72) and (148.93,109.2) .. (137.76,112.18) ;
%Straight Lines [id:da6408309828710049] 
\draw [line width=1.5]    (183.36,103.97) -- (208.8,129.16) ;
%Curve Lines [id:da0872335893406424] 
\draw [line width=1.5]    (183.72,214.93) .. controls (202.49,197.06) and (216.28,173.68) .. (200.55,162.69) .. controls (184.82,151.7) and (148.76,156.5) .. (150.71,190.18) .. controls (152.65,223.86) and (208.97,227.99) .. (220.62,230.74) ;
%Straight Lines [id:da48325805728953897] 
\draw [line width=1.5]    (173.04,223.18) -- (146.5,246.38) ;
%Shape: Boxed Bezier Curve [id:dp03397025425251299] 
\draw [line width=1.5]    (308.26,85.54) .. controls (328.37,86.68) and (342,55.84) .. (362.46,53.6) .. controls (382.91,51.36) and (400.29,84.98) .. (416.14,84.98) ;
%Straight Lines [id:da1615505594456138] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (239.15,74.12) -- (287.06,74.12) ;
\draw [shift={(289.06,74.12)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(237.15,74.12)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.63,71.1) -- (204.37,59.94) -- (209.86,71.23) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.84,58.74) -- (156.39,71.28) -- (146.03,64.19) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.44,107.88) -- (199.33,120.1) -- (187.82,115.07) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.21,104.54) -- (162.65,106.21) -- (153.85,115.16) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.1,47.53) -- (370.21,53.39) -- (358.86,58.76) ;
%Shape: Boxed Bezier Curve [id:dp20478759103167055] 
\draw [line width=1.5]    (309.97,221.83) .. controls (330.09,222.97) and (343.72,192.13) .. (364.17,189.89) .. controls (384.62,187.65) and (402.01,221.27) .. (417.86,221.27) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.82,183.82) -- (371.92,189.67) -- (360.57,195.04) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.62,185.24) -- (207.52,175.49) -- (210.58,187.66) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.13,233.61) -- (164.2,230.18) -- (159.7,241.9) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.49,220.33) -- (209,228.51) -- (196.74,231.21) ;
%Straight Lines [id:da8415024049431505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.4,198.87) -- (288.31,198.87) ;
\draw [shift={(290.31,198.87)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(238.4,198.87)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (175.3,76.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (171.3,198.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p5.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6574411403077571] 
\draw [line width=1.5]    (215.67,95.84) .. controls (193.96,138.73) and (126.87,147.22) .. (83.23,102.1) ;
%Curve Lines [id:da6272870010013892] 
\draw [line width=1.5]    (109.94,116.57) .. controls (131.92,93.89) and (171,94.14) .. (189.49,117.28) ;
%Straight Lines [id:da1408105479933608] 
\draw [line width=1.5]    (208.87,145) -- (203.66,135.71) -- (195.67,125.44) ;
%Shape: Boxed Line [id:dp7716611678867878] 
\draw [line width=1.5]    (105.21,124.28) -- (98.76,133.24) -- (92.92,144.58) ;
%Curve Lines [id:da22384568074494993] 
\draw [line width=1.5]    (443.17,93.74) .. controls (423.84,117.82) and (367.88,121.23) .. (333,94.45) ;
%Shape: Boxed Bezier Curve [id:dp5540153390944582] 
\draw [line width=1.5]    (444,154.57) .. controls (424.15,128.14) and (368.12,124.74) .. (333.83,154.49) ;
%Straight Lines [id:da3669985828152793] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (258.56,125.53) -- (294.86,125.53) ;
\draw [shift={(296.86,125.53)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(256.56,125.53)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.83,104.7) -- (100.01,116.53) -- (88.04,112.78) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.47,136.22) -- (101.43,128.59) -- (101.56,141.14) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.53,94.52) -- (155.92,99.8) -- (144.86,105.75) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.65,126.81) -- (206.55,139.22) -- (195.48,133.3) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.85,126.2) -- (154.92,132.13) -- (143.54,137.42) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.78,111.41) -- (209.02,105.82) -- (206.75,118.16) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.2,107.19) -- (397.59,112.47) -- (386.53,118.41) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.2,128.52) -- (398.59,133.8) -- (387.53,139.75) ;
%Curve Lines [id:da35120435797186367] 
\draw [line width=1.5]    (214.67,188.84) .. controls (192.96,231.73) and (125.87,240.22) .. (82.23,195.1) ;
%Curve Lines [id:da1659946218233349] 
\draw [line width=1.5]    (108.94,209.57) .. controls (130.92,186.89) and (170,187.14) .. (188.49,210.28) ;
%Straight Lines [id:da3754892971206987] 
\draw [line width=1.5]    (207.87,238) -- (202.66,228.71) -- (194.67,218.44) ;
%Shape: Boxed Line [id:dp6376480696769056] 
\draw [line width=1.5]    (104.21,217.28) -- (97.76,226.24) -- (91.92,237.58) ;
%Curve Lines [id:da48184756284984553] 
\draw [line width=1.5]    (442.17,186.74) .. controls (422.84,210.82) and (366.88,214.23) .. (332,187.45) ;
%Shape: Boxed Bezier Curve [id:dp705453873554963] 
\draw [line width=1.5]    (443,247.57) .. controls (423.15,221.14) and (367.12,217.74) .. (332.83,247.49) ;
%Straight Lines [id:da7656733749099225] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (257.56,218.53) -- (293.86,218.53) ;
\draw [shift={(295.86,218.53)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(255.56,218.53)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.83,197.7) -- (99.01,209.53) -- (87.04,205.78) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.58,224.35) -- (95.32,231.58) -- (95.69,219.03) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.72,198.78) -- (143.7,192.77) -- (155.12,187.56) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.82,235.43) -- (199.15,222.99) -- (210.11,229.13) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.85,219.2) -- (153.92,225.13) -- (142.54,230.42) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.78,204.41) -- (208.02,198.82) -- (205.75,211.16) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.2,200.19) -- (396.59,205.47) -- (385.53,211.41) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.62,232.55) -- (386.36,227) -- (397.56,221.33) ;

% Text Node
\draw (170.97,109.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (119.64,107.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (170.3,202.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (117.3,202.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p5.4.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da26724631480395655] 
\draw [line width=1.5]    (375.05,70.3) -- (315.76,143.22) ;
%Curve Lines [id:da25567942132300114] 
\draw [line width=1.5]    (398.57,136.28) .. controls (384.42,151.22) and (315.16,157.86) .. (291.64,136.28) ;
%Straight Lines [id:da4100001289537203] 
\draw [line width=1.5]    (310.26,150.52) -- (291.21,173.84) ;
%Straight Lines [id:da9671065431692587] 
\draw [line width=1.5]    (349.14,107.6) -- (376.31,141) ;
%Straight Lines [id:da38069545701595064] 
\draw [line width=1.5]    (316.69,68.83) -- (343.86,102.23) ;
%Straight Lines [id:da9668133045018756] 
\draw [line width=1.5]    (382.46,149.4) -- (403.8,175.66) ;

% Text Node
\draw (379.09,120.22) node [anchor=north east][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=-1]  {$+$};
% Text Node
\draw (300.13,121.57) node [anchor=north east][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=-1]  {$+$};
% Text Node
\draw (339.44,77.51) node [anchor=north east][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=-1]  {$+$};


\end{tikzpicture}


\end{document}

==> Figures/Part3/p7.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Boxed Bezier Curve [id:dp59530963633116] 
\draw    (147.64,127.68) .. controls (176.87,134.96) and (183.93,105.97) .. (173.56,93.03) .. controls (163.18,80.08) and (146.13,80.15) .. (136.08,96.42) .. controls (126.04,112.69) and (158.62,150.59) .. (147.1,165.63) .. controls (135.57,180.67) and (110.7,178.14) .. (103.47,163.72) .. controls (96.25,149.29) and (118.93,123.66) .. (132.53,127.04) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.66,126.37) -- (373.08,122.28) -- (375.5,125.87) ;
%Shape: Ellipse [id:dp5935585954382113] 
\draw   (512.21,139.47) .. controls (512.21,119.37) and (528.51,103.08) .. (548.61,103.08) .. controls (568.71,103.08) and (585,119.37) .. (585,139.47) .. controls (585,159.57) and (568.71,175.86) .. (548.61,175.86) .. controls (528.51,175.86) and (512.21,159.57) .. (512.21,139.47) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.51,107.6) -- (542.77,103.32) -- (552.64,97.29) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.3,123.54) -- (172.56,122.16) -- (169.91,128) ;
%Straight Lines [id:da2798791237649608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (197.64,140) -- (292.36,140) ;
\draw [shift={(294.36,140)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds4894728549531765] 
\draw   (331.26,99.15) .. controls (344.69,89.16) and (359.84,88.13) .. (367.76,106.03) .. controls (375.68,123.94) and (374.3,127.73) .. (369.48,136.68) .. controls (364.66,145.63) and (376.02,154.59) .. (371.55,172.84) .. controls (367.07,191.09) and (325.58,194.87) .. (317.48,172.84) .. controls (309.39,150.8) and (322.83,142.46) .. (324.72,132.89) .. controls (326.6,123.32) and (317.83,109.13) .. (331.26,99.15) -- cycle ;
%Straight Lines [id:da9314010006046124] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (387.64,139) -- (482.36,139) ;
\draw [shift={(484.36,139)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (214.79,113.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{33.34pt}\setlength\topsep{0pt}
\begin{center}
Type 1
\end{center}

\end{minipage}};
% Text Node
\draw (126,133.9) node [anchor=north west][inner sep=0.75pt]    {$P$};


\end{tikzpicture}

\end{document}

==> Figures/Part3/p7.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da14707979092730405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.08,202.99) -- (402.08,110.71) ;
\draw [shift={(402.08,108.71)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9477370229060531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (389.24,196.31) -- (497.19,247.8) ;
\draw [shift={(499,248.66)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26230897870781245] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (455,167.25) -- (363.66,228.06) ;
\draw [shift={(362,229.17)}, rotate = 326.35] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp012542642207377996] 
\draw   (155.5,138.5) .. controls (155.5,129.76) and (162.59,122.67) .. (171.33,122.67) .. controls (180.08,122.67) and (187.17,129.76) .. (187.17,138.5) .. controls (187.17,147.24) and (180.08,154.33) .. (171.33,154.33) .. controls (162.59,154.33) and (155.5,147.24) .. (155.5,138.5) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,120.33) -- (173,122.58) -- (168.5,124.83) ;
%Curve Lines [id:da3518113760887218] 
\draw    (453.5,117) .. controls (469.45,105.04) and (454.5,92.5) .. (442.5,93.5) .. controls (430.5,94.5) and (423.83,102.83) .. (429.83,112.83) .. controls (435.83,122.83) and (471.83,118.83) .. (476.5,129.17) .. controls (481.17,139.5) and (469.83,150.83) .. (458.17,149.83) .. controls (446.5,148.83) and (439.74,129.73) .. (447.17,124.17) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.84,134.89) -- (476.64,138.78) -- (475.45,133.89) ;
%Curve Lines [id:da7813237728498772] 
\draw    (193.88,111.2) .. controls (235.74,88.61) and (353.51,76.74) .. (413.21,92.76) ;
\draw [shift={(415,93.25)}, rotate = 193.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(192,112.25)}, rotate = 332.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6324715503108079] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130.58,204.49) -- (130.58,112.21) ;
\draw [shift={(130.58,110.21)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6686724059147372] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (117.74,197.81) -- (225.69,249.3) ;
\draw [shift={(227.5,250.16)}, rotate = 205.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3174388237172868] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (174,176.75) -- (92.18,229.58) ;
\draw [shift={(90.5,230.67)}, rotate = 327.15] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp44923155431328] 
\draw   (166.57,212.46) .. controls (164.29,207.12) and (168.97,200.01) .. (177.02,196.58) .. controls (185.06,193.15) and (193.43,194.71) .. (195.7,200.05) .. controls (197.98,205.39) and (193.3,212.5) .. (185.26,215.93) .. controls (177.21,219.36) and (168.85,217.8) .. (166.57,212.46) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.8,196.26) -- (178.53,195.87) -- (174.97,199.01) ;
%Curve Lines [id:da4442753043083849] 
\draw    (459.02,201.01) .. controls (463.34,188.7) and (450.85,185.61) .. (444.76,189.94) .. controls (438.67,194.28) and (438.05,201.48) .. (444.82,205.78) .. controls (451.6,210.08) and (469.52,196.46) .. (475.7,201.38) .. controls (481.88,206.3) and (479.82,216.8) .. (473.19,219.79) .. controls (466.57,222.79) and (456.15,213.12) .. (458.16,207.39) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.53,203.88) -- (479.19,207.26) -- (476.82,204.61) ;
%Curve Lines [id:da8076221674366647] 
\draw    (414.79,223.45) .. controls (385.06,242.34) and (249.58,244.4) .. (213.04,222.24) ;
\draw [shift={(211.44,221.21)}, rotate = 28.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(416.5,222.25)}, rotate = 149.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6865256911061387] 
\draw    (205,149.5) -- (205,193.75) ;
\draw [shift={(205,195.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07845334298874695] 
\draw    (487.5,150.5) -- (487.5,194.75) ;
\draw [shift={(487.5,196.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (298,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type 1};
% Text Node
\draw (298.5,63.9) node [anchor=north west][inner sep=0.75pt]    {$h_{k}$};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p8.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7800128936749916] 
\draw    (318.52,129.04) .. controls (280.05,98.27) and (316.11,66.02) .. (345.05,68.59) .. controls (373.99,71.16) and (390.07,92.6) .. (375.6,118.32) .. controls (361.13,144.05) and (274.31,133.76) .. (263.06,160.34) .. controls (251.8,186.92) and (279.13,216.08) .. (307.27,213.51) .. controls (335.4,210.93) and (351.7,161.8) .. (333.8,147.48) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,175.07) -- (262.72,185.06) -- (265.58,172.48) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.76,89.61) -- (315.58,77.32) -- (304.08,81.43) ;

% Text Node
\draw (294.56,123.6) node [anchor=north east][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=-1]  {$-$};


\end{tikzpicture}


\end{document}

==> Figures/Part3/p8.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da33858127050168685] 
\draw [line width=0.75]    (310.6,187.34) .. controls (288.5,197.17) and (259.36,192.92) .. (255.23,176.36) .. controls (251.09,159.79) and (278.44,140.12) .. (289.88,136.3) .. controls (301.31,132.48) and (310.74,127.44) .. (333.49,138.13) ;
%Curve Lines [id:da24399979903200153] 
\draw [line width=0.75]    (290.74,143.53) .. controls (289.97,154.23) and (303.61,180.78) .. (317.28,186.24) .. controls (330.94,191.71) and (362.48,195.17) .. (367.73,183.15) .. controls (372.97,171.14) and (350.04,146.4) .. (343.27,142.82) ;
%Curve Lines [id:da7670783652436148] 
\draw [line width=0.75]    (288.37,133.39) .. controls (288.73,105.77) and (305.11,87.96) .. (318.6,91.44) .. controls (332.09,94.93) and (339.87,111.76) .. (339.83,132.85) .. controls (339.8,153.94) and (329.49,174.87) .. (320.53,180.61) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (302.2,104.05) -- (292.13,113.31) -- (290.76,99.7) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (278.69,150.73) -- (265.09,152.23) -- (272.04,140.45) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (337.46,184.08) -- (349.23,191.05) -- (336.59,196.29) ;

% Text Node
\draw (268.56,114.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (345.36,127.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (310.36,188.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};


\end{tikzpicture}


\end{document}

==> Figures/Part3/p8.3.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da1142547735466537] 
\draw [line width=0.75]    (226.72,137.93) .. controls (245.49,120.06) and (259.28,96.68) .. (243.55,85.69) .. controls (227.82,74.7) and (191.76,79.5) .. (193.71,113.18) .. controls (195.65,146.86) and (251.97,150.99) .. (263.62,153.74) ;
%Straight Lines [id:da8268185904848022] 
\draw [line width=0.75]    (216.04,146.18) -- (189.5,169.38) ;
%Shape: Boxed Bezier Curve [id:dp22779904711974108] 
\draw [line width=0.75]    (352.97,144.83) .. controls (373.09,145.97) and (386.72,115.13) .. (407.17,112.89) .. controls (427.62,110.65) and (445.01,144.27) .. (460.86,144.27) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (255.77,99.36) -- (248.38,109.51) -- (244.7,97.5) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (210.98,157.41) -- (198.87,160.71) -- (203.5,149.04) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (251.6,156.28) -- (240.97,149.59) -- (252.69,145.1) ;
%Straight Lines [id:da5514588725072511] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (283.4,121.87) -- (331.31,121.87) ;
\draw [shift={(333.31,121.87)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(281.4,121.87)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (211.3,115.87) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};


\end{tikzpicture}


\end{document}

==> Figures/Part3/p9.1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,282); %set diagram left start at 0, and has height of 282

%Curve Lines [id:da8208960328434507] 
\draw    (137.31,107.18) .. controls (180.01,117.03) and (231.74,106.36) .. (258.01,74.33) ;
%Curve Lines [id:da01938246634342866] 
\draw    (105.29,126.88) .. controls (152.5,73.92) and (183.29,75.15) .. (221.89,90.76) ;
%Curve Lines [id:da9376267924733259] 
\draw    (234.61,98.56) .. controls (242.31,102.4) and (250.93,105.79) .. (257.09,113.8) ;
%Curve Lines [id:da49894097527023173] 
\draw    (103.75,78.7) .. controls (109.6,87.32) and (114.83,92.86) .. (125,100.4) ;
%Curve Lines [id:da2663697848321671] 
\draw    (138.3,209.65) .. controls (181,219.5) and (232.72,208.83) .. (259,176.81) ;
%Curve Lines [id:da6710927041451868] 
\draw    (106.27,229.36) .. controls (153.49,176.4) and (184.28,177.63) .. (222.87,193.23) ;
%Curve Lines [id:da5389598682331538] 
\draw    (235.6,201.03) .. controls (243.3,204.88) and (251.92,208.27) .. (258.08,216.27) ;
%Curve Lines [id:da9282347638742722] 
\draw    (104.74,181.17) .. controls (110.59,189.79) and (115.82,195.33) .. (125.98,202.88) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.61,103.9) -- (184.25,109.56) -- (172.74,115.47) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.61,75.1) -- (184.25,80.76) -- (172.74,86.67) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.41,206.7) -- (185.05,212.36) -- (173.54,218.27) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.83,190.23) -- (172.28,184.39) -- (183.88,178.66) ;
%Straight Lines [id:da4969934983357869] 
\draw    (405.17,160.33) -- (511.17,160.33) ;
%Straight Lines [id:da6018266117517793] 
\draw    (360.67,159.83) -- (391.17,159.83) ;
%Straight Lines [id:da998717536668319] 
\draw    (374.67,189.08) -- (438.17,109.08) ;
%Straight Lines [id:da44488359984636117] 
\draw    (427.17,89.58) -- (482.17,154.58) ;
%Straight Lines [id:da5010692875548245] 
\draw    (489.17,165.88) -- (506.17,187.38) ;
%Straight Lines [id:da10687731167267478] 
\draw    (445.47,101.53) -- (455.87,88.83) ;

% Text Node
\draw (125.2,102.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (222,68.6) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (224,167.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (123.2,206.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (380.95,135.16) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (453.52,94.59) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (468.67,158.85) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};


\end{tikzpicture}



\end{document}

==> Figures/Part3/p9.2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da23451363899148714] 
\draw    (129.25,171.29) -- (188.11,95.88) ;
%Straight Lines [id:da833150571952207] 
\draw    (161.74,135.54) -- (188.11,171.29) ;
%Straight Lines [id:da6383660435664884] 
\draw    (130.3,95.88) -- (156.67,129.42) ;
%Straight Lines [id:da17223772941956927] 
\draw    (340,172.14) -- (280.51,96.72) ;
%Straight Lines [id:da27945119034564314] 
\draw    (307.16,136.38) -- (280.51,172.14) ;
%Straight Lines [id:da3817131291082023] 
\draw    (338.93,96.72) -- (312.28,130.26) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.19,108.9) -- (180.61,105.3) -- (179.04,113.4) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.85,113.3) -- (137.74,105.33) -- (145.38,108.43) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.45,108.9) -- (331.87,105.3) -- (330.3,113.4) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.21,112.88) -- (287.1,104.91) -- (294.74,108) ;
%Curve Lines [id:da3950091554928329] 
\draw    (420.5,101) .. controls (440.5,110.25) and (440.5,159.25) .. (420,170.75) ;
%Shape: Boxed Bezier Curve [id:dp7887355847358096] 
\draw    (468.43,101.5) .. controls (445.68,110.75) and (445.68,159.75) .. (469,171.25) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.76,137.74) -- (435.22,130.25) -- (439.14,137.51) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.97,137.66) -- (451.58,130.25) -- (455.35,137.59) ;

% Text Node
\draw (151,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (303.5,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (148.29,182.69) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{+}$};
% Text Node
\draw (298.86,182.97) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{-}$};
% Text Node
\draw (432.29,182.11) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$L_{0}$};


\end{tikzpicture}

\end{document}p

==> Figures/Part3/p9.3.tex <==

\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da561777329526235] 
\draw    (207.25,115.42) -- (266.11,40) ;
%Straight Lines [id:da15645404631620796] 
\draw    (239.74,79.66) -- (266.11,115.42) ;
%Straight Lines [id:da691921830445899] 
\draw    (208.3,40) -- (234.67,73.54) ;
%Straight Lines [id:da4578077789812469] 
\draw    (418,116.26) -- (358.51,40.84) ;
%Straight Lines [id:da7720241601182369] 
\draw    (385.16,80.5) -- (358.51,116.26) ;
%Straight Lines [id:da31274024931941624] 
\draw    (416.93,40.84) -- (390.28,74.39) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.19,53.03) -- (258.61,49.42) -- (257.04,57.52) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.85,57.43) -- (215.74,49.45) -- (223.38,52.55) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.45,53.03) -- (409.87,49.42) -- (408.3,57.52) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.21,57.01) -- (365.1,49.03) -- (372.74,52.13) ;
%Straight Lines [id:da7102845952771127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.34,77.23) -- (341.74,77.23) ;
\draw [shift={(343.74,77.23)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8421140107543732] 
\draw    (208.05,226.22) -- (266.91,150.8) ;
%Straight Lines [id:da5510735977738014] 
\draw    (240.54,190.46) -- (266.91,226.22) ;
%Straight Lines [id:da28868854196281213] 
\draw    (209.1,150.8) -- (235.47,184.34) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.99,163.83) -- (259.41,160.22) -- (257.84,168.32) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.65,168.23) -- (216.54,160.25) -- (224.18,163.35) ;
%Straight Lines [id:da5282146218885221] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (279.14,188.03) -- (342.54,188.03) ;
\draw [shift={(344.54,188.03)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2537723382480418] 
\draw    (366.5,151) .. controls (386.5,160.25) and (386.5,209.25) .. (366,220.75) ;
%Shape: Boxed Bezier Curve [id:dp4934189030418228] 
\draw    (414.43,151.5) .. controls (391.68,160.75) and (391.68,209.75) .. (415,221.25) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.76,187.74) -- (381.22,180.25) -- (385.14,187.51) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.97,187.66) -- (397.58,180.25) -- (401.35,187.59) ;

% Text Node
\draw (229,83.52) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};
% Text Node
\draw (381.5,85.52) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-$};
% Text Node
\draw (229.8,194.32) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$+$};


\end{tikzpicture}

\end{document}
